A modified Coulomb's law for the tangential debonding of osseointegrated implants

Cementless implants are widely used in orthopedic and oral surgery. However, debonding-related failure still occurs at the bone-implant interface. It remains difficult to predict such implant failure since the underlying osseointegration phenomena are still poorly understood. Especially in terms of friction and adhesion at the macro-scale, there is a lack of data and reliable models. The aim of this work is to present a new friction formulation that can model the tangential contact behavior between osseointegrated implants and bone tissue, with focus on debonding. The classical Coulomb's law is combined with a state variable friction law to model a displacement-dependent friction coefficient. A smooth state function, based on the sliding distance, is used to model implant debonding. The formulation is implemented in a 3D nonlinear finite element framework, and it is calibrated with experimental data and compared to an analytical model for mode III cleavage of a coin-shaped, titanium implant (Mathieu et al. 2012). Overall, the results show close agreement with the experimental data, especially the peak and the softening part of the torque curve with a relative error of less than 2.25 %. In addition, better estimates of the bone's shear modulus and the adhesion energy are obtained. The proposed model is particularly suitable to account for partial osseointegration, as is also shown.

==> images/4a_torque.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\definecolor{clr1}{RGB}{0,84,159}
\definecolor{clr2}{RGB}{0,152,161}
\definecolor{clr3}{RGB}{87,171,39}
\definecolor{clr4}{RGB}{97,33,88}

\begin{axis}[%
width=4.61in,
height=3.06in,
%at={(0.762in,0.603in)},
scale only axis,
scaled ticks=false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
xmin=0,
xmax=10,
ytick={0,0.01,0.02,0.03,0.037,0.04,0.05,0.0538,0.06},
yticklabels={0,0.01,0.02,0.03,$\Tinf$,0.04,0.05,$\Tmax$,0.06},
xlabel style={font=\color{white!15!black}},
xlabel={rotation angle $\theta$ [deg]},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={torque $T$ [Nm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0130909999999999	0.0112479928231846\\
0.0187289857752489	0.0127128327298051\\
0.0220735462304409	0.0134164357219716\\
0.026364243277849	0.0149375451546012\\
0.0305173527738267	0.0158613868514668\\
0.0353257027027029	0.0170458665555258\\
0.0397345969289827	0.0185266832479223\\
0.0439197981520972	0.0190836627754488\\
0.0481334164889831	0.0202269769656754\\
0.0519154625719766	0.0214111749257427\\
0.0573207069701275	0.0220511212283475\\
0.0609999352773833	0.0235934496637528\\
0.065455	0.0242222704123676\\
0.0709516102418202	0.0252064180179563\\
0.0732182731152192	0.0259568308156885\\
0.078545	0.0260658195157642\\
0.0825609487908973	0.0270790385865915\\
0.0866296564299425	0.0280965122760388\\
0.0932729999999998	0.0288035918926894\\
0.0951412297297297	0.029572519530415\\
0.100725123044097	0.0298675164691952\\
0.104192657069739	0.0306926818468548\\
0.107465712864251	0.0311418137415468\\
0.11307178606965	0.0320054343917755\\
0.117368594171997	0.0324368892146834\\
0.121296808102347	0.0330802720405849\\
0.126818	0.0337868474560867\\
0.13043076671408	0.0339144005637355\\
0.134542711237555	0.0343136257968556\\
0.13869875800256	0.035084851400436\\
0.143353046941679	0.0350743443305842\\
0.146971049786629	0.0358616163082701\\
0.152494117797696	0.0360630054783853\\
0.155975906183369	0.0366517807479734\\
0.160676200426441	0.0375682426073485\\
0.164797272552783	0.0369757925218673\\
0.167973198435275	0.0376358849667597\\
0.172695415362735	0.0389917174870917\\
0.178478163892448	0.037955029281298\\
0.181740268136558	0.0387885239353507\\
0.187363999999995	0.0385147291930265\\
0.189672672424824	0.0390102233486262\\
0.194035740582801	0.0395447491966517\\
0.199767552238805	0.0395059805919563\\
0.202248083926029	0.0397326226790035\\
0.207818000000002	0.0399797095458051\\
0.212481483641537	0.040130446950478\\
0.215161055476527	0.0404433349810806\\
0.220909000000001	0.0405498267700376\\
0.225139300896285	0.0407611939219989\\
0.229379568990043	0.0409539786270278\\
0.233513621621624	0.0409922325921362\\
0.237692205374279	0.0414146024001996\\
0.241963267945982	0.0414697764775612\\
0.246184630419329	0.0417009425807847\\
0.250303740882913	0.041838617358857\\
0.255316022032704	0.0420862693623976\\
0.259493066098077	0.0418300859130465\\
0.263773198336537	0.0419998475696167\\
0.268369236130875	0.0423012941924051\\
0.272425913290678	0.0426134045847387\\
0.276647639795263	0.0425964393899768\\
0.280791904761907	0.0426938463644874\\
0.285025368869938	0.0428974013863353\\
0.289199233525278	0.0429135787204375\\
0.293142298719766	0.0430274550684785\\
0.298891136557605	0.0432384359770582\\
0.302568846350831	0.0430060033229701\\
0.306776110953052	0.0434531730278406\\
0.311318581792314	0.0435352320555092\\
0.316043735419622	0.0437086014993597\\
0.319633812233285	0.0435671594466563\\
0.324310677098145	0.0438372005774375\\
0.328626449893391	0.0439618427312017\\
0.332880235963048	0.0439355785244911\\
0.337002030070383	0.0440354827032709\\
0.341202934101092	0.0440751409273032\\
0.346157277185501	0.0441715884865274\\
0.350236068230281	0.0443077239082532\\
0.354572357645547	0.0444476097612761\\
0.35873983783783	0.0444812982472047\\
0.363482445234704	0.0444321728302909\\
0.368006298719765	0.0445134674755055\\
0.371797675675681	0.0445378615142058\\
0.375905675195458	0.0446826984015407\\
0.380892778251614	0.0448796926895662\\
0.384899776119411	0.0450790266351139\\
0.389075861164443	0.0445301641674776\\
0.393349517780932	0.0446022615542951\\
0.398301312944508	0.0452167896327294\\
0.401677249679895	0.0449191805754271\\
0.406690755334284	0.0451721259271259\\
0.410878358463713	0.0449917618644602\\
0.415325660051208	0.0452888813058474\\
0.41932789046942	0.0453046965278554\\
0.424048971550503	0.0455119226594052\\
0.428525903969258	0.0452589371876349\\
0.431910403982915	0.0454541510201267\\
0.436862456614495	0.0456310987741421\\
0.440999999999993	0.045401840450898\\
0.445312505330499	0.04575677067083\\
0.449445364605542	0.0453583050270306\\
0.454409822190607	0.0455896592835349\\
0.45799291749645	0.0455964352696278\\
0.462878645803699	0.0457719155138449\\
0.467697926742541	0.0456310439496736\\
0.471114655761035	0.0458937442860398\\
0.475312091549288	0.0460440711383685\\
0.480319608194616	0.0459096407206383\\
0.483691701280241	0.046164313252176\\
0.490091000000004	0.0459926716822965\\
0.49295832503555	0.0461332754452224\\
0.496274403982927	0.0464068118135188\\
0.50179489402559	0.0463799073456998\\
0.50554284079603	0.0463031049659494\\
0.510110128642505	0.0467081770070407\\
0.515082441458725	0.0464880844168069\\
0.518943426742518	0.0463277138819704\\
0.523077479374114	0.0463628012455269\\
0.527849019206145	0.0465303733808862\\
0.532197910384062	0.0463981885223964\\
0.536602496443807	0.0466399312727604\\
0.541265229193345	0.0465558981669243\\
0.544110199146525	0.0467946203807242\\
0.549845926031274	0.0467141026801357\\
0.553343417413581	0.0468013652614324\\
0.558161738264574	0.0467836652200616\\
0.562273682788076	0.0468379037302475\\
0.56671372616765	0.0469610014307036\\
0.570876471215373	0.0470037293868116\\
0.575740123667401	0.0471125107240743\\
0.57910186372361	0.0470440292798099\\
0.583745073968677	0.0471532022318931\\
0.588260200568981	0.0472239594415461\\
0.592878886201977	0.0472781917891814\\
0.596708316500679	0.0473150167645167\\
0.600842395448094	0.0473527915703068\\
0.605306461593126	0.0473477585601903\\
0.609418169274509	0.0473687012796994\\
0.614264383237371	0.0474473693101434\\
0.618552336107524	0.0476738632756821\\
0.622687229018523	0.0476545002325707\\
0.626820143670013	0.0476867856700554\\
0.631779573896367	0.0475632286605386\\
0.63590780881304	0.0475373929633558\\
0.640020319829394	0.0477565887699694\\
0.644223167852073	0.0478293652828922\\
0.648671388335747	0.0478302187468651\\
0.652897478873256	0.0479620641755325\\
0.657939012802284	0.0479529548899652\\
0.661581450924594	0.048052026783777\\
0.665724540332916	0.0483551713735509\\
0.670715263157918	0.0480117126244552\\
0.674655578947384	0.0481712905489338\\
0.678819903390889	0.0483771578349131\\
0.683922095238089	0.0484098608432185\\
0.688056117270787	0.0484672778375685\\
0.692183163584605	0.0484105889616486\\
0.696500900497495	0.0484499857286334\\
0.700499461265116	0.0486969513908951\\
0.704900896353163	0.0487363114632968\\
0.709633369843513	0.0485910690035188\\
0.714035628733964	0.0487985813750603\\
0.718270226632519	0.0488955305679081\\
0.72206064509249	0.0487175311043831\\
0.726618850640137	0.0489667795623466\\
0.731323691421218	0.0489833004765159\\
0.735066766714093	0.0490904082189874\\
0.739418409672846	0.0491760157797238\\
0.744334540867123	0.0491346208442589\\
0.748468562899781	0.0494037388218376\\
0.752601422174865	0.0492996690991565\\
0.756888172104899	0.049457034716141\\
0.760940394456198	0.0491840212110791\\
0.765352708733471	0.0494990589786808\\
0.770009483685277	0.049896888693786\\
0.774265297297305	0.0494420094333482\\
0.778399349928822	0.0496879619601696\\
0.783266460881864	0.0495630667180692\\
0.787136961593198	0.0498923853324082\\
0.791491513513506	0.0499618320086266\\
0.795694217638715	0.0499441943652639\\
0.799873773115281	0.0498323121391287\\
0.803954801663456	0.0502335716984776\\
0.809517455579262	0.0499913838423873\\
0.812832045486822	0.0499511060789521\\
0.817005808061417	0.0502191214989465\\
0.822918789473741	0.0503798859783041\\
0.825480421052708	0.0501002890710914\\
0.82959724711913	0.050144953429706\\
0.835496648648579	0.0507291542546012\\
0.838811808677072	0.0508332170828885\\
0.843724844430272	0.0501496216947466\\
0.848078432432416	0.0506749025794314\\
0.851637118776683	0.0504404169931931\\
0.856457289372618	0.0504862947941441\\
0.860285419630192	0.0509658019589451\\
0.865613214082521	0.0511758312212174\\
0.869467940499027	0.0506512689047668\\
0.873531380241637	0.0512757314033132\\
0.877643891258017	0.0507728124976415\\
0.881846988620182	0.0510285589027281\\
0.886777514935965	0.051359806255062\\
0.89230612375535	0.0514534364678736\\
0.895091	0.0512169144747872\\
0.900020944523533	0.0514642380652722\\
0.904175941678482	0.0515821887549897\\
0.907642601792593	0.0517357746831265\\
0.913266701280265	0.0515762344767961\\
0.917576455191976	0.0516656103376729\\
0.921290805377719	0.0515047138729435\\
0.925695039829321	0.0516383968490778\\
0.930158968705574	0.0517263294844373\\
0.934474611229505	0.0518681797770827\\
0.938608659559358	0.0519428947234345\\
0.942804717850261	0.0517641836236624\\
0.947877139402583	0.0519837584842641\\
0.951191270270297	0.052215548640871\\
0.956315004481393	0.0520725652794699\\
0.96050194736841	0.0521604602631535\\
0.965390394736921	0.0523735903666755\\
0.968725952624889	0.0522041340279026\\
0.973745510668568	0.0521797155455202\\
0.977170806543374	0.0521998946825536\\
0.982121881223315	0.0522478573904655\\
0.98643726742526	0.0522710727609099\\
0.990571320056878	0.0524684166814695\\
0.995166489443369	0.0522198098036121\\
0.999020348258737	0.0524659529437503\\
1.0035316851457	0.0524778560914207\\
1.00817741650666	0.0522406887972154\\
1.01242262162157	0.0524869793837446\\
1.01655667425329	0.0525195916710373\\
1.02087108250354	0.0524917553048051\\
1.02509356756753	0.0525905557298467\\
1.02995718776667	0.0525075080606673\\
1.03425845838673	0.0526075183937683\\
1.0383369971551	0.0524709925110941\\
1.04253504694164	0.0527963992020198\\
1.04681110755444	0.0525491214305025\\
1.05158275391184	0.0525633274714175\\
1.05593556045523	0.0527667033474586\\
1.06025122530203	0.0527108102793191\\
1.0643852736318	0.053189787129281\\
1.06851815849328	0.0528917879873574\\
1.07365243029873	0.0528832577853628\\
1.07725643100996	0.0529634350072466\\
1.08136895732573	0.0530412791518011\\
1.08623432290183	0.0530554021673722\\
1.09036837553337	0.0530721558286731\\
1.09452485659403	0.0532578858191247\\
1.098818	0.0529370082571671\\
1.1029462347084	0.0529637076883971\\
1.10785814367005	0.053254974918384\\
1.11221385917492	0.0532368617031671\\
1.1163467482218	0.0530415760057554\\
1.12048080085352	0.0531272031629245\\
1.12479709879175	0.0533391949967477\\
1.12942006041219	0.0532978590350247\\
1.13357922456815	0.0535210835668267\\
1.13819804978659	0.0531947264139844\\
1.14233210241811	0.0532524067437218\\
1.14680977976946	0.0532929097122308\\
1.15094579231873	0.0534098871826275\\
1.15557320483642	0.0535199910104108\\
1.15973449743914	0.0533540207640267\\
1.16400055476525	0.0532939516552088\\
1.16813463371272	0.0531402942827413\\
1.17244918265805	0.0533123795818277\\
1.1765776002845	0.0533506674818534\\
1.1807105149361	0.053368676624054\\
1.18581521497123	0.0533461647348766\\
1.18916122316985	0.0535471213902945\\
1.19411327149959	0.0534590910910476\\
1.19809223672434	0.0536185361880514\\
1.20305338549057	0.0534830305229564\\
1.20751424893315	0.0535746163729007\\
1.21136919772399	0.0539368026016746\\
1.21596344807975	0.0537135207410322\\
1.22091433712655	0.0537047686900504\\
1.22379695448067	0.0535078500943673\\
1.22936396159321	0.0536863790544923\\
1.23353015611016	0.053696498884428\\
1.23776423667385	0.0536073261406264\\
1.24197325657431	0.0536318616905705\\
1.24608157965456	0.0537329078017596\\
1.2503912963753	0.053679214814171\\
1.254525318408	0.0535192581830007\\
1.25932967022038	0.0534286225872592\\
1.26379312233304	0.0537885382393222\\
1.26764500568999	0.0537502656420827\\
1.27175753200566	0.0536926334126214\\
1.27637514295879	0.0539272581099431\\
1.28089134423896	0.0537859567934115\\
1.2847152784891	0.0536605634590224\\
1.29027299999996	0.0538998023316996\\
1.2936830256045	0.053653206451472\\
1.29808528726799	0.0537314234134149\\
1.30245197938878	0.0537296165395312\\
1.30649181805259	0.0535828052531596\\
1.31079612476011	0.0535544936500956\\
1.31487788201836	0.0536801163297531\\
1.3206259104479	0.053596391157731\\
1.32416571848995	0.0534808875646599\\
1.32833836273102	0.0539140148292663\\
1.33247241536274	0.0534765234792274\\
1.33671733034565	0.054125639880165\\
1.34136943812223	0.0535907286012386\\
1.34629996443822	0.0535726131130379\\
1.34987375106684	0.0536431222608824\\
1.35490900000011	0.0537398572980419\\
1.35900116358471	0.0537843038615773\\
1.36290902842923	0.0536865369828192\\
1.3679968422176	0.0534731172605971\\
1.37171627959056	0.0536244284043729\\
1.3759910554764	0.0536598299504434\\
1.38094322475113	0.0534755619284143\\
1.3843168104994	0.0537055395343043\\
1.38855757709532	0.0535271071671593\\
1.39344254196301	0.0536323856944349\\
1.39755506827892	0.0536858623084904\\
1.40257577240399	0.0535520084993868\\
1.40610288264581	0.0533530198054257\\
1.4103495211269	0.0534691021724586\\
1.41500355974408	0.0534857990364618\\
1.41950358534842	0.053802502459877\\
1.42371976391557	0.0539780119955689\\
1.42877179459847	0.0532968348183643\\
1.43208717839369	0.0535497175425707\\
1.43649934165078	0.0534244420454746\\
1.44067720625894	0.0536455150464243\\
1.44478973257461	0.0533137339795309\\
1.4502840819462	0.053482030267572\\
1.45233119345647	0.0533147602105361\\
1.45803316216217	0.0532002446807834\\
1.46235284379015	0.0534332275791705\\
1.46651594879086	0.0532743567567702\\
1.47209691891893	0.053633954744734\\
1.47490444558254	0.0532727146024015\\
1.47991646230446	0.0530797025386218\\
1.48405051493602	0.0527210965179631\\
1.48827457005767	0.0528943181985341\\
1.49297577469795	0.0528095710902391\\
1.49713133404391	0.0524528546723576\\
1.50237839260304	0.0529375817144614\\
1.50590042532008	0.0527487980967357\\
1.51068785704133	0.0527199688280584\\
1.51435021337115	0.0527476715015044\\
1.51851416500705	0.0526543327596846\\
1.52343823175415	0.0525383462787411\\
1.5268170742638	0.0526986931827186\\
1.53257659459465	0.0528321546216273\\
1.53601225248932	0.0523590446989262\\
1.54032796159324	0.052848945847912\\
1.54446170270265	0.0523807709477596\\
1.54941411948783	0.0524760456796041\\
1.55331945344717	0.0524943724884064\\
1.55786276616925	0.0521409294719855\\
1.56206966922557	0.0523530571279343\\
1.56628973257459	0.0522829235124572\\
1.57115335277385	0.0519899971387108\\
1.57472925352106	0.0520187908977665\\
1.57953199857743	0.0520454548482395\\
1.58366605120915	0.0518654367876617\\
1.58782915620986	0.0526058765427644\\
1.59289872688453	0.0517357282293632\\
1.59624854978667	0.051912267142025\\
1.60126945582592	0.0517257446565125\\
1.60551037126569	0.0520383873337869\\
1.60964442389781	0.0518020825197275\\
1.61391031669875	0.0516509969812371\\
1.61864065245182	0.0516914848987224\\
1.62275034044081	0.0520105852872171\\
1.6272791887396	0.0517829441071312\\
1.6298587254624	0.0518364750032639\\
1.63758759820858	0.0518546495345659\\
1.63968846728287	0.0518300733965188\\
1.64349311948778	0.0517595239350635\\
1.64924238620195	0.0516236173671923\\
1.65324479516362	0.0516997449758882\\
1.6567388762449	0.0516819889274416\\
1.66162337619989	0.0518175182068088\\
1.6666360000001	0.0517238544753448\\
1.670129007112	0.0517153020763027\\
1.67491283214804	0.0517696433386713\\
1.67909583685212	0.0516455441376816\\
1.68322906325548	0.0516011188416825\\
1.68815899289254	0.0516162656862574\\
1.69190691322895	0.0517031400299504\\
1.69604096586067	0.0514302938215862\\
1.70025741101151	0.0515685868798589\\
1.70479079516377	0.0514826854121754\\
1.70890273968712	0.0516251996963984\\
1.7136270128044	0.0516196895595279\\
1.71789092603143	0.0517876579247241\\
1.72271908321497	0.0514228217243736\\
1.72627125335883	0.0513769303825515\\
1.73046896301572	0.051475754613029\\
1.73542101564744	0.0514424937290928\\
1.73955390469423	0.0514098094435751\\
1.74386960767585	0.0513072001152865\\
1.74800365600581	0.0514746776396384\\
1.75226009852852	0.0514505020663739\\
1.75695346443807	0.051324144823871\\
1.76140462019893	0.0511107251749134\\
1.76563021190785	0.0509771974573596\\
1.76985266714099	0.050810134788144\\
1.77426714367029	0.0510127539870961\\
1.77848767477585	0.0509430169938278\\
1.78253641251772	0.0506506274254852\\
1.78720687766708	0.050781914900077\\
1.79152149680185	0.0506265553204911\\
1.79565551883416	0.0507283235930593\\
1.79989477043361	0.0504128460070874\\
1.80491318682021	0.0503080548001326\\
1.80905232409381	0.0502229812805755\\
1.81313867306298	0.0502710445494712\\
1.81750198577519	0.0502750191619565\\
1.82163487482187	0.0500869966556495\\
1.82638446372683	0.0502061941267104\\
1.83090249928866	0.0499707476091627\\
1.83470027595997	0.0500679590587624\\
1.83916944096746	0.0498325977587728\\
1.84348458677071	0.0499121097330071\\
1.84761866571828	0.0500181760805529\\
1.85181414395424	0.0498383872228866\\
1.85626174626886	0.049751283213811\\
1.86037291186946	0.0497831550587325\\
1.86518373768386	0.0497656823477669\\
1.86946936699854	0.0496251732893777\\
1.87361970981507	0.0498282565820415\\
1.87854732835816	0.0496478460568112\\
1.88204736628742	0.0495118244723751\\
1.88686313940244	0.0493696182856914\\
1.89126445454554	0.0496528973448217\\
1.89544773968726	0.0493821025912516\\
1.89958179231898	0.0492760945418262\\
1.90381683098627	0.049272563948728\\
1.90803025320027	0.0493238522787012\\
1.91216430583199	0.049455296191583\\
1.91750241842604	0.0491793143574039\\
1.92119390405095	0.0492788990437131\\
1.92556512864262	0.0489902485877353\\
1.93069490042642	0.0489398103314504\\
1.9338327112377	0.0489865976296244\\
1.9386081123755	0.0488592840695697\\
1.94223235419635	0.0487496592852055\\
1.94634490682789	0.0487149564808707\\
1.95120470166462	0.0484873505502025\\
1.95549270550584	0.048521916408152\\
1.9604064708392	0.048323529470803\\
1.96458299430992	0.0482589339111515\\
1.96889661735414	0.0483189296347475\\
1.97303069630148	0.0482420044675539\\
1.97716477524907	0.0479857798834632\\
1.9814811769723	0.047849905755694\\
1.98607931556491	0.0480919758591032\\
1.99023615866921	0.0478993601002182\\
1.99439537837809	0.0478897915627182\\
1.99901580938845	0.0479864472028182\\
2.0032064545456	0.0478303417239633\\
2.00700000000004	0.0477492197537876\\
2.01175366145074	0.0476895767135234\\
2.01657710371316	0.0478266498257839\\
2.02086594736866	0.0473824988550887\\
2.02499883641534	0.0476595252478674\\
2.02928790653015	0.047417407086556\\
2.03344264295846	0.0473866868246503\\
2.03822597581804	0.0474755903243086\\
2.0425483467691	0.047080082739152\\
2.04604102985079	0.0473839096859383\\
2.05058027292115	0.047077602126047\\
2.05588636916161	0.0467903654674474\\
2.05935767852067	0.0468751290663848\\
2.06436026884777	0.0467799805445787\\
2.06881045305809	0.0468304153325509\\
2.07214161308675	0.0466193784818733\\
2.07648920981479	0.0466385775296673\\
2.08109639687023	0.0464764559051961\\
2.08538733428169	0.0464556642258086\\
2.08949927880504	0.0463150017139044\\
2.09370258208954	0.0463520993872709\\
2.09863018621141	0.0462248987451175\\
2.10275843598866	0.0461467576227752\\
2.10707512651016	0.0460895068135759\\
2.11120899147128	0.0461637757299173\\
2.11534185074634	0.0459564373895343\\
2.12019233285895	0.0458122987133928\\
2.12430485917472	0.0460381289446983\\
2.12841738549069	0.0459359699506273\\
2.13343867140794	0.0459161391568868\\
2.13755061593169	0.0454787122700294\\
2.14190835467349	0.0457701196968429\\
2.14564185633006	0.0459675958336646\\
2.14997895448092	0.0454349442373867\\
2.15476338131799	0.0455007290916258\\
2.15904238379557	0.0454903893936932\\
2.1639461776831	0.0455003285075181\\
2.16747495073589	0.0452061942256911\\
2.17170441151377	0.0452186271859222\\
2.17596372068256	0.0452103336955986\\
2.18065021049242	0.0450125840928947\\
2.18560195305829	0.044870117355322\\
2.18915527596002	0.0447203186702382\\
2.19421468181818	0.0446464668465247\\
2.19802977240409	0.0449916140031193\\
2.2021418179234	0.0446993169805571\\
2.20716316571789	0.0445673629200017\\
2.21100509672846	0.044775565708952\\
2.21538757468048	0.0447564178482505\\
2.21959095735528	0.0446676566386098\\
2.22436391471211	0.0443374907827229\\
2.2281182963747	0.0446163619170278\\
2.23249219630199	0.0445735459583384\\
2.23676762446614	0.0443710919232515\\
2.24160224071698	0.0442135780867984\\
2.24507587339966	0.0443724106027863\\
2.24921516216209	0.044240224097118\\
2.25412358036951	0.0442480797014394\\
2.25847173257502	0.0442924720752129\\
2.26260462162129	0.0442103255681895\\
2.26686464532687	0.0440609524272164\\
2.27157262304407	0.044225161589264\\
2.27650314936026	0.0441057852925796\\
2.28023584197056	0.0441913250560079\\
2.28445483226738	0.0439241304662226\\
2.28893114925372	0.0440328305171459\\
2.29307528023001	0.0441303238142988\\
2.29724704623092	0.0440697495216968\\
2.30199026102393	0.0439920376545807\\
2.30615736363635	0.0439777181225753\\
2.31043911379797	0.0439616159228967\\
2.31460458321487	0.0439685611001707\\
2.31886743405901	0.044082256246963\\
2.32373560810782	0.0440026416508822\\
2.3279691735414	0.043778779203407\\
2.33223720614608	0.0436201011360037\\
2.33641748648625	0.0440297958429824\\
2.34109376955926	0.0438928010729238\\
2.34479019897603	0.043765866721349\\
2.34981858137832	0.0439439929831092\\
2.35352180170571	0.0438056381693688\\
2.35772539402525	0.0437719717292132\\
2.36240284068296	0.0440598684049652\\
2.36653689331468	0.0435941021925065\\
2.37166930156482	0.0439672563962622\\
2.37508367709844	0.0436592279651163\\
2.37920387323926	0.0435521298549483\\
2.38420085275312	0.0436365919941099\\
2.388273	0.0435770843537142\\
2.39234095841394	0.0436712158376347\\
2.39736957752461	0.0437434358086776\\
2.40160020768139	0.043498040380708\\
2.40559463015674	0.0436619932060638\\
2.40979762686526	0.0433696846272709\\
2.41390958208986	0.0435323191287564\\
2.41889240690943	0.0434972454653096\\
2.42345100711249	0.0432569860789782\\
2.42676656187814	0.0433678766260005\\
2.43130502944987	0.0433763626773573\\
2.43603302276001	0.0434811145960967\\
2.44016707539092	0.0430941646898528\\
2.44496999103731	0.0434514311033304\\
2.44861669985754	0.0433518940557547\\
2.45364729445198	0.0431444353554301\\
2.45787249679948	0.0431275979150113\\
2.46119455903319	0.0432084725062506\\
2.46614544807998	0.0433239552156072\\
2.4702579494567	0.0429257265931883\\
2.47459594171995	0.0430896917547081\\
2.47954796375325	0.0430478921025815\\
2.48297632245689	0.0431083712417364\\
2.48763487482224	0.0430761945387484\\
2.4921308022767	0.0431159977613403\\
2.49694206116572	0.043214512114372\\
2.50057889473678	0.0432568059645319\\
2.50499315789515	0.0430212710066768\\
2.50984668278832	0.0430153603818141\\
2.51398076173579	0.0430275450330376\\
2.51825186564279	0.043222792779999\\
2.52242940369608	0.0430228637054872\\
2.52655780725443	0.0429476182558974\\
2.53069072190663	0.0429812615808272\\
2.53567128214918	0.0429643622367575\\
2.53995944420719	0.0429174614992857\\
2.54409349253714	0.0428303021388457\\
2.54870501280212	0.0426629033465942\\
2.55304349502174	0.0425826717937692\\
2.55677191549306	0.0427993903161122\\
2.56099161450906	0.0425893304831885\\
2.5659436671413	0.0427019710948822\\
2.57014151728562	0.0427421413112853\\
2.57439212802297	0.0424796283660578\\
2.5789764879085	0.0424981104009367\\
2.58349907426408	0.0425927484827384\\
2.58800092318645	0.0425126148281278\\
2.59155900142269	0.0423480679449875\\
2.59655079769474	0.0425282962657592\\
2.60009473115178	0.0425344269196615\\
2.60495951493579	0.0424369368172871\\
2.60910240179207	0.0423903424946327\\
2.61340332147972	0.0423944997839882\\
2.61753737411149	0.0423366139692897\\
2.62181401983384	0.0423562261094544\\
2.62658492395156	0.0422417566929466\\
2.63093870717821	0.0421760469696039\\
2.63518283301328	0.0424372457355738\\
2.63938813513516	0.0422899099564565\\
2.64352221408243	0.0421916637283692\\
2.6477360614593	0.0421635650559585\\
2.65225759459496	0.0424497615765101\\
2.65637012090988	0.0422106069527452\\
2.66139140682865	0.0422038437640451\\
2.6660586379802	0.0419537501331413\\
2.66952707933456	0.0421363704235085\\
2.673818	0.0422142250944413\\
2.67874678093822	0.0419267275413423\\
2.68212397226205	0.0420009540013122\\
2.68706306538709	0.0418315602228327\\
2.69135115280721	0.0419157682928092\\
2.69548517483951	0.0419618540761939\\
2.70030893172116	0.0418615491371971\\
2.70475191607392	0.0418040413963217\\
2.70888596870564	0.0417955685187493\\
2.71320154054104	0.0419770813291964\\
2.71733442958731	0.041920429884452\\
2.72153065428976	0.0416942749563381\\
2.72578381081099	0.0420047794136561\\
2.73009555334271	0.0417772386083025\\
2.73504174152244	0.04172817879527\\
2.73918457640379	0.0415791551871331\\
2.74334129850801	0.0417683972880507\\
2.74745395201517	0.0417837548000756\\
2.75247271783891	0.0417756625414319\\
2.75602684577092	0.0418082213009536\\
2.76016374280255	0.041756197886906\\
2.76490045661461	0.0417841333092052\\
2.76921600426674	0.0416460344267107\\
2.77338078425059	0.0416887842893769\\
2.7775652617354	0.0415961945088759\\
2.78216707539122	0.041563060018321\\
2.78683172261678	0.0414625073140539\\
2.7909657752485	0.0415292728286888\\
2.79509982788022	0.0413531526174691\\
2.79941452309914	0.0414439502921974\\
2.80372877256636	0.0414294202752917\\
2.80850056716394	0.0415319422692369\\
2.8128170768135	0.0411516769413253\\
2.81695112944522	0.0414829957743129\\
2.8210847157492	0.0412531464384401\\
2.82537354702527	0.0411378768751389\\
2.83021841251825	0.0414743884525693\\
2.83366187766714	0.0412207278178217\\
2.83879544950224	0.0409915214045912\\
2.8426467510671	0.0413584112669888\\
2.84757727738248	0.0410554462735095\\
2.85137747155099	0.0411787229335918\\
2.85551155049812	0.0411017623478713\\
2.86053578822822	0.0411114801318764\\
2.86396168941036	0.0411627132527342\\
2.86891257427132	0.0411452478237882\\
2.87372168522085	0.0409124344896944\\
2.87736231721128	0.0410974662161017\\
2.8823152844951	0.0410530426850446\\
2.88645806786134	0.040894099517952\\
2.89069716287378	0.0409679469588194\\
2.89489233001396	0.041202476300308\\
2.89916803713219	0.041009756472288\\
2.90334068990083	0.0409360174063597\\
2.90771240398305	0.041087413306895\\
2.91222373623602	0.0408344322413393\\
2.91637118349895	0.0408438696138842\\
2.92087525604565	0.0410145197178426\\
2.92509053998737	0.0408411428835679\\
2.92932529566406	0.0406724490024204\\
2.93345931769717	0.040843535852144\\
2.93793275248965	0.0408194243300926\\
2.94272655761064	0.0407460642076983\\
2.94686061024236	0.0406222490570177\\
2.95117617852054	0.0407057495583839\\
2.95530441678548	0.0408204091573986\\
2.9594384694172	0.0406310718375218\\
2.96385876312435	0.0404862345511673\\
2.96870493029875	0.0405553354145064\\
2.9728389829303	0.0406116866767158\\
2.97715392674316	0.0408345244583301\\
2.98175287766659	0.0404137494321116\\
2.98527771194938	0.0403660567496171\\
2.99000504477635	0.0404712510038787\\
2.99411710518872	0.0404724786398579\\
2.99827017658327	0.0403520214417643\\
3.00295622617329	0.0404608764291281\\
3.00709027880519	0.040501382865233\\
3.01127453393067	0.0402572518317976\\
3.01635790327183	0.0402071499058973\\
3.02049079231891	0.0405597810328479\\
3.02464413572319	0.0403926173414234\\
3.02892238122305	0.0400273222361665\\
3.03385232574692	0.040347340777182\\
3.03735493854042	0.040235876678939\\
3.04151827596006	0.0400504882227855\\
3.04628066429576	0.0405555607065257\\
3.05154323992295	0.0403092304045205\\
3.05491949324815	0.0402730616789563\\
3.05870875764026	0.040218724899083\\
3.0636843550862	0.0403473089337833\\
3.06784281507817	0.0401991248590053\\
3.07245451920357	0.0401780220652443\\
3.07738188477885	0.0402124144461556\\
3.0809039182078	0.0401123986127592\\
3.08503799715506	0.0399769763390455\\
3.08940373968747	0.0400457609767793\\
3.09427494950266	0.0400905200070079\\
3.09843869985738	0.0405359580428578\\
3.10200047631244	0.0399754304001708\\
3.10688166642897	0.0398443934796981\\
3.11101574537704	0.0401828836903664\\
3.11528092642351	0.0399649065312613\\
3.12000489907589	0.0399234816413979\\
3.12359882018473	0.0399966395072534\\
3.12873281792335	0.0398114703652957\\
3.13243343527691	0.0400061520257179\\
3.1373996952626	0.0398889023571467\\
3.14131533143616	0.0400370123399338\\
3.14626738406817	0.039754052877932\\
3.14981251984646	0.0397654116291947\\
3.15481300426684	0.0397309948709703\\
3.158924948791	0.0397178796850366\\
3.16304285156717	0.0398612897091038\\
3.16729370412549	0.0397361801316542\\
3.1722457567553	0.0396561363760868\\
3.17556180938892	0.0397032615150331\\
3.18048462189154	0.0398195225530515\\
3.18483026581368	0.0398490656501947\\
3.18907569609754	0.0397261559255503\\
3.19409705832029	0.0396912767824229\\
3.1974125853484	0.0398797476019231\\
3.20199592189579	0.039533525487283\\
3.20667920910402	0.0397537310095618\\
3.21079465931834	0.039433478732284\\
3.21490164788805	0.0394276670805473\\
3.2190795661442	0.0396377099125199\\
3.22403236059713	0.0394400470599488\\
3.22752933120118	0.0390026969269864\\
3.23255867661595	0.0397214931195094\\
3.23579737526741	0.0396017490235902\\
3.24168473128658	0.0397313873748037\\
3.2443177377383	0.0395730121989647\\
3.250011135749	0.0397506617477537\\
3.2534667671148	0.0394727086620586\\
3.25881800000092	0.0397047896301624\\
3.26316091607359	0.0396205465871866\\
3.26683128022725	0.0399634080141237\\
3.27139295021288	0.0394510472009906\\
3.27499582645797	0.0395802174556472\\
3.28012939829278	0.0393796210632095\\
3.28381314366978	0.0396278819621691\\
3.28846611708194	0.0397457211692649\\
3.2929471229555	0.0395121118144584\\
3.29684600710805	0.0396457466923505\\
3.30119108253356	0.0396262548983436\\
3.30619329445307	0.0396521583260297\\
3.31024757041279	0.0397674759984941\\
3.31438897503185	0.0395172285075566\\
3.31876326102462	0.0397952957258966\\
3.32354925035542	0.039772145411257\\
3.32709904545378	0.0394896473235647\\
3.33186375889097	0.0402907230690094\\
3.33622531863344	0.0394427228685981\\
3.34079402752832	0.0393579627434336\\
3.34463973115228	0.0393670633385939\\
3.34950260597438	0.0393901338204152\\
3.35285718809894	0.0394372288329566\\
3.3574470803139	0.0397439324582569\\
3.36296593816646	0.0395048910638033\\
3.36576262873333	0.0392132761089482\\
3.3698751550487	0.0394197682899778\\
3.37500000000045	0.0393222876222048\\
3.37900896728239	0.0396839184418297\\
3.38463648079564	0.0395393929263255\\
3.38874765492897	0.0393237589478025\\
3.39221865812977	0.040273973477608\\
3.39545674537788	0.0389418075031654\\
3.40199999999972	0.0398933261462656\\
3.40457597183052	0.039346596010278\\
3.40951933854942	0.0393001225106182\\
3.4136318648654	0.0397871071963693\\
3.41812440724943	0.0393562705223836\\
3.42268460625459	0.0391824243119593\\
3.42654500000093	0.0394956376865491\\
3.43089882859072	0.0391958564895741\\
3.43510225604475	0.0390351878202024\\
3.43925685019203	0.0396505598040219\\
3.44514831578788	0.0387274663446467\\
3.44745030725605	0.0392522036175064\\
3.45237560563459	0.0394666295542762\\
3.45666906116611	0.0390120078133523\\
3.46056341536293	0.0396899644894481\\
3.4663047178508	0.0390436535092403\\
3.46963865884876	0.0393259385499733\\
3.4731820000001	0.0394190268068177\\
3.4795891152203	0.0395101305166295\\
3.48124749928872	0.0393330032885049\\
3.48698416773361	0.0393536437833074\\
3.49071195877741	0.0393505362529627\\
3.49585379744138	0.0393316481432293\\
3.49979343506068	0.0392915335342202\\
3.50406691963038	0.0393226601543398\\
3.50820099857811	0.0392306895272486\\
3.51238631306013	0.039149311929246\\
3.5165362731159	0.039198424065783\\
3.52139212802411	0.0391826395846986\\
3.52544759410946	0.0391687590012972\\
3.52965871763905	0.0391679459086629\\
3.53381432219161	0.0391250748036776\\
3.53808314788711	0.0394975989309781\\
3.54285092176332	0.0390465823831372\\
3.54691923186358	0.038993178683359\\
3.55106181893788	0.0392291322140601\\
3.5552941776816	0.0391160010140904\\
3.55933866737721	0.0389949999511102\\
3.56352741266745	0.0391747996744693\\
3.56778090469332	0.0391619853846229\\
3.57165605974367	0.0391231009037047\\
3.57665843405959	0.039203837201606\\
3.58074681934644	0.0390287042625299\\
3.58544113797917	0.0391083913631917\\
3.58960020768154	0.0390764885667896\\
3.5932768143685	0.0389965660299983\\
3.59779913627584	0.0392206498831764\\
3.60271371357578	0.0396636216450904\\
3.60619936815836	0.0386714812866497\\
3.61091004798457	0.0387995642100018\\
3.61475236059719	0.0388828052547239\\
3.61933494736839	0.0389669468628557\\
3.62349657746408	0.0389189044989593\\
3.62760739118048	0.039175615337628\\
3.63165184779475	0.0393201225773355\\
3.63631368885979	0.039034440445919\\
3.64041680369853	0.0390292104754195\\
3.64499999999944	0.0391523262391257\\
3.64887763397282	0.0388015820921584\\
3.65346106183437	0.0390219332551636\\
3.65762521625077	0.0389479109078436\\
3.66211102133805	0.0391285026397307\\
3.66576160455231	0.0390020973598207\\
3.67067664148663	0.0389685591285542\\
3.67396103698398	0.0389050382243772\\
3.67936399999919	0.0391099903677821\\
3.68265728937143	0.0387097831458175\\
3.6868713726878	0.0389655171010007\\
3.69091580085311	0.0388338273363399\\
3.69510171702909	0.0388620539116782\\
3.69989717212005	0.038750676280338\\
3.70385038451696	0.0389864396996189\\
3.70712909452846	0.0391400851352281\\
3.71259040440713	0.0386237902505117\\
3.7157745828544	0.0389216878347973\\
3.7208891180656	0.0390614641919049\\
3.72464293100889	0.0387343521859662\\
3.72960113086741	0.0392422389699852\\
3.73311117496389	0.0384250734551437\\
3.73716374822151	0.0387626228467943\\
3.74154500000063	0.0392443559079146\\
3.74561157681353	0.0386309203926529\\
3.75018545234844	0.0387906489700493\\
3.75434472921047	0.0388274796238379\\
3.75860316631143	0.0389589373500025\\
3.76333245553388	0.0391861601528196\\
3.76711960881908	0.0386628431380493\\
3.77070444950139	0.0387271454680845\\
3.77551466325219	0.0386673879962751\\
3.77957354623141	0.0388056336146526\\
3.7831275519209	0.0386373371886337\\
3.78808425889105	0.0386499011438991\\
3.7915142823621	0.0386293584658101\\
3.79599674679997	0.0387642778094524\\
3.8001362914012	0.0386536137871916\\
3.80427488201934	0.0386754081093579\\
3.80816522459138	0.038721074112481\\
3.81314606116591	0.038684698354048\\
3.81621651493474	0.0388313588256791\\
3.82189992253466	0.0388523959901914\\
3.82505817923094	0.038698430222882\\
3.82984410428592	0.0386961002792708\\
3.83397558208987	0.0388424111421574\\
3.83793286496083	0.0386569316166986\\
3.84203807805493	0.0386567367231453\\
3.84673145234696	0.0387520987786497\\
3.85062080938839	0.0388056759442378\\
3.85464733482657	0.0386032561683429\\
3.85904012802189	0.038767626574794\\
3.86267259317289	0.0386319801066472\\
3.86713285787558	0.038717154300884\\
3.8715864352762	0.03888296132501\\
3.87554199004426	0.0386686387923336\\
3.8796813759775	0.0384632227482672\\
3.88363865884847	0.038798529078793\\
3.8875947789618	0.0386719361873875\\
3.89232138975958	0.0386806861573294\\
3.89634548364201	0.0387091474334287\\
3.90060920742605	0.0387503515598716\\
3.90460369843611	0.0388918954803085\\
3.90932536130862	0.0384931195996612\\
3.91268229001258	0.0386806458655594\\
3.91746430867657	0.0386514949846095\\
3.92144556301903	0.0386255948290131\\
3.92557316642963	0.0387713696274829\\
3.93025003129504	0.0384305578947059\\
3.93366927272742	0.0386383517490464\\
3.93858504267496	0.0389391226232316\\
3.94240027311499	0.0385114436439748\\
3.94698231626119	0.038643395635016\\
3.95074750213336	0.0385637749306736\\
3.95527019203428	0.0385351081557493\\
3.9588860781805	0.0386011305944323\\
3.96345743496839	0.0383686846307254\\
3.96693383582164	0.0385712835399589\\
3.97186690896062	0.0384229354902082\\
3.97541742745312	0.0383541456631069\\
3.98026480921933	0.0386295264886078\\
3.98396495305847	0.0386330240808188\\
3.98810558108135	0.0386264700725535\\
3.99220959667048	0.0383944583588388\\
3.99701825889077	0.0385194587055061\\
4.00094216216248	0.0384201838102772\\
4.00505128854676	0.0384730138596775\\
4.00907587339953	0.0384877024778627\\
4.01303003777244	0.0384299854505151\\
4.01788039117931	0.0383900341090604\\
4.02176401778122	0.0384155561834727\\
4.02577624071663	0.0384181721464169\\
4.02985869558982	0.0385530869324956\\
4.03381580156514	0.0383318574279814\\
4.03819697056975	0.0383290557777799\\
4.04227321961639	0.0385851832414767\\
4.04668572210396	0.0382803977528085\\
4.05082381792255	0.0384065267379778\\
4.05478100569021	0.0383650302786287\\
4.05933201792629	0.0384336341464011\\
4.06339236842045	0.038708712116778\\
4.06765092460791	0.038022764446721\\
4.0717380345711	0.038178072715464\\
4.07574565576126	0.0384192728766435\\
4.08052084352782	0.0380568411666312\\
4.08387491362761	0.03864983815795\\
4.08861546055386	0.0382444087098788\\
4.09285907249462	0.0381377675972793\\
4.09675180230305	0.0388151920718066\\
4.10081834139427	0.0380912678545073\\
4.104955386913	0.0381011343692319\\
4.10983579516424	0.0381016948773646\\
4.11316760739681	0.0381841936325685\\
4.11807239052558	0.038205102754481\\
4.12213613940173	0.038320597915555\\
4.12627024679871	0.0383180694510855\\
4.13110205374343	0.0380089861613832\\
4.13434276545838	0.0384155986679365\\
4.14081800000059	0.0381098668958847\\
4.14417159628904	0.0382787796286973\\
4.14661135135001	0.0379519524442353\\
4.15142879961511	0.0383242854085999\\
4.15638285275361	0.0382524874553126\\
4.15963599999968	0.038171535180169\\
4.16448481445932	0.0381563075200359\\
4.16862553518132	0.0381395853660568\\
4.17331302985063	0.0381521085150977\\
4.17759178378311	0.0382073317197248\\
4.18159202418204	0.038251687659478\\
4.18562484494951	0.0382213739646518\\
4.18983627596007	0.0382063723357691\\
4.19454572119411	0.038272441411058\\
4.19793217069667	0.0380843696231435\\
4.20281848079757	0.0382191278598482\\
4.20686293741142	0.0381778912371607\\
4.21163088611667	0.0380967385467295\\
4.21516079388816	0.0380049241491529\\
4.21918471641763	0.0382354235086761\\
4.22327003070946	0.0380269157005295\\
4.22822711166391	0.0380898777155344\\
4.2321348186342	0.0381370779506147\\
4.23718004125254	0.038127523411102\\
4.24052138691299	0.037980199094134\\
4.24526923044222	0.0382044010392909\\
4.24942888193551	0.0382023017683503\\
4.25338606970156	0.0380537536648171\\
4.25740492745455	0.0383270050656242\\
4.26177063184134	0.0381800009791318\\
4.26583895806671	0.0380537409347283\\
4.27057719449797	0.0383187501830179\\
4.27471492176388	0.0382149665830415\\
4.27867210952992	0.0380767596470206\\
4.28295471959053	0.0380476228031478\\
4.2870885718343	0.0381291149521667\\
4.29115662873418	0.0381720505778683\\
4.29585798591521	0.0381298768261123\\
4.29996115362699	0.038028660939845\\
4.30382977311641	0.0381633370852823\\
4.30821186993506	0.0380155397184821\\
4.31219182658257	0.0380829793147664\\
4.31646363539384	0.0381704375524919\\
4.32060157325737	0.0380448378374643\\
4.32453432574765	0.0380931728282692\\
4.32918067221521	0.03807276691459\\
4.33319048648665	0.0379636206456589\\
4.33724716073931	0.0382008124427408\\
4.34133008194681	0.0381242114781035\\
4.34548617638746	0.0380268295001394\\
4.34948059886288	0.0380525400390042\\
4.35426045131566	0.0381253180404094\\
4.35821648898463	0.038001737607081\\
4.36302884964763	0.0380237103800887\\
4.36631485063921	0.0379362118763132\\
4.3706315860594	0.0377979056288589\\
4.37558258386607	0.038059674756774\\
4.38022881152286	0.0381341060543155\\
4.3847168364157	0.0380511658014025\\
4.38999293532312	0.0378423613829516\\
4.39535910526414	0.0379435284984088\\
4.4003982729203	0.0379558850811518\\
4.40446601776845	0.0379447324161761\\
4.40801525783822	0.0381341928110677\\
4.41269353485158	0.0380167517071369\\
4.41697695376996	0.0380633956850309\\
4.42114638348241	0.0378651213178624\\
4.42530914793667	0.0380564333185171\\
4.42944206258968	0.0380775309051714\\
4.43408415493037	0.0381079004294956\\
4.43900996728393	0.0381884448028089\\
4.44228541962968	0.0379307010631754\\
4.44687923224611	0.0379799386817704\\
4.45106539090362	0.0379146319727783\\
4.45510988059793	0.0381473282858861\\
4.46011495448169	0.0380469702067491\\
4.46369921337314	0.0380394832431748\\
4.46789319060909	0.0381443002717331\\
4.47170318492165	0.0378664065769732\\
4.47651618918866	0.0378102301952549\\
4.48050678425104	0.038007039393743\\
4.48400973897861	0.0379543402179155\\
4.48943905121149	0.038111413640964\\
4.49279414907237	0.0380697486416537\\
4.49694573205618	0.0378150409650192\\
4.50175823880554	0.0380202445424289\\
4.5058981362748	0.0381594299015472\\
4.51015215291624	0.0379831735596434\\
4.51419756898748	0.0378551118441377\\
4.51842470839125	0.0383452186711545\\
4.52247032859134	0.0379593373252734\\
4.52716639260131	0.0378610825512587\\
4.53132546230362	0.0383522250754288\\
4.53560554480656	0.037934157219652\\
4.53977646513142	0.0379519918995535\\
4.54387793887634	0.0382199582795063\\
4.54882298436596	0.0381871709220951\\
4.55271255278261	0.0379181419107489\\
4.55674822332706	0.0380440084028675\\
4.56045562659982	0.0379488301615305\\
4.5651862080677	0.03804182936095\\
4.56991663726871	0.0380918766677823\\
4.57402803911791	0.0381075435725947\\
4.57845603414034	0.0379863964292467\\
4.58282977311344	0.0379246313585734\\
4.58653966287559	0.0381882492524251\\
4.59110113148603	0.037857303745408\\
4.59596478393808	0.0382303549218839\\
4.5992548726789	0.0380459274863123\\
4.60366406543221	0.0379777069020578\\
4.60855037553438	0.0382157113278969\\
4.61238635979456	0.0378336936304872\\
4.61715126600204	0.0378498396159279\\
4.62084548363869	0.0381651459004075\\
4.62635296543119	0.038058990580829\\
4.62961509388142	0.0379848459993045\\
4.63439377240547	0.0380553983361225\\
4.63869718693881	0.0379766547179831\\
4.64275845519195	0.0380545735086369\\
4.6466737539118	0.0382111698709078\\
4.65246932053682	0.0379391581174412\\
4.65552587206571	0.0378701816749212\\
4.66005459914539	0.0380722223553174\\
4.66384664491264	0.0378243214666786\\
4.66868188833777	0.0379367615617926\\
4.67204620199016	0.0376951292602071\\
4.67631160028701	0.0378566369047953\\
4.68152938477821	0.0379393401744229\\
4.68591899146702	0.0379028017362782\\
4.69032183214913	0.0381150376631221\\
4.69463565860615	0.0377678603458913\\
4.70090624680142	0.0378241736850583\\
4.7059012403996	0.0379203215005749\\
4.71002733357164	0.0377272569475329\\
4.71426206187686	0.0379520322198815\\
4.7184182970544	0.0381355652562822\\
4.72346559539046	0.0381104823994888\\
4.72841495732475	0.0377713958433342\\
4.731871002846	0.0379110483736865\\
4.73613171126717	0.0376801192324014\\
4.74032079089625	0.0380872412260074\\
4.74574066002895	0.0379731989701636\\
4.74897161194171	0.0377614651290199\\
4.75390155010877	0.0378911615894452\\
4.75776101791378	0.0380453308582265\\
4.76188083357227	0.0379074847408545\\
4.76628192887744	0.0379723983715333\\
4.77018590909324	0.0377256925663647\\
4.77461228591844	0.037806169408843\\
4.77917162873187	0.0379354035711065\\
4.78326695902462	0.0380924968994124\\
4.78730999431067	0.0379829334023497\\
4.79139517638726	0.0381424418091965\\
4.79554926679445	0.0378705353425783\\
4.79953523027736	0.0379447707058813\\
4.80453957640449	0.0380728986331698\\
4.80812500426524	0.0379894247029127\\
4.81232195519307	0.038151169859612\\
4.8173727548011	0.0379250751849505\\
4.82156762161939	0.0378230323971575\\
4.8256132140834	0.0379104313783348\\
4.82974585275317	0.037920992177761\\
4.83432702702704	0.0382046220647816\\
4.83875958037119	0.0378709824984245\\
4.84248410108743	0.0378935483886483\\
4.84720259630682	0.0379213328936802\\
4.85124708599758	0.0379435278678016\\
4.85535633973167	0.0381472576826254\\
4.86042819914653	0.0381471825784315\\
4.86438887766788	0.0380169187984811\\
4.86950557752487	0.0378511764499145\\
4.87283733854776	0.037956470984148\\
4.87683929897527	0.0383712816633971\\
4.88110660739789	0.0374865080212623\\
4.88548007254556	0.0378126584241124\\
4.88918409596864	0.0379324101705089\\
4.89326826368196	0.0380452835833974\\
4.89776622672553	0.037755079279991\\
4.90216398720421	0.0378597772495302\\
4.90559735135131	0.0378836237628378\\
4.91072699999915	0.0378088607379126\\
4.91453416133207	0.0379505446433378\\
4.91919524182191	0.0379437400678835\\
4.92330776813677	0.0379223140666143\\
4.92748487339714	0.038085774871359\\
4.93147755049718	0.0379461199642027\\
4.9359688236122	0.037976051884742\\
4.94059826723405	0.0380001349445429\\
4.94424218692275	0.0379701739576465\\
4.94877954190772	0.0379100288138039\\
4.95289367140701	0.0379999437279661\\
4.95696149004529	0.0379728141039914\\
4.961072240715	0.0378381280418456\\
4.965649122333	0.03762405243626\\
4.97009089829231	0.0380922277098031\\
4.97411921126642	0.0380345497122945\\
4.97857944949949	0.0379708350023211\\
4.9822225860594	0.0380108134192631\\
4.98669300355582	0.0380363635639856\\
4.99041482800254	0.037939305582092\\
4.99611217768079	0.0381569768701387\\
4.99890948079599	0.0377581473984715\\
5.00368350497956	0.037939912732034\\
5.00776736107673	0.0378906113158113\\
5.01178289046921	0.0381843924565569\\
5.01582851066931	0.0380189524797091\\
5.02059337515946	0.0377533621328043\\
5.02433094310176	0.0377344862205213\\
5.02854499999931	0.0380315723925846\\
5.03320994497913	0.0378991577919342\\
5.03740762899831	0.0378876332421644\\
5.04190329495179	0.0378579220082694\\
5.04585615789444	0.0381342491885444\\
5.05027645234862	0.0379586206783906\\
5.05434476244726	0.0378993317740886\\
5.05961338549099	0.0378593870454908\\
5.062650102418	0.0380206556035983\\
5.06815106529985	0.0381729400957347\\
5.07232439971599	0.0378554927863282\\
5.07642819914795	0.0378464838616707\\
5.07993504094759	0.0378004012640886\\
5.08564126083947	0.0377675041053133\\
5.0896869132911	0.0380862577521831\\
5.09308360972363	0.0380366745947926\\
5.09809332551452	0.0376809403888717\\
5.101364	0.0377332210569286\\
5.10639546449209	0.0379730944423269\\
5.11049432147934	0.0378315558662316\\
5.11462721052713	0.03781440932312\\
5.11968973367498	0.0379029254296094\\
5.12311093598667	0.037843869797704\\
5.12769528591591	0.0379268580801569\\
5.13269118309742	0.0378954401545132\\
5.13626956187684	0.0377667022835865\\
5.14088472901781	0.0377807301316425\\
5.14531560780382	0.0380497420398179\\
5.14934036887283	0.0376476856304665\\
5.15308237411054	0.0378689790583651\\
5.15730951351214	0.0381340871007343\\
5.16217197012812	0.0378564872478843\\
5.16610879516281	0.0378535126498629\\
5.1704505476541	0.0381667051315994\\
5.17458460028662	0.0379204409235616\\
5.17931266287615	0.037886676433705\\
5.18376221606346	0.0378876595681195\\
5.1878078685151	0.0377824277135866\\
5.19204435828375	0.0378984625338878\\
5.19625321906209	0.0380753868395449\\
5.20030644950205	0.037858113681353\\
5.20485876312491	0.0377630682499964\\
5.20947177951519	0.037872387013538\\
5.21360585846263	0.0377921352587201\\
5.21785054551805	0.0377941262743564\\
5.22189613797865	0.0378843082399494\\
5.22600626031384	0.0378605575770198\\
5.23047902772017	0.0377575390093279\\
5.23527407746884	0.0379365109107927\\
5.23870404975157	0.0378673342837528\\
5.24369732859393	0.0378666461287397\\
5.24776563868933	0.0378578934143522\\
5.25263797311175	0.0379091570999887\\
5.25692587652067	0.0376367975217834\\
5.26107190184933	0.0378432180033476\\
5.26520595448186	0.0378719119391217\\
5.26947847368407	0.0378771539484244\\
5.27352409388417	0.0377837985697688\\
5.27825797439574	0.0376236624624236\\
5.28246067851929	0.037724474591557\\
5.28657320483394	0.037577672804718\\
5.29155358029548	0.0376732741485653\\
5.29569333688772	0.0378914941249489\\
5.29934081236545	0.0376331497474426\\
5.30388414907151	0.0377393366802863\\
5.30854280156436	0.0375249377932414\\
5.31297512233223	0.0375363751682541\\
5.31686514468461	0.0375253426389415\\
5.32128374395486	0.0375716745862087\\
5.32515752631565	0.0377639722229209\\
5.32951382361116	0.0376841827889462\\
5.33434369985921	0.0376636724273695\\
5.33855687624463	0.0376705056473222\\
5.34357226504562	0.0377276907606696\\
5.34686977951459	0.0376808029357373\\
5.35180030582997	0.0377164441868782\\
5.35680367754311	0.0376743819854776\\
5.36011597086147	0.03760311320834\\
5.36422848187555	0.0377908842532808\\
5.36877286059743	0.0375386513459357\\
5.37290691322672	0.0376658916567627\\
5.37747498292944	0.0378530028098813\\
5.38217337411245	0.0374738236238065\\
5.38590540824946	0.0374681680884826\\
5.39035586427565	0.0376312856275986\\
5.39457436842103	0.0377533776800883\\
5.39870813157938	0.0375663801429585\\
5.40288548240411	0.0374994391289948\\
5.40726097014719	0.0376037291542631\\
5.41210895095924	0.0375941781709057\\
5.41625507613501	0.037515461646991\\
5.42055499715883	0.0374480887527036\\
5.4246869431394	0.0373434386572478\\
5.42896591362656	0.0373794071925092\\
5.43375004125304	0.0372809271443388\\
5.43808891109425	0.0374891355692294\\
5.44203126248345	0.0372441475316815\\
5.44699598719855	0.0372847450952222\\
5.45148961379967	0.0373564924406281\\
5.45509590019209	0.0372184376184933\\
5.45923945803593	0.037365420186735\\
5.46335198435402	0.0374019081718041\\
5.46874480537867	0.037342548181217\\
5.4721128677098	0.0372337871091897\\
5.47688805547765	0.0372785586110067\\
5.48102676244779	0.0373751770526692\\
5.48544589331583	0.0373919990497784\\
5.48977891891957	0.0374054795736803\\
5.4932759068921	0.0373730655726613\\
5.49779596446364	0.0373345320415647\\
5.50276285796732	0.0374306276317914\\
5.5066778598848	0.0374510015260767\\
5.51081077453584	0.0374687803401157\\
5.51498671446918	0.0374882349978299\\
5.52007856258997	0.037475965835665\\
5.524212641534	0.0373954137887968\\
5.52835753457119	0.0373870379276071\\
5.5326556081056	0.0372735692139745\\
5.5367896870561	0.0376401463111701\\
5.54106655697888	0.0372870737759237\\
5.54523831081063	0.0373071696865969\\
5.54937210668311	0.037538625952304\\
5.55443802814916	0.0374467620480438\\
5.55864037455648	0.0374197384870576\\
5.56277323383115	0.0372690101533242\\
5.56743810940533	0.0372608610424041\\
5.5712234082501	0.0373044337462223\\
5.57617546088315	0.0375413066410021\\
5.58048986913236	0.0377282825123299\\
5.58462392176165	0.0370762154594871\\
5.58875797439459	0.0375688245690127\\
5.5930735462295	0.0375273595552462\\
5.59720178093972	0.0373025256040754\\
5.60133583357267	0.0376005162874238\\
5.60644070166382	0.0374168328329553\\
5.61076694167905	0.0374362951941489\\
5.6145501735437	0.0372729623762634\\
5.61935148614087	0.0373325513758612\\
5.62350641080481	0.0374776728299172\\
5.62813753873316	0.0372896328266177\\
5.63208894879143	0.0372221061581911\\
5.63576922972999	0.0371764276339661\\
5.64078549551869	0.0372441658152827\\
5.64524588122408	0.0372708997352898\\
5.64998793243254	0.0375091999459356\\
5.65348622535135	0.0374667473452479\\
5.65843678662699	0.0375208729903382\\
5.66257083925952	0.0373400175590816\\
5.66671653294702	0.0372261823089061\\
5.67091632289922	0.0373606216180353\\
5.67584684921737	0.0373171478120825\\
5.67974468374029	0.0376800785021297\\
5.68404746657119	0.0373151289163754\\
5.68899846586077	0.0373993470133701\\
5.69245548655534	0.0374261264032333\\
5.6972239900415	0.0371340884498095\\
5.70158203271626	0.0374083875866846\\
5.70582677031337	0.0376033768912084\\
5.7104101769738	0.0373781456235457\\
5.71416514001357	0.0374449063931562\\
5.71873459692998	0.0373465525375276\\
5.72343333428288	0.0371745985812062\\
5.72756622333076	0.0375171460593254\\
5.73203189758213	0.0373643662820401\\
5.73601569061068	0.037359615279899\\
5.74025681934334	0.0372995599614319\\
5.74445918950101	0.0372625429371534\\
5.74938785348557	0.0375805847831824\\
5.75350037980095	0.0373653834171432\\
5.75782796414842	0.0374309598837962\\
5.76199343883528	0.0372362053451648\\
5.76608909601868	0.0372544624195495\\
5.77151312932081	0.037188906692076\\
5.77484459388567	0.0373072293856832\\
5.7789786728297	0.037154417196899\\
5.78325463380176	0.0372007700472266\\
5.78824529658547	0.0374334967282136\\
5.79214404409631	0.037414276019146\\
5.79716566453586	0.0371677084835649\\
5.80082818834463	0.0373524079416506\\
5.80543281254043	0.0372359100308539\\
5.80959366856339	0.0370963851542953\\
5.81423038975778	0.0373579797679909\\
5.81841882842492	0.0372071168010118\\
5.82267885064067	0.0373686239272919\\
5.8268129032732	0.0372301517074015\\
5.83097030089654	0.0372492440220874\\
5.83526776387033	0.0372261928322675\\
5.84019538122236	0.03724454224933\\
5.84449923303393	0.0372070332343394\\
5.84865838691524	0.0372404461895836\\
5.85295941393892	0.0371470147004161\\
5.85690947600854	0.0372104201067554\\
5.8615904612654	0.0372834387895077\\
5.8650853482592	0.0371367139483965\\
5.87023927063252	0.0371699767420232\\
5.87439181294454	0.037262473939188\\
5.87843624110885	0.0372655991002369\\
5.8830951523678	0.0372744466842799\\
5.88724852631448	0.037288082643477\\
5.89144715789412	0.0371514774848809\\
5.89612867709858	0.0373665124856029\\
5.90026156614586	0.0369705759662832\\
5.9044380460659	0.0369548879722192\\
5.90871133120212	0.0371987684564691\\
5.9129226766157	0.0370447111473412\\
5.9177567044166	0.0370900642191368\\
5.92205406823099	0.0373212589521643\\
5.92631773773925	0.037200149661977\\
5.92955701776695	0.0372397840297322\\
5.93590900000069	0.0373187768811992\\
5.93905516927223	0.0370074172784604\\
5.94352491607434	0.0370269610525748\\
5.94772762019642	0.0371823925036958\\
5.95222529302882	0.03702666813707\\
5.95688880601627	0.0371116796918919\\
5.96067455191808	0.0370781583496432\\
5.96562663086844	0.0371229886473797\\
5.96922391938543	0.0371241067348254\\
5.97489345984444	0.0371967774158672\\
5.97820950817583	0.0370195648494993\\
5.98252521905893	0.0372686824293665\\
5.98746372068539	0.0371719072532077\\
5.990787500356	0.037255967720225\\
5.99576437812108	0.0371869207052854\\
6.00005416713966	0.0372113580775336\\
6.00418824608759	0.0373131089686844\\
6.00844420870827	0.037332669876985\\
6.01263764438182	0.0373086416029285\\
6.01711030014134	0.0371937600806187\\
6.02190410526157	0.0372536620103325\\
6.02638257894769	0.0372569909272967\\
6.03017221052663	0.0371766884734114\\
6.03448691897488	0.0373386309459967\\
6.03862094100718	0.037220102230465\\
6.04292298152292	0.0372591706642042\\
6.04788945946071	0.0371731579929214\\
6.0520235120893	0.0372211415182714\\
6.0561589436605	0.0372451034437997\\
6.06044779974424	0.0373164475073257\\
6.06541820768325	0.0372292691563121\\
6.06873426031525	0.0372364938868144\\
6.0738678321479	0.0370096604509716\\
6.07800188477719	0.0372599637967006\\
6.08213529800903	0.0373514696390533\\
6.08644984281623	0.0370979423422017\\
6.09058392176349	0.0372897238573712\\
6.09561003070925	0.0372321477927951\\
6.09903338663692	0.0373138696381619\\
6.10340112295446	0.0371538823570852\\
6.1081608592457	0.0373719397523524\\
6.11315292674194	0.0372506793264361\\
6.11582987624308	0.0374686570639685\\
6.12153230985972	0.0373044604738289\\
6.12577877951656	0.0372717761715464\\
6.12914661166504	0.0371652215654905\\
6.13489353264973	0.0373727059069944\\
6.13923132503429	0.0371942326671355\\
6.14254712517745	0.0372958247102137\\
6.14760433546745	0.0372401427191611\\
6.15171700853466	0.0373205946838545\\
6.15576611948944	0.0373459079295173\\
6.1600015067186	0.0372655211431865\\
6.16421630135031	0.0372164235291104\\
6.16843753020486	0.0373162254647599\\
6.17365906970052	0.0373061564295282\\
6.17712697012798	0.0373062889455694\\
6.18193284068338	0.0374285486911873\\
6.18617054196306	0.0372440893559733\\
6.19021497012796	0.0373740805047524\\
6.19440046990956	0.0372064675605528\\
6.19940798975608	0.0371172537793111\\
6.203525396868	0.0371435208673096\\
6.20763703556006	0.03724922960149\\
6.21265920910476	0.0372554798808933\\
6.21617758250582	0.0372795945145218\\
6.22031166144985	0.0372777476885833\\
6.22508629211066	0.0371192499764902\\
6.22919880312716	0.0372508324447113\\
6.2337966058868	0.037170995825287\\
6.23802860881966	0.0371521730651847\\
6.24244483072654	0.0372725482069059\\
6.24634877592685	0.0372736551065351\\
6.2506122859171	0.037338736465036\\
6.25487258748163	0.0373831378281948\\
6.25971837772083	0.0370511203915417\\
6.26400814509162	0.0369877882509649\\
6.26814103413951	0.037405293097227\\
6.27242918053878	0.0371244095774301\\
6.27724982930368	0.0371265011578147\\
6.28154271123945	0.0372358239169108\\
6.28579949264311	0.0372006288447566\\
6.28967794456079	0.0370715458913745\\
6.29460845557915	0.0370626358520303\\
6.29835145553468	0.0371685818434447\\
6.30257442247469	0.0373774496249124\\
6.30752650142658	0.0370056906915218\\
6.31184221052674	0.0370916355429286\\
6.3159762894699	0.0370024015682157\\
6.32011036842363	0.0370576328916777\\
6.32530341963201	0.0371805309114244\\
6.32937699217607	0.0371857229066887\\
6.33269209245544	0.037086639300883\\
6.33771884379358	0.0369792363769043\\
6.34195403769492	0.0370337457591222\\
6.34595297581746	0.0373036944331972\\
6.35094994817347	0.0370397886675259\\
6.35508659701699	0.0371598535035478\\
6.35948921606643	0.0370557383271681\\
6.36340260028723	0.0370218916186017\\
6.3683331266026	0.0371437918584464\\
6.3724823162638	0.0370830139706317\\
6.37668442816469	0.0374058687507834\\
6.38052176671596	0.0369824895165051\\
6.38551728169008	0.0368725608794932\\
6.38907669558825	0.0370036359551746\\
6.3939222802247	0.0373301080879782\\
6.39806888675596	0.036716921451524\\
6.40395554338647	0.0370520762098814\\
6.40656820910526	0.0371056892532742\\
6.4106341920353	0.0371662840098576\\
6.41556631983267	0.0370302996925739\\
6.42049683084694	0.0370226286553581\\
6.42475326679607	0.0369884700491793\\
6.42845500000004	0.0370820546595413\\
6.43248495661663	0.0370778848832386\\
6.43752052497106	0.0370161440822586\\
6.44175158036653	0.0371433765244231\\
6.44588565931379	0.0371095170744057\\
6.45007158642295	0.0370448593014766\\
6.45433463157605	0.0370144047466978\\
6.45915578093913	0.037010255844888\\
6.46280055863327	0.0368026536028534\\
6.4675408264623	0.0369003741004581\\
6.47139910953049	0.0371195739995225\\
6.47577169701011	0.0367444135462696\\
6.47988422332918	0.0369877704418089\\
6.48473838707899	0.0370970079233648\\
6.48902723175868	0.037134688793027\\
6.49316430583358	0.0369312867139662\\
6.49805759743983	0.0374776829449031\\
6.50243168798821	0.0365635503018267\\
6.50637385500791	0.0369042882676107\\
6.51069973205059	0.0369071579336668\\
6.51550722190312	0.0368451348866409\\
6.5186766685655	0.0368805847453792\\
6.52328199929013	0.0366306007106458\\
6.52870195021605	0.0369474368663597\\
6.53154500000356	0.0370701143580821\\
6.53700749039764	0.0368024584434298\\
6.54036231721226	0.037033523997955\\
6.54529364651257	0.0369579903547264\\
6.54929379078517	0.0370911736204804\\
6.55439915351561	0.0370090532789193\\
6.55771420966615	0.0368925792822871\\
6.56299920614726	0.0371849446619154\\
6.566669984355	0.036783932174822\\
6.57231299929263	0.0369259778155679\\
6.57489643954295	0.0369600108225249\\
6.58000894452055	0.0369919928387328\\
6.5841428805114	0.0369519430576359\\
6.58902472424717	0.0371012770687299\\
6.59341131130217	0.0369135192801857\\
6.59727208528558	0.0370047414145179\\
6.60143693602015	0.0368147800662091\\
6.605994182078	0.0370094044918077\\
6.61012823471159	0.0368889002635475\\
6.61472132147628	0.0376083004628292\\
6.6185766955881	0.0370787094872238\\
6.62294637410817	0.0365911820783083\\
6.62796766003081	0.0366587007905578\\
6.63115908392828	0.0368552388805565\\
6.6377472617356	0.0368619674139363\\
6.64041636875926	0.0373093477625973\\
6.64388623186432	0.0368963073526425\\
6.64868820839491	0.0371104558510244\\
6.6526359999989	0.0370041425350555\\
6.65836399999652	0.0372526723883669\\
6.66245500000208	0.0367427569218821\\
6.66688459957142	0.0369273896548389\\
6.67090057467611	0.0372867190795925\\
6.67506967567321	0.0366546962169207\\
6.67923273826549	0.037266511949951\\
6.68375841678758	0.0372473550566292\\
6.6884506818198	0.0369963856934186\\
6.69246752062695	0.037210305508088\\
6.69657946514737	0.037109505562239\\
6.70114136852595	0.0369898262331345\\
6.70581800000187	0.0375088598446381\\
6.70965958849127	0.0370913645671247\\
6.71325422265129	0.0368993260276449\\
6.71895725443773	0.0377337498602936\\
6.7223912963757	0.0366011199576508\\
6.72725428598489	0.0370887481679812\\
6.73120061735451	0.0371593538615989\\
6.73698928734233	0.037094552362721\\
6.73963823672528	0.037140033907212\\
6.74462066452869	0.0372168858786037\\
6.7478992985099	0.037173638383179\\
6.75273185348672	0.0370894897320977\\
6.75802142531732	0.0372432671900772\\
6.76133690611782	0.0372478425679212\\
6.76678033162373	0.0371821398196756\\
6.77012064295939	0.0371982042534944\\
6.77473760881959	0.0372937711829064\\
6.77905331792211	0.037219585844372\\
6.78400539686989	0.0371436106420838\\
6.78735234293283	0.0371284580984788\\
6.79168165245704	0.0372215821090494\\
6.79658716417777	0.0371223772226143\\
6.80072176647479	0.0370869541968238\\
6.80501071145443	0.0371206576111941\\
6.80916596943886	0.03719913556799\\
6.81396799573594	0.037192657733564\\
6.81817138833533	0.0372036553643229\\
6.82256782930419	0.0371930346673138\\
6.8268032151119	0.0371564008459435\\
6.8310162901853	0.0374232963951418\\
6.8351503428146	0.0371985692600707\\
6.83967793214115	0.037066927120718\\
6.84384490185051	0.037347203863348\\
6.84855085632944	0.0370493784387549\\
6.85272569993618	0.037077076177772\\
6.85700049893465	0.0370441761818362\\
6.8617821620475	0.0371539665189191\\
6.86513777351436	0.0373283428368129\\
6.86942878733916	0.0372205799644315\\
6.87435468563278	0.0371497502235882\\
6.87864340691012	0.0370676597811808\\
6.88349024893413	0.0370069486212065\\
6.88693173115163	0.037210168751456\\
6.89119441485152	0.0373052490009397\\
6.89673600569233	0.0371174027981625\\
6.89951406401143	0.0373833109093685\\
6.90374677848462	0.0373057098376071\\
6.9099812951628	0.037123710752918\\
6.91209657752769	0.0371632307404275\\
6.91829675124464	0.0372367198197413\\
6.92136452452001	0.03694541016542\\
6.92570319190026	0.0371133417068944\\
6.93063182645708	0.0370630779029944\\
6.93476587909284	0.0372820726448769\\
6.93895496286837	0.0371502889087624\\
6.94396238195695	0.0370655727541955\\
6.94734373826768	0.0369918902742569\\
6.95219339544468	0.0371889273836952\\
6.95661019914693	0.0368865971994761\\
6.96074425178075	0.0372388607902015\\
6.96513545661116	0.0370200041652114\\
6.96919387624385	0.0370736033761464\\
6.97414592887559	0.0369009934835896\\
6.97790769993704	0.0372789419162065\\
6.98259444847021	0.0373004226664467\\
6.98618258209243	0.0373092711610576\\
6.99113815931222	0.0372495187243159\\
6.99531636414991	0.0371490429786229\\
6.99931111948657	0.0369958615332754\\
7.00436901023766	0.0371292682915626\\
7.00857294310125	0.036907201266057\\
7.01349048933679	0.0371614140678031\\
7.01644122919338	0.0371867764157294\\
7.02050811166504	0.0374479782211801\\
7.02673547866427	0.037132170124926\\
7.02927231753808	0.0373370453971732\\
7.03636400000214	0.0374515694889429\\
7.03787316927981	0.0368741334686221\\
7.04291580357795	0.0373883617361463\\
7.04745231272721	0.0372663443642697\\
7.05156017270652	0.0372265662360549\\
7.05570444950105	0.0373537008163992\\
7.0603597880543	0.0371870102578327\\
7.06449384068171	0.0373186928792838\\
7.0689502062595	0.0372883505560498\\
7.07376146514562	0.0372867329324851\\
7.07718449679934	0.0373521936631248\\
7.08138494750361	0.0373048624768337\\
7.08712416216211	0.0372713259806697\\
7.0904181066906	0.0372796780670993\\
7.09542277464976	0.0372911402016246\\
7.09892106756868	0.0372311016576947\\
7.10376927961078	0.0372999991086188\\
7.1076287875906	0.0371711486635752\\
7.11252306970138	0.0371148058320945\\
7.11672430155977	0.0371695500058846\\
7.12103884637118	0.0371595991949389\\
7.12517292531844	0.0371675617110163\\
7.12942165684526	0.0372084866425763\\
7.13408363869156	0.0370974113238029\\
7.1381955832141	0.037188695183235\\
7.14279137235957	0.0371480550313096\\
7.14702322672169	0.0372057750411957\\
7.15115724875723	0.0372025688901569\\
7.15558092130056	0.0372393330438617\\
7.15975773399872	0.0372867777986814\\
7.16387026031358	0.0371990700656845\\
7.16871418822422	0.0372514558903718\\
7.17300116358406	0.0373191105815816\\
7.17713637980423	0.0371274240954148\\
7.18142499103636	0.0370582588964034\\
7.18558600426584	0.03725853974943\\
7.19035944665934	0.0369771985814163\\
7.19479459283034	0.037213061026021\\
7.19898651778687	0.0369822166696928\\
7.20312057040969	0.0371142160296905\\
7.20734621880523	0.036959107088275\\
7.21110283582163	0.0372850364736728\\
7.21603337313516	0.0371692130105647\\
7.22023714366794	0.0372539997548062\\
7.22497046799195	0.0372274695623434\\
7.22992254694442	0.0372575718007766\\
7.23341933286194	0.0372521850078898\\
7.23759469274719	0.0373046870384201\\
7.24236077991349	0.0371805854121002\\
7.24645215362586	0.0372282395895641\\
7.25052220910481	0.0371842788194442\\
7.25466508322647	0.0372692189143243\\
7.25948962873233	0.0372590027111991\\
7.26362368136162	0.0371206462482076\\
7.2677717938565	0.0372900105297906\\
7.27206748791364	0.0371839709037917\\
7.27696368847309	0.037184137882992\\
7.28033442959232	0.037213259560279\\
7.2852795007117	0.0372181665068253\\
7.28960205405741	0.0371898082990268\\
7.29385392130174	0.0371973064976364\\
7.29805118976278	0.0372232175030705\\
7.30218521179832	0.0371661835338218\\
7.30722334484951	0.0372348088089842\\
7.31145335561754	0.0371722985737924\\
7.31558588050726	0.0371275862593221\\
7.32034444109917	0.0371468707892539\\
7.32403566856369	0.0371453889032781\\
7.32831228663139	0.0371238456641661\\
7.33251416500719	0.0372574498060894\\
7.33743637126323	0.0375848043527166\\
7.34155490256075	0.0371674462882623\\
7.34585503520862	0.0374396957895978\\
7.35001341678208	0.0372877560114073\\
7.3548008485027	0.0373227155102066\\
7.35846363539674	0.0370826004259108\\
7.36311624733383	0.0372306636467913\\
7.36886514925502	0.0372391332767361\\
7.37104654338621	0.0373366867539805\\
7.37563439402634	0.0370681398011337\\
7.38013264865346	0.0375555796699713\\
7.38444705689962	0.0377237758301572\\
7.38960855476797	0.0367868496932321\\
7.39421954673132	0.0375100717029327\\
7.39703064154012	0.0369743874108015\\
7.40285431152308	0.0368687643053006\\
7.40612230134429	0.0374337822954638\\
7.41045102844867	0.0372736589584763\\
7.41376500711374	0.0371351448627376\\
7.4185120156505	0.0373245265240008\\
7.42364655010685	0.0373230949473934\\
7.42777940938475	0.0373910374974664\\
7.43261102239716	0.037423937472755\\
7.43652475889046	0.037275624632464\\
7.44036270554667	0.0371951548576427\\
7.44540943533728	0.0373124646267353\\
7.44962932930449	0.0373900263851662\\
7.45376340824529	0.0373209875704539\\
7.45825330601847	0.0374874376887823\\
7.46303119630313	0.0372852763658296\\
7.46716334424062	0.0373366830440625\\
7.47073951386128	0.0371388186057944\\
7.47561304975429	0.0372338008909065\\
7.47974707178497	0.0373541731051618\\
7.48404297824683	0.0373654593598366\\
7.48828789979214	0.0372131559463684\\
7.49302643852708	0.0373284933152717\\
7.4974124017888	0.0372527818095996\\
7.5015925049756	0.037340347085726\\
7.50627227880187	0.0372315659919403\\
7.5107833149818	0.0373048204145513\\
7.51417501849018	0.0372153299067653\\
7.51951803556256	0.0371952504026205\\
7.52316362375509	0.0373229540388771\\
7.52745568278683	0.0371144755613134\\
7.53148970505864	0.037195352159671\\
7.53596777612055	0.0371986780448314\\
7.54061422743613	0.0371938010705184\\
7.54398160012586	0.0373202545602995\\
7.54906361166642	0.0372976704806797\\
7.55319769061368	0.0369851581257151\\
7.55744864148321	0.0372653765175468\\
7.56245732716873	0.0372100071939296\\
7.5665688826462	0.0371953492277135\\
7.57068143528058	0.0372409476573543\\
7.57488408392464	0.037058833097263\\
7.57917543883288	0.0372341375914101\\
7.58343268757572	0.0372268619169019\\
7.58762484495161	0.0372092044651263\\
7.59175773400273	0.0372179649690215\\
7.59640141138726	0.037254023705855\\
7.60102585714071	0.0373126765928199\\
7.60515987917625	0.0372624531545003\\
7.60935529302432	0.0372578974703482\\
7.61360903555793	0.0372551845268846\\
7.61856108819915	0.037220229998794\\
7.62287666002535	0.0372718319663336\\
7.62701071266112	0.0372669254746173\\
7.6311435782347	0.0372367862455855\\
7.63543639052476	0.0372040254246626\\
7.64029428591752	0.0371446700746415\\
7.64372146088213	0.0370870333962118\\
7.64860951636352	0.0371594964619817\\
7.65298908534369	0.0374000273370023\\
7.65712249075041	0.0372215234826836\\
7.66143762970473	0.0371796431523491\\
7.66557167803953	0.0370717925833574\\
7.67008013432838	0.0371820934889063\\
7.67484006685463	0.0372271151907198\\
7.67897298150601	0.0373741380859187\\
7.68315013956586	0.037157094049112\\
7.6874219004256	0.0372770684806524\\
7.69164147653438	0.0372619394026454\\
7.69576039436424	0.037229049732045\\
7.70081781507893	0.0373898913074149\\
7.70495189402119	0.0370505635951105\\
7.70923054417196	0.0370493105937226\\
7.71340027311606	0.0369746622930886\\
7.71753432575036	0.037447669295588\\
7.72230092770066	0.0371929415462651\\
7.72644680383709	0.0370952416136769\\
7.73093546695438	0.0369581449706773\\
7.73471313947364	0.0372136613126214\\
7.73887481365868	0.0372682886819405\\
7.74380533997406	0.0371502077437504\\
7.74828487515672	0.0370226379260632\\
7.75212057041309	0.0371382958190697\\
7.75623293670249	0.0371686777064973\\
7.76123574253767	0.0370851740449926\\
7.765364	0.0371829144973552\\
7.76870060526286	0.0370610878394798\\
7.77448444814136	0.036972548478992\\
7.77860975675324	0.0373848282865678\\
7.7828884672808	0.0370000805099839\\
7.78706855342707	0.0371171974870855\\
7.7911667910454	0.0374134355182348\\
7.79529967590536	0.037149938957086\\
7.80008014793832	0.0368929223550229\\
7.80419267425178	0.0369702336422389\\
7.80878565300507	0.0372647423170745\\
7.81301580939315	0.0370976781851901\\
7.81714986201597	0.0372919084183708\\
7.82215525480362	0.037150730299794\\
7.82575424324442	0.0371896419668755\\
7.82986618776188	0.0369377431297418\\
7.83562599296241	0.0372225838548431\\
7.839	0.0373292063846573\\
7.84312823471131	0.0371934945762368\\
7.84808028734622	0.0372771344752803\\
7.85157880525964	0.0371574212649271\\
7.85635641364505	0.0371253771976\\
7.86053048944028	0.0371376638819551\\
7.86548976813236	0.037166440978424\\
7.86911358889937	0.037264330897032\\
7.87415895774683	0.0372159578273406\\
7.87802588620474	0.0369930585259622\\
7.88202964296506	0.0373745259410389\\
7.88617343597648	0.0371043533225063\\
7.89116361877729	0.0372092575607292\\
7.89509756116671	0.0370809714269681\\
7.90016334257793	0.0373524427559669\\
7.90359065245439	0.0373983239122491\\
7.9077031634736	0.037261512931442\\
7.91279100703942	0.0371749116680865\\
7.91683455507729	0.037119986729397\\
7.921076289976	0.0373695565490403\\
7.92594419129815	0.0374383920676008\\
7.93034309743655	0.0371281500159301\\
7.93394274395161	0.0373052072110691\\
7.93879240113948	0.0375059129461515\\
7.94250872688603	0.0373720966000885\\
7.94743925319626	0.0372151580300846\\
7.95219291465343	0.0371915884088334\\
7.95550896728221	0.0372474272529171\\
7.95988950927531	0.0371779571821295\\
7.9640703752636	0.0371866074649245\\
7.96900030490551	0.0373572292794554\\
7.97311972104859	0.0371784569318966\\
7.97734626935007	0.0371434271007814\\
7.98148841506668	0.037192767175756\\
7.98635671854768	0.0372941180760915\\
7.99056006401068	0.0371406442598795\\
7.99489018065475	0.0371995499082871\\
7.99913817669499	0.0371378845889369\\
8.00333807041371	0.0372135475021861\\
8.00791780227947	0.0373257607449088\\
8.01212722855325	0.0372023508139767\\
8.01673877311186	0.0375742548151406\\
8.0200542076772	0.0371362829291503\\
8.02500908701181	0.0372438379353033\\
8.02940635536926	0.0371883490250674\\
8.03327352452133	0.0371811189982834\\
8.03826651311294	0.0372423034399905\\
8.04254199004738	0.0370984432503057\\
8.04742306401015	0.0372954857105748\\
8.05097808253921	0.037108077169244\\
8.0558779246077	0.0369978253906497\\
8.05999045092655	0.0371110195712049\\
8.06352972855587	0.0370567042375938\\
8.06852036273616	0.0369221074561183\\
8.07241820768071	0.0370178887198509\\
8.07721406658156	0.0371371398652671\\
8.08110287624703	0.0368698884328562\\
8.08523692887877	0.0370072463970502\\
8.09037094811888	0.0369327693173684\\
8.09450497014795	0.0369260581375533\\
8.09869184261279	0.0369180824978121\\
8.10295398293402	0.0368699828311478\\
8.10776027737986	0.0370966988357294\\
8.11156663764134	0.0369311616970916\\
8.11608381578936	0.0368310378117273\\
8.12019636841812	0.0368263839290363\\
8.12433199552111	0.0368907690420911\\
8.1285110035529	0.0366953903150562\\
8.13344151457364	0.0366540913947672\\
8.13823353166988	0.0373319649702904\\
8.14257294029726	0.0368551884284252\\
8.14591689481345	0.0368720132597728\\
8.1507979282171	0.0369010661747004\\
8.15354852915996	0.0368609024571801\\
8.15993120910295	0.0370742599930939\\
8.16299999999909	0.036946869779986\\
8.16892347724166	0.0369527713071507\\
8.17190109530616	0.0369202030627589\\
8.17651571062979	0.0367894633227792\\
8.18166033428385	0.0368950722741364\\
8.18499791323353	0.0368027293235119\\
8.18949234804917	0.0367312088947967\\
8.19375147477106	0.036743428280432\\
8.19870233404268	0.0367213828759985\\
8.20223692887972	0.0367968612661013\\
8.2068922674243	0.0368185933517113\\
8.21155342389184	0.0366910887700584\\
8.21520730654377	0.0367448961338334\\
8.22082104836738	0.0368939162059753\\
8.22413696230829	0.0365595020606196\\
8.22845325372811	0.0367259775274855\\
8.23338145376828	0.0367138132759019\\
8.23749398008539	0.0368014743567759\\
8.24168123800238	0.0367074093546062\\
8.24598155010704	0.0367503406948229\\
8.25011559844185	0.0366269071201872\\
8.25441062660559	0.036691868796673\\
8.25900044238774	0.0366347904225083\\
8.26251663158098	0.0365964213366151\\
8.26765020341468	0.03655285263734\\
8.27178309245934	0.0364436208799185\\
8.27599802689189	0.0366979137600954\\
8.28023271692784	0.036594536584226\\
8.28436676956142	0.0366403943423623\\
8.2887754817665	0.0366837235385814\\
8.29363342643835	0.0364197981758785\\
8.29776744846742	0.0364621389168329\\
8.30200569353781	0.0368623576871367\\
8.30621223169944	0.0365101703504485\\
8.31034625373497	0.0367902598270965\\
8.31531597824757	0.0365442625322693\\
8.31961393029908	0.036666043391588\\
8.32355540967595	0.0367263713869804\\
8.32800172982925	0.0364351098502699\\
8.33301444381324	0.0366291884842254\\
8.33632992034154	0.0363320442377947\\
8.34137083611027	0.0366217160785248\\
8.34511656543259	0.0366105732477162\\
8.34973062304844	0.0364691266614023\\
8.35404662260106	0.0364987322081319\\
8.3583624470544	0.0363356119736291\\
8.36313155579603	0.036464946757026\\
8.36667812944454	0.036370185583793\\
8.37237293385848	0.0362303452754115\\
8.3757153641537	0.0362409666244541\\
8.38000442738407	0.0363653113249497\\
8.38415917069718	0.0363290990769714\\
8.38829322332853	0.0362882074659123\\
8.39316731578921	0.0364193302343198\\
8.39727984210612	0.036403624650359\\
8.40139236841894	0.0361725687342778\\
8.40599999999779	0.036409230699786\\
8.41052559886484	0.0364679299140079\\
8.4142762503558	0.0363789655173855\\
8.4188415884892	0.0365717063428412\\
8.42354419900813	0.0365354234384397\\
8.42771837300563	0.0362602251768227\\
8.43208774964501	0.0363729364042955\\
8.43694555191446	0.036414392644171\\
8.44027177464726	0.0363041922123477\\
8.44533117923033	0.0364168318796485\\
8.44952341109578	0.0363895567153825\\
8.45315466197714	0.0366399325753934\\
8.45797113229326	0.0364502263085404\\
8.46268946230017	0.0365081318714075\\
8.46635161715697	0.0366204607367406\\
8.47055499928895	0.0364622665001463\\
8.47593527738672	0.0364478973181222\\
8.47935551183293	0.036559292285361\\
8.48395548187434	0.0364998859592519\\
8.4880895039118	0.0366899065466332\\
8.49250038835639	0.0365291501289469\\
8.49664520767849	0.0365311801223611\\
8.50133487197978	0.0363802757050086\\
8.50562484495304	0.0364960436474597\\
8.50975889758233	0.0363978813253008\\
8.51389178662699	0.0365403234007265\\
8.51900954801562	0.0364966758837981\\
8.52241238975523	0.0365096032466626\\
8.5264696458083	0.0365287270878873\\
8.53137157490457	0.0365514194798591\\
8.53573727027065	0.036602600513891\\
8.5398701593153	0.0365737628955092\\
8.54463868727855	0.03645148185831\\
8.54875119829078	0.0364458197062049\\
8.55327241862191	0.036620958873131\\
8.55758820910516	0.0366177636295012\\
8.5617211237519	0.036620646100669\\
8.56590601728416	0.0364787231344197\\
8.57031286913078	0.0366314716445711\\
8.57512299075359	0.0367235527756888\\
8.5792757893721	0.0367638054482837\\
8.58356595732698	0.0367494831519895\\
8.58848699857681	0.0365676894526873\\
8.5918858940254	0.0366947279382585\\
8.59598322901722	0.0367489540690024\\
8.60173198364271	0.0366825811967434\\
8.60480890915123	0.0367115673706746\\
8.60954967946097	0.0366572208988516\\
8.61450211940564	0.0366042383126293\\
8.6183172149726	0.0366743335019149\\
8.62308620626327	0.0366988542302234\\
8.62626786486669	0.0365462387973018\\
8.63073030089433	0.0365970360294505\\
8.63553432574534	0.0366160399837594\\
8.63966837837938	0.0366412302798004\\
8.64398395021356	0.0367172618170669\\
8.64893483925873	0.0365910808055277\\
8.65306889189449	0.0367043089853625\\
8.65663108066505	0.036816943863823\\
8.66139284921777	0.0367522307717714\\
8.66550537553432	0.0366144452943443\\
8.67050170505132	0.0367524607371933\\
8.67409648401077	0.0367920064727019\\
8.67875150319478	0.0367834408288117\\
8.68336349999757	0.0365748464154813\\
8.68711010526776	0.0368380863875509\\
8.69163165789376	0.0368165528063078\\
8.69594736700066	0.0367592543723981\\
8.7008982816461	0.0367823410351838\\
8.70425580281668	0.0366976693504221\\
8.70934719061423	0.0370249301001903\\
8.71348124324352	0.0364814603943704\\
8.71762546961129	0.0368914468983942\\
8.72196259667151	0.0366495321047589\\
8.72605793883372	0.036856558857246\\
8.73091399572887	0.0367527830657052\\
8.73511771499826	0.0365219024927804\\
8.73969095948945	0.0366474369648106\\
8.74339925463628	0.0366982213000577\\
8.74790924040031	0.0367937883346538\\
8.75247614651998	0.0366315999715237\\
8.75715501152257	0.036575602390653\\
8.76129928164662	0.0367062238441587\\
8.76485386913039	0.036752772588511\\
8.76946571702894	0.0366616466997671\\
8.77452991180933	0.0367655561093023\\
8.77845018563156	0.0367360511163164\\
8.78283532886018	0.0367373120091603\\
8.78711244136327	0.0365058826394218\\
8.79124648969161	0.036550161289688\\
8.79554711004076	0.0367014171414948\\
8.79969043354666	0.0365220200837816\\
8.80454918336907	0.0366143313314565\\
8.80828459756879	0.0366162921426121\\
8.81250072048516	0.0365182002512431\\
8.816976007114	0.0367186416284434\\
8.82196160755242	0.0366506598639516\\
8.82567463868979	0.0366162012020802\\
8.83022176386929	0.0366915919326624\\
8.83442504978532	0.0366729154202406\\
8.83853757610018	0.0365940328604568\\
8.84290899999975	0.0367527368634891\\
8.84819473347319	0.0365036132125317\\
8.85178342217191	0.0366813374536184\\
8.85590631989905	0.0365430743538461\\
8.86010262757974	0.0369545836324205\\
8.8650273248063	0.0365479673005659\\
8.86913983582685	0.0368655509310794\\
8.87350431294445	0.0367453848575645\\
8.8776372019891	0.0365616994298133\\
8.88177125462486	0.0367028573560473\\
8.88658891322549	0.0367069980370418\\
8.89055773115268	0.0365906421846232\\
8.89485981050049	0.0367332570194923\\
8.89995758535025	0.0366457038545599\\
8.90362099431114	0.0366156848357467\\
8.90781623864506	0.0369332191702894\\
8.9120710554365	0.0366730085346113\\
8.91702194030312	0.0368503278459468\\
8.92118583237623	0.0369555987361024\\
8.92547169416977	0.0366985745891859\\
8.92962087340239	0.0368397377361542\\
8.93389666985907	0.0365933787539021\\
8.93816547154726	0.0367216059826031\\
8.94354499999644	0.0368382889136743\\
8.94726655057787	0.0366689073655959\\
8.95145006685147	0.0365794957036988\\
8.95558411948856	0.0365249591374682\\
8.95981892572945	0.0365563068504917\\
8.96442587198169	0.0366935461698098\\
8.96898463300685	0.0365440773017179\\
8.97304189501708	0.0366179549907391\\
8.97748720057052	0.0366214544727342\\
8.98159972689314	0.036597737256194\\
8.98609099998879	0.0365439544331365\\
8.99030999431238	0.0367771224466741\\
8.99441844807318	0.0366422129988684\\
8.99955233829643	0.0366655629449644\\
9.00307068017441	0.0364265561498826\\
9.00720103838757	0.0365613697306866\\
9.01220434850728	0.0367667656737825\\
9.0162696920245	0.0364624079786363\\
9.02040888732774	0.0365736702825042\\
9.02544777809909	0.036619558013946\\
9.02880249430009	0.0366883877137872\\
9.0336813252217	0.0365439085911568\\
9.03793173114638	0.0366942232458878\\
9.04223511166533	0.0365965913840327\\
9.04632523943579	0.0367857766062031\\
9.05051522760125	0.0364934471864192\\
9.05514205831019	0.0366511298902963\\
9.05969507549447	0.0367796434108194\\
9.06345812651838	0.0369077476867447\\
9.0680502750555	0.0366663420495095\\
9.07278031862221	0.0365329996349541\\
9.07711262730605	0.0366724923624732\\
9.08080917213011	0.0365802479666089\\
9.08566232006647	0.0365851448378318\\
9.08971841250566	0.0365338509307087\\
9.09385246515321	0.0366061408394763\\
9.09817501849427	0.0365833203886008\\
9.10229627169343	0.0367377438354056\\
9.10721516216178	0.0364072181986885\\
9.11222192188859	0.0365938715769431\\
9.11569794879086	0.0365844938646192\\
9.11983083783016	0.0365316201086044\\
9.12414651315444	0.0366962084294032\\
9.12877708386614	0.0366224477714887\\
9.1332326098124	0.0367032688425591\\
9.13709210028121	0.0365547864597779\\
9.14202265292103	0.0366492792300279\\
9.14587963956868	0.0367894067125169\\
9.15013076386121	0.0367238550053509\\
9.15445040825613	0.0368919447761805\\
9.15857879640957	0.0367359592971015\\
9.16276563869643	0.0366757539600462\\
9.16766533002382	0.0365479069169211\\
9.17180125271841	0.0363816211793414\\
9.17604754849677	0.0366576174312084\\
9.18038675752387	0.0366825364253607\\
9.1842480839195	0.036410118415538\\
9.18867419629825	0.0367358851925987\\
9.19346218349595	0.0366178206931758\\
9.19771895968628	0.0367378184828118\\
9.20241075835263	0.0367367665337277\\
9.20734068798262	0.0368507652444889\\
9.2102703832387	0.0365339232408324\\
9.21483874253206	0.036793132268245\\
9.21944753769734	0.0366451179174323\\
9.22364017606118	0.0366295569532639\\
9.22808449928864	0.0368018929098102\\
9.23219682147807	0.0366023286426073\\
9.23716355618187	0.036716303440943\\
9.24129763513561	0.036857318425943\\
9.24622411450409	0.0366283036344821\\
9.24972106657552	0.0366325001401256\\
9.2538735163586	0.0366593490347633\\
9.25814780725692	0.0368602858301453\\
9.26288920896218	0.0368442087489616\\
9.26727615706509	0.036866566441699\\
9.27170612722475	0.0368920869247519\\
9.27572467283154	0.0367098417417963\\
9.28024736273568	0.036626873149986\\
9.28435988904316	0.0366393420079747\\
9.2885631749618	0.0366979046379055\\
9.2932592389758	0.0367352229057472\\
9.29806256209552	0.0365925367044045\\
9.30099093172236	0.0366807298376845\\
9.30592145804421	0.0366023871061343\\
9.31080642289821	0.0367011087027956\\
9.31505236131383	0.0366854647841099\\
9.31923877525007	0.0367677626317201\\
9.32337166430034	0.0367350468697492\\
9.32768810448152	0.0367471070556481\\
9.33176398863504	0.0367111431578304\\
9.3365142655112	0.0368760415797996\\
9.34090739402672	0.0366395816539836\\
9.34504144665037	0.036716068731348\\
9.3492754667018	0.0367233364750833\\
9.35349059317822	0.0367953524674666\\
9.35762350782233	0.0364436069468787\\
9.36214092765347	0.0370382018583463\\
9.36689129587165	0.0367064596869386\\
9.37042131863173	0.03669183803128\\
9.37544209595582	0.0368459909347744\\
9.3794732139257	0.0369174773525685\\
9.38366711798398	0.0365804988252143\\
9.38863599999797	0.0367360956680275\\
9.39287010660978	0.0366684100250833\\
9.39691102061335	0.0366961255377223\\
9.40109374343455	0.0366269072198645\\
9.4062709110928	0.0367360030483708\\
9.40926437411136	0.0367223194775143\\
9.41436012943424	0.0367986829792468\\
9.41885431152739	0.0366617307399725\\
9.42258518207691	0.0367488642714135\\
9.42730277240501	0.0366969491001339\\
9.43143682502784	0.0366125986274696\\
9.43585706141416	0.0366999117013936\\
9.44003432978557	0.0369603849097203\\
9.44483751883412	0.0367046665691458\\
9.44899243057345	0.0366405470479344\\
9.45328346482308	0.0368215552679634\\
9.45820816204459	0.0367912074825844\\
9.46155034612427	0.0365703553052669\\
9.46652399288616	0.0366395115120161\\
9.47081803840373	0.0366501382923322\\
9.47495017496785	0.0365930415789857\\
9.47926588406992	0.036767913333117\\
9.48388168704858	0.0367411641289039\\
9.48762601984363	0.036789602630853\\
9.49219708818991	0.0366244498520694\\
9.4968006657179	0.0366390793868512\\
9.5009341180708	0.0366618884537238\\
9.50524996445923	0.0365242689385016\\
9.50938398649538	0.0366458838053254\\
9.51445797155366	0.0366544699120943\\
9.51787118349648	0.0365930947121297\\
9.52268530613446	0.0367339893861851\\
9.52692208381084	0.0367264051216524\\
9.53114893883515	0.036737253053079\\
9.53559599573923	0.0367124329852512\\
9.53979869985249	0.0366501518292889\\
9.54391122617325	0.0366307678057345\\
9.54868350497959	0.0368517759867184\\
9.55299907681903	0.0368622055531555\\
9.55713309958213	0.0365921530890951\\
9.56126985988242	0.0366146213603446\\
9.56627783482247	0.0368754216575835\\
9.56970982503206	0.0366062325697692\\
9.57451293883457	0.0364253365555968\\
9.57897824094446	0.0365691789981418\\
9.58311160909622	0.0367527578778923\\
9.58724565743153	0.0365486473956072\\
9.59179966773914	0.0367821344012297\\
9.59678080369545	0.036668445379266\\
9.60009491748756	0.0368407464961933\\
9.60411413228788	0.0366566900546793\\
9.60986304694259	0.0368423178042232\\
9.6135930351858	0.0368196804965019\\
9.61781246268833	0.0366546956742593\\
9.62276389979261	0.0366688279711053\\
9.62614398527994	0.0368671839268461\\
9.63060680938656	0.0365683653869835\\
9.63471933570744	0.0367360984020784\\
9.63951426119612	0.0367775588906925\\
9.64445821195356	0.0367590246003032\\
9.64706913229217	0.0365911830297926\\
9.65199673622913	0.0364144044665625\\
9.65701047226295	0.0366612321242135\\
9.66111776244098	0.0365426666265611\\
9.66543127527847	0.0366380778605405\\
9.66893497867195	0.0364918945088185\\
9.67454503839969	0.0365916646186643\\
9.67798463276023	0.036650096588586\\
9.68236399999728	0.0366945053769243\\
9.68712823668274	0.0366884456006922\\
9.69176802814842	0.0365269080733046\\
9.69592566999179	0.0366256605009599\\
9.70052999431235	0.0365623398917057\\
9.70422432859498	0.0366226141012311\\
9.70829133854914	0.0366524384229093\\
9.71237419344929	0.0366048436555353\\
9.717394897581	0.0365179782236664\\
9.72150742390199	0.0365555272246322\\
9.72563070313212	0.0366971400923774\\
9.72982265718807	0.0365648112844694\\
9.73475085349381	0.0365703246633357\\
9.73889484353263	0.0365979088505727\\
9.74241017697297	0.0367072028108238\\
9.7470883695894	0.0362711482468744\\
9.75131076118964	0.0365016137814999\\
9.7556264893411	0.0364807763833198\\
9.76057737837981	0.036375361317427\\
9.76482194622189	0.0363463330021319\\
9.76940400426288	0.0365145730173193\\
9.77316105547307	0.0362297850141762\\
9.77773279769635	0.0367164550096879\\
9.78132292459839	0.0365684726566829\\
9.78711485347981	0.0364957920053671\\
9.78954500001163	0.0362590178093617\\
9.79514218976942	0.0365745980875644\\
9.79843511940634	0.0363148310590847\\
9.80345552335437	0.0364652595471552\\
9.80838609238586	0.0362781398758051\\
9.81172209666125	0.0363960221310258\\
9.81750373511498	0.0361080240583112\\
9.82081308108582	0.0363360049240255\\
9.82512402489094	0.0362331194929128\\
9.82912809530532	0.0362723546702235\\
9.83405862161423	0.0365242846878381\\
9.83817114793575	0.0362197013474562\\
9.84237443385874	0.0362632693507335\\
9.84648637837481	0.0362178160871472\\
9.85141690469666	0.0362520410496197\\
9.85562033119535	0.0362831047456738\\
9.85973284221573	0.036272937247215\\
9.86386078822851	0.0362823106108652\\
9.86886652916494	0.0364373349757065\\
9.87295811095876	0.0360863936480716\\
9.877909	0.0363822921027248\\
9.88140191749783	0.0362697013569761\\
9.88635397012117	0.0360949334779661\\
9.88964907823294	0.0362102261713776\\
9.89469421763552	0.0359369866870525\\
9.89832716784313	0.0361077896985356\\
9.90273203072625	0.0361520019657956\\
9.90851129446462	0.0360406942471447\\
9.9113369061103	0.0361863757880303\\
9.91596209788388	0.0363479141928385\\
9.92012088059764	0.0360098532650849\\
9.9250514179047	0.0360276367250359\\
9.92978229878662	0.0360154900982443\\
9.93318777951321	0.0360061441960096\\
9.93732183214904	0.0361831109931133\\
9.94163740398357	0.0361160443443897\\
9.94581799999462	0.036174752108192\\
9.9499066728295	0.0362166773575926\\
9.95501188283847	0.0359554737573214\\
9.95903815789231	0.0362340178732147\\
9.96396810242184	0.0360886649308848\\
9.96838136620307	0.0359456563981103\\
9.97203374395032	0.0359627290353002\\
9.97700732290104	0.0367740221248507\\
9.980616289976	0.0355955455977754\\
9.98471194101426	0.0361278446535005\\
9.99056335606936	0.0356943217252531\\
9.99360113086823	0.0358624019709473\\
9.99795800995414	0.036387385337506\\
10.0026860725556	0.0357705743309329\\
10.0070015341318	0.0362669812051567\\
10.0112729999972	0.0360188559824092\\
};
\addlegendentry{experiment from \cite{mathieu2012}}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
30.6298209020385	0.0359820014249129\\
22.8669078020854	0.0359820079885319\\
19.3502904428339	0.0359820218964731\\
17.2177447764653	0.0359820447722912\\
15.7412930958085	0.0359820779627959\\
14.6375512960786	0.0359821226412112\\
13.7699134166057	0.0359821798583859\\
13.0632229478045	0.0359822505727941\\
12.4722053905428	0.035982335669937\\
11.967714904337	0.0359824359757611\\
11.5300102499951	0.0359825522663996\\
11.1451714509971	0.0359826852755121\\
10.8030575469101	0.0359828356999791\\
10.496078179029	0.0359830042044254\\
10.2184212195091	0.0359831914248851\\
9.96554878458752	0.0359833979718204\\
9.73385783651989	0.0359836244326424\\
9.52044533255915	0.0359838713738436\\
9.32294183027842	0.0359841393428193\\
9.13939112177302	0.0359844288694391\\
8.96816154822342	0.0359847404674136\\
8.80787957598659	0.0359850746354921\\
8.65737930834992	0.0359854318585186\\
8.51566359643567	0.0359858126083694\\
8.3818737210943	0.0359862173447891\\
8.25526549557368	0.0359866465161407\\
8.13519023873425	0.0359871005600807\\
8.02107948548108	0.0359875799041707\\
7.91243259521431	0.0359880849664316\\
7.80880662953796	0.0359886161558495\\
7.7098080229837	0.0359891738728382\\
7.6150856823709	0.0359897585096628\\
7.52432523338724	0.0359903704508299\\
7.43724419514072	0.0359910100734474\\
7.35358791046628	0.0359916777475572\\
7.27312609567595	0.0359923738364431\\
7.1956499010837	0.0359930986969175\\
7.1209693950866	0.0359938526795878\\
7.04891140135355	0.0359946361291051\\
6.97931763187614	0.0359954493843963\\
6.91204306910019	0.0359962927788821\\
6.84695455870204	0.0359971666406801\\
6.78392958126938	0.0359980712927972\\
6.72285517654858	0.0359990070533093\\
6.66362699830256	0.0359999742355309\\
6.60614848139621	0.0360009731481754\\
6.5503301056533	0.0360020040955065\\
6.4960887434382	0.0360030673774808\\
6.44334707990753	0.0360041632898832\\
6.39203309653037	0.0360052921244558\\
6.34207960985421	0.0360064541690189\\
6.29342385864735	0.0360076497075874\\
6.24600713351697	0.0360088790204805\\
6.19977444391927	0.0360101423844266\\
6.1546742181682	0.0360114400726629\\
6.1106580326358	0.0360127723550308\\
6.06768036683601	0.0360141394980665\\
6.02569838150956	0.0360155417650881\\
5.98467171719273	0.0360169794162782\\
5.94456231106575	0.0360184527087636\\
5.90533423014636	0.0360199618966911\\
5.86695351912715	0.0360215072313004\\
5.82938806135658	0.0360230889609937\\
5.79260745163873	0.0360247073314031\\
5.75658287967863	0.0360263625854548\\
5.72128702313292	0.0360280549634306\\
5.68669394934123	0.0360297847030276\\
5.652779024915	0.0360315520394153\\
5.61951883244969	0.0360333572052906\\
5.58689109370425	0.0360352004309306\\
5.55487459866077	0.0360370819442439\\
5.52344913993802	0.0360390019708196\\
5.49259545208614	0.0360409607339747\\
5.46229515533769	0.0360429584548\\
5.43253070343204	0.0360449953522044\\
5.40328533516808	0.0360470716429572\\
5.37454302937321	0.0360491875417299\\
5.3462884630067	0.0360513432611354\\
5.31850697214183	0.0360535390117672\\
5.29118451559524	0.0360557750022365\\
5.26430764099297	0.0360580514392081\\
5.23786345308201	0.0360603685274356\\
5.21183958411324	0.0360627264697952\\
5.18622416613698	0.0360651254673185\\
5.16100580506644	0.0360675657192247\\
5.13617355637676	0.0360700474229506\\
5.11171690231874	0.0360725707741816\\
5.08762573053651	0.0360751359668798\\
5.06389031398763	0.0360777431933129\\
5.04050129207268	0.0360803926440813\\
5.01744965288869	0.0360830845081446\\
4.99472671652806	0.0360858189728475\\
4.97232411935053	0.0360885962239453\\
4.95023379916172	0.0360914164456276\\
4.92844798123691	0.0360942798205428\\
4.90695916513344	0.0360971865298205\\
4.88576011223947	0.0361001367530947\\
4.86484383401089	0.0361031306685251\\
4.84420358085156	0.0361061684528186\\
4.82383283159574	0.0361092502812501\\
4.80372528355424	0.0361123763276828\\
4.78387484308885	0.0361155467645874\\
4.76427561668219	0.0361187617630619\\
4.74492190247215	0.03612202149285\\
4.72580818222282	0.036125326122359\\
4.70692911370516	0.0361286758186785\\
4.68827952346306	0.0361320707475965\\
4.66985439994172	0.0361355110736174\\
4.65164888695708	0.0361389969599779\\
4.6336582774864	0.0361425285686631\\
4.61587800776138	0.0361461060604228\\
4.5983036516465	0.0361497295947859\\
4.58093091528643	0.0361533993300763\\
4.56375563200726	0.0361571154234269\\
4.54677375745746	0.0361608780307944\\
4.52998136497528	0.0361646873069727\\
4.51337464117026	0.0361685434056072\\
4.49694988170698	0.0361724464792076\\
4.48070348728049	0.0361763966791612\\
4.46463195977281	0.0361803941557457\\
4.44873189858119	0.0361844390581415\\
4.43299999710894	0.036188531534444\\
4.41743303941039	0.0361926717316755\\
4.40202789698209	0.036196859795797\\
4.38678152569254	0.0362010958717194\\
4.37169096284369	0.0362053801033148\\
4.3567533243573	0.0362097126334275\\
4.34196580208003	0.0362140936038846\\
4.3273256612014	0.0362185231555065\\
4.31283023777892	0.0362230014281172\\
4.29847693636525	0.0362275285605544\\
4.28426322773243	0.036232104690679\\
4.27018664668841	0.0362367299553856\\
4.25624478998168	0.0362414044906107\\
4.24243531428948	0.0362461284313431\\
4.228755934286	0.0362509019116323\\
4.2152044207866	0.0362557250645978\\
4.20177859896466	0.0362605980224371\\
4.18847634663752	0.0362655209164354\\
4.17529559261867	0.0362704938769726\\
4.16223431513281	0.0362755170335328\\
4.14929054029119	0.0362805905147115\\
4.13646234062453	0.0362857144482236\\
4.12374783367074	0.0362908889609114\\
4.11114518061535	0.0362961141787522\\
4.09865258498199	0.0363013902268654\\
4.08626829137102	0.03630671722952\\
4.07399058424409	0.0363120953101419\\
4.06181778675266	0.0363175245913207\\
4.04974825960863	0.0363230051948167\\
4.03778039999534	0.0363285372415675\\
4.02591264051711	0.0363341208516951\\
4.01414344818587	0.0363397561445118\\
4.00247132344319	0.0363454432385271\\
3.99089479921634	0.0363511822514535\\
3.979412440007	0.0363569733002132\\
3.96802284101117	0.0363628165009439\\
3.95672462726916	0.0363687119690044\\
3.94551645284437	0.036374659818981\\
3.93439700002967	0.0363806601646929\\
3.92336497858042	0.0363867131191981\\
3.91241912497295	0.0363928187947982\\
3.90155820168753	0.0363989773030449\\
3.89078099651493	0.0364051887547443\\
3.88008632188557	0.036411453259963\\
3.86947301422047	0.0364177709280325\\
3.85893993330315	0.0364241418675548\\
3.84848596167155	0.0364305661864068\\
3.83811000402949	0.0364370439917459\\
3.82781098667666	0.036443575390014\\
3.81758785695652	0.0364501604869429\\
3.80743958272166	0.0364567993875583\\
3.79736515181555	0.0364634921961849\\
3.78736357157056	0.0364702390164503\\
3.77743386832123	0.0364770399512898\\
3.76757508693256	0.0364838951029507\\
3.75778629034255	0.0364908045729961\\
3.74806655911865	0.0364977684623094\\
3.73841499102744	0.0365047868710986\\
3.7288307006173	0.0365118598988998\\
3.7193128188134	0.0365189876445813\\
3.70986049252466	0.0365261702063477\\
3.70047288426234	0.0365334076817436\\
3.69114917176968	0.0365407001676571\\
3.68188854766239	0.0365480477603239\\
3.67269021907952	0.0365554505553306\\
3.66355340734433	0.0365629086476182\\
3.6544773476349	0.036570422131486\\
3.6454612886641	0.0365779911005945\\
3.63650449236866	0.0365856156479693\\
3.6276062336069	0.0365932958660039\\
3.61876579986502	0.0366010318464634\\
3.60998249097152	0.0366088236804873\\
3.60125561881955	0.0366166714585931\\
3.59258450709692	0.036624575270679\\
3.58396849102352	0.036632535206027\\
3.57540691709584	0.0366405513533062\\
3.56689914283855	0.0366486238005752\\
3.55844453656269	0.0366567526352856\\
3.55004247713038	0.0366649379442842\\
3.54169235372582	0.0366731798138165\\
3.53339356563245	0.0366814783295286\\
3.52514552201586	0.0366898335764706\\
3.51694764171261	0.0366982456390989\\
3.50879935302439	0.0367067146012788\\
3.50070009351772	0.0367152405462873\\
3.49264930982873	0.0367238235568153\\
3.48464645747302	0.03673246371497\\
3.47669100066046	0.0367411611022778\\
3.4687824121146	0.0367499157996863\\
3.46092017289684	0.0367587278875665\\
3.45310377223491	0.0367675974457156\\
3.44533270735579	0.0367765245533587\\
3.43760648332271	0.0367855092891515\\
3.42992461287632	0.0367945517311819\\
3.42228661627977	0.0368036519569728\\
3.4146920211676	0.0368128100434836\\
3.40714036239841	0.0368220260671128\\
3.39963118191108	0.0368313001036993\\
3.39216402858452	0.0368406322285253\\
3.38473845810087	0.0368500225163173\\
3.37735403281194	0.0368594710412487\\
3.37001032160891	0.0368689778769416\\
3.36270689979513	0.0368785430964679\\
3.35544334896198	0.0368881667723523\\
3.34821925686765	0.0368978489765731\\
3.34103421731879	0.0369075897805643\\
3.33388783005499	0.0369173892552172\\
3.32677970063589	0.0369272474708825\\
3.31970944033097	0.0369371644973711\\
3.31267666601193	0.0369471404039564\\
3.30568100004748	0.0369571752593758\\
3.29872207020065	0.0369672691318318\\
3.29179950952832	0.0369774220889939\\
3.28491295628323	0.0369876341980002\\
3.27806205381801	0.0369979055254582\\
3.27124645049156	0.0370082361374471\\
3.26446579957743	0.0370186260995183\\
3.2577197591743	0.0370290754766976\\
3.25100799211844	0.0370395843334858\\
3.24433016589815	0.0370501527338605\\
3.23768595257007	0.0370607807412772\\
3.23107502867732	0.0370714684186705\\
3.2244970751695	0.0370822158284552\\
3.21795177732438	0.0370930230325281\\
3.21143882467131	0.0371038900922682\\
3.20495791091634	0.0371148170685388\\
3.19850873386887	0.0371258040216878\\
3.19209099536999	0.0371368510115495\\
3.18570440122223	0.0371479580974451\\
3.17934866112094	0.0371591253381839\\
3.17302348858702	0.0371703527920645\\
3.16672860090117	0.0371816405168756\\
3.16046371903942	0.037192988569897\\
3.15422856761012	0.0372043970079005\\
3.1480228747922	0.0372158658871508\\
3.1418463722747	0.0372273952634065\\
3.1356987951976	0.0372389851919208\\
3.12957988209382	0.0372506357274425\\
3.1234893748325	0.0372623469242168\\
3.11742701856334	0.0372741188359857\\
3.11139256166214	0.0372859515159895\\
3.10538575567747	0.0372978450169668\\
3.09940635527835	0.0373097993911558\\
3.09345411820305	0.0373218146902946\\
3.08752880520892	0.037333890965622\\
3.08163018002315	0.0373460282678784\\
3.07575800929461	0.0373582266473058\\
3.06991206254663	0.0373704861536493\\
3.06409211213064	0.0373828068361569\\
3.05829793318081	0.0373951887435805\\
3.05252930356958	0.0374076319241762\\
3.04678600386399	0.0374201364257051\\
3.04106781728294	0.0374327022954335\\
3.03537452965524	0.0374453295801336\\
3.02970592937851	0.037458018326084\\
3.02406180737881	0.0374707685790698\\
3.01844195707112	0.0374835803843834\\
3.01284617432056	0.0374964537868248\\
3.00727425740427	0.0375093888307018\\
3.00172600697418	0.0375223855598305\\
2.9962012260203	0.0375354440175358\\
2.99069971983486	0.0375485642466513\\
2.98522129597702	0.0375617462895201\\
2.97976576423831	0.0375749901879945\\
2.97433293660868	0.037588295983437\\
2.96892262724319	0.0376016637167199\\
2.96353465242931	0.0376150934282258\\
2.95816883055487	0.0376285851578477\\
2.95282498207654	0.0376421389449893\\
2.94750292948892	0.0376557548285651\\
2.94220249729422	0.0376694328470007\\
2.93692351197243	0.0376831730382325\\
2.9316658019521	0.0376969754397083\\
2.92642919758159	0.0377108400883872\\
2.92121353110092	0.0377247670207396\\
2.91601863661402	0.0377387562727472\\
2.91084435006156	0.0377528078799033\\
2.90569050919426	0.0377669218772127\\
2.90055695354661	0.0377810982991915\\
2.89544352441114	0.0377953371798675\\
2.8903500648131	0.0378096385527796\\
2.88527641948559	0.0378240024509782\\
2.88022243484512	0.0378384289070252\\
2.87518795896764	0.0378529179529933\\
2.87017284156495	0.0378674696204666\\
2.86517693396151	0.0378820839405399\\
2.86020008907168	0.0378967609438192\\
2.85524216137738	0.0379115006604208\\
2.85030300690605	0.0379263031199716\\
2.84538248320908	0.0379411683516089\\
2.84048044934054	0.0379560963839798\\
2.83559676583632	0.0379710872452417\\
2.83073129469362	0.0379861409630611\\
2.82588389935073	0.0380012575646141\\
2.82105444466724	0.038016437076586\\
2.81624279690453	0.0380316795251704\\
2.81144882370659	0.0380469849360699\\
2.80667239408116	0.0380623533344947\\
2.80191337838124	0.0380777847451631\\
2.7971716482868	0.0380932791923007\\
2.79244707678688	0.03810883669964\\
2.78773953816199	0.0381244572904203\\
2.78304890796673	0.038140140987387\\
2.77837506301274	0.0381558878127912\\
2.77371788135196	0.0381716977883894\\
2.76907724226009	0.0381875709354429\\
2.76445302622038	0.0382035072747174\\
2.75984511490765	0.0382195068264824\\
2.75525339117257	0.0382355696105109\\
2.75067773902626	0.0382516956460784\\
2.74611804362497	0.0382678849519629\\
2.74157419125525	0.0382841375464441\\
2.7370460693191	0.0383004534473027\\
2.73253356631956	0.0383168326718199\\
2.72803657184641	0.038333275236777\\
2.72355497656216	0.0383497811584543\\
2.7190886721882	0.0383663504526307\\
2.71463755149123	0.0383829831345833\\
2.71020150826986	0.0383996792190863\\
2.70578043734147	0.0384164387204104\\
2.70137423452919	0.0384332616523223\\
2.69698279664915	0.0384501480280836\\
2.69260602149794	0.0384670978604505\\
2.68824380784018	0.0384841111616726\\
2.6838960553964	0.0385011879434925\\
2.67956266483098	0.0385183282171447\\
2.67524353774037	0.0385355319933549\\
2.67093857664145	0.0385527992823392\\
2.66664768496007	0.0385701300938033\\
2.66237076701975	0.0385875244369415\\
2.65810772803062	0.0386049823204357\\
2.65385847407841	0.0386225037524551\\
2.64962291211372	0.0386400887406545\\
2.64540094994138	0.038657737292174\\
2.64119249620998	0.0386754494136376\\
2.63699746040158	0.0386932251111525\\
2.63281575282158	0.0387110643903082\\
2.62864728458868	0.0387289672561752\\
2.62449196762504	0.0387469337133042\\
2.6203497146466	0.038764963765725\\
2.61622043915348	0.0387830574169457\\
2.61210405542057	0.038801214669951\\
2.60800047848827	0.038819435527202\\
2.60390962415328	0.0388377199906342\\
2.59983140895964	0.0388560680616574\\
2.5957657501898	0.0388744797411534\\
2.59171256585589	0.0388929550294761\\
2.58767177469108	0.0389114939264491\\
2.58364329614105	0.0389300964313657\\
2.57962705035566	0.0389487625429867\\
2.57562295818059	0.03896749225954\\
2.57163094114928	0.0389862855787189\\
2.56765092147486	0.0390051424976809\\
2.56368282204222	0.0390240630130466\\
2.5597265664002	0.0390430471208983\\
2.55578207875394	0.039062094816779\\
2.55184928395723	0.0390812060956905\\
2.54792810750505	0.0391003809520928\\
2.5440184755262	0.0391196193799021\\
2.54012031477602	0.0391389213724901\\
2.53623355262921	0.039158286922682\\
2.53235811707274	0.0391777160227555\\
2.52849393669889	0.0391972086644394\\
2.5246409406984	0.039216764838912\\
2.52079905885359	0.0392363845367998\\
2.51696822153177	0.039256067748176\\
2.51314835967857	0.0392758144625591\\
2.50933940481145	0.0392956246689113\\
2.50554128901326	0.0393154983556372\\
2.50175394492594	0.0393354355105821\\
2.49797730574422	0.0393554361210306\\
2.49421130520949	0.0393755001737051\\
2.49045587760369	0.0393956276547639\\
2.48671095774332	0.0394158185498003\\
2.48297648097352	0.0394360728438404\\
2.47925238316221	0.0394563905213416\\
2.47553860069433	0.0394767715661916\\
2.47183507046618	0.0394972159617057\\
2.46814172987975	0.0395177236906263\\
2.46445851683721	0.0395382947351205\\
2.46078536973546	0.0395589290767785\\
2.45712222746069	0.0395796266966125\\
2.45346902938309	0.0396003875750542\\
2.44982571535159	0.0396212116919539\\
2.44619222568864	0.039642099026578\\
2.44256850118513	0.039663049557608\\
2.43895448309532	0.0396840632631383\\
2.43535011313184	0.0397051401206748\\
2.43175533346078	0.0397262801071328\\
2.42817008669682	0.0397474831988355\\
2.42459431589844	0.039768749371512\\
2.42102796456316	0.0397900786002961\\
2.41747097662289	0.0398114708597237\\
2.41392329643928	0.0398329261237316\\
2.41038486879921	0.0398544443656555\\
2.40685563891022	0.0398760255582284\\
2.40333555239612	0.0398976696735785\\
2.39982455529257	0.0399193766832277\\
2.39632259404275	0.0399411465580895\\
2.39282961549309	0.0399629792684676\\
2.38934556688903	0.0399848747840539\\
2.38587039587085	0.0400068330739266\\
2.38240405046954	0.0400288541065487\\
2.37894647910274	0.0400509378497659\\
2.37549763057071	0.0400730842708052\\
2.37205745405235	0.0400952933362729\\
2.36862589910128	0.0401175650121532\\
2.36520291564198	0.0401398992638058\\
2.36178845396594	0.0401622960559652\\
2.35838246472788	0.0401847553527382\\
2.35498489894201	0.0402072771176027\\
2.35159570797837	0.040229861313406\\
2.34821484355912	0.0402525079023634\\
2.34484225775502	0.0402752168460562\\
2.34147790298178	0.040297988105431\\
2.33812173199662	0.0403208216407975\\
2.33477369789475	0.0403437174118277\\
2.33143375410593	0.0403666753775545\\
2.32810185439111	0.0403896954963703\\
2.32477795283906	0.0404127777260262\\
2.32146200386305	0.0404359220236308\\
2.31815396219758	0.0404591283456491\\
2.31485378289513	0.0404823966479021\\
2.311561421323	0.040505726885566\\
2.30827683316011	0.0405291190131715\\
2.30499997439386	0.0405525729846039\\
2.30173080131713	0.0405760887531024\\
2.2984692705251	0.0405996662712606\\
2.29521533891234	0.0406233054910266\\
2.29196896366977	0.0406470063637036\\
2.28873010228173	0.0406707688399507\\
2.28549871252306	0.0406945928697841\\
2.28227475245621	0.0407184784025788\\
2.27905818042842	0.0407424253870703\\
2.27584895506886	0.0407664337713573\\
2.27264703528588	0.0407905035029043\\
2.26945238026424	0.0408146345285455\\
2.26626494946239	0.0408388267944892\\
2.26308470260978	0.0408630802463222\\
2.2599115997042	0.0408873948290161\\
2.25674560100915	0.0409117704869343\\
2.2535866670512	0.0409362071638397\\
2.25043475861747	0.0409607048029044\\
2.24728983675307	0.0409852633467204\\
2.24415186275855	0.0410098827373121\\
2.24102079818744	0.0410345629161515\\
2.23789660484376	0.0410593038241744\\
2.23477924477964	0.0410841054018013\\
2.23166868029283	0.0411089675889593\\
2.22856487392439	0.0411338903251099\\
2.22546778845628	0.0411588735492802\\
2.22237738690904	0.0411839172000996\\
2.21929363253952	0.0412090212158432\\
2.21621648883853	0.0412341855344831\\
2.21314591952864	0.0412594100937493\\
2.21008188856193	0.0412846948312013\\
2.20702436011775	0.0413100396843153\\
2.20397329860056	0.0413354445905883\\
2.20092866863777	0.0413609094876643\\
2.19789043507758	0.0413864343134892\\
2.19485856298689	0.041412019006501\\
2.19183301764915	0.0414376635058663\\
2.18881376456234	0.041463367751778\\
2.18580076943688	0.0414891316858334\\
2.18279399819362	0.04151495525152\\
2.17979341696182	0.0415408383948519\\
2.17679899207715	0.0415667810652139\\
2.17381069007974	0.0415927832165047\\
2.17082847771219	0.0416188448087187\\
2.1678523219177	0.041644965810192\\
2.1648821898381	0.0416711462008869\\
2.16191804881199	0.0416973859773739\\
2.15895986637287	0.0417236851607211\\
2.15600761024726	0.0417500438096883\\
2.15306124835289	0.0417764620443743\\
2.15012074879686	0.0418029400926951\\
2.14718607987387	0.0418294783943668\\
2.14425721006442	0.041856077884676\\
2.14133410803303	0.0418827411059294\\
2.13841674262652	0.0419094955027934\\
2.13550508287229	0.0419362519971934\\
2.13259909797655	0.0419630664299935\\
2.12969875732269	0.0419899387085231\\
2.12680403046957	0.0420168687391878\\
2.12391488714984	0.0420438564274646\\
2.12103129726832	0.0420709016778964\\
2.11815323090036	0.0420980043940864\\
2.11528065829022	0.0421251644786931\\
2.11241354984947	0.0421523818334247\\
2.10955187615539	0.0421796563590335\\
2.10669560794943	0.0422069879553105\\
2.10384471613562	0.0422343765210797\\
2.10099917177905	0.0422618219541925\\
2.09815894610433	0.0422893241515221\\
2.09532401049409	0.0423168830089574\\
2.09249433648746	0.0423444984213976\\
2.08966989577858	0.0423721702827459\\
2.08685066021518	0.042399898485904\\
2.08403660179704	0.0424276829227656\\
2.08122769267461	0.042455523484211\\
2.07842390514755	0.0424834200601001\\
2.0756252116633	0.0425113725392674\\
2.0728315848157	0.0425393808095144\\
2.07004299734356	0.0425674447576046\\
2.06725942212929	0.0425955642692562\\
2.06448083219757	0.0426237392291362\\
2.06170720071391	0.0426519695208538\\
2.05893850098338	0.0426802550269537\\
2.05617470644922	0.0427085956289097\\
2.05341579069155	0.042736991207118\\
2.05066172742603	0.0427654416408901\\
2.0479124905026	0.0427939468084468\\
2.04516805390412	0.0428225065869103\\
2.04242839174516	0.0428511208522981\\
2.0396934782707	0.0428797894795157\\
2.03696328785487	0.0429085123423492\\
2.0342377949997	0.0429372893134588\\
2.03151697433389	0.042966120264371\\
2.02880080061158	0.0429950050654716\\
2.02608924871112	0.0430239435859982\\
2.02338229363389	0.043052935694033\\
2.02067991050306	0.0430819812564948\\
2.01798207456246	0.0431110801391319\\
2.01528876117532	0.0431402322065144\\
2.01259994582318	0.0431694373220261\\
2.00991560410467	0.0431986953478569\\
2.00723571173439	0.043228006144995\\
2.00456024454177	0.0432573695732188\\
2.00188917846989	0.0432867854910886\\
1.99922248957441	0.0433162537559391\\
1.99656015402243	0.0433457742238705\\
1.99390214809136	0.0433753467497406\\
1.99124844816786	0.0434049711871562\\
1.98859903074671	0.0434346473884647\\
1.98595387242974	0.0434643752047457\\
1.98331294992476	0.0434941544858019\\
1.98067624004448	0.0435239850801509\\
1.97804371970546	0.043553866835016\\
1.97541536592704	0.0435837995963174\\
1.97279115583029	0.043613783208663\\
1.970171066637	0.0436438175153399\\
1.96755507566861	0.0436739023583043\\
1.96494316034523	0.0437040375781729\\
1.96233529818456	0.0437342230142132\\
1.95973146680095	0.0437644585043341\\
1.95713164390433	0.0437947438850763\\
1.95453580729925	0.0438250789916026\\
1.95194393488388	0.0438554636576882\\
1.94935600464901	0.0438858977157104\\
1.94677199467711	0.0439163809966393\\
1.9441918831413	0.0439469133300271\\
1.94161564830443	0.0439774945439981\\
1.93904326851811	0.0440081244652385\\
1.93647472222173	0.0440388029189858\\
1.93390998794153	0.0440695297290182\\
1.93134904428967	0.0441003047176443\\
1.92879186996327	0.044131127705692\\
1.92623844374346	0.0441619985124977\\
1.92368874449452	0.0441929169558954\\
1.92114275116287	0.0442238828522056\\
1.91860044277623	0.0442548960162239\\
1.91606179844266	0.0442859562612098\\
1.91352679734966	0.0443170633988751\\
1.91099541876331	0.0443482172393725\\
1.90846764202729	0.0443794175912838\\
1.90594344656208	0.044410664261608\\
1.903422811864	0.0444419570557491\\
1.90090571750437	0.0444732957775047\\
1.8983921431286	0.0445046802290529\\
1.89588206845536	0.0445361102109405\\
1.89337547327564	0.0445675855220704\\
1.89087233745195	0.0445991059596886\\
1.88837264091742	0.044630671319372\\
1.88587636367496	0.0446622813950151\\
1.88338348579639	0.0446939359788169\\
1.88089398742159	0.0447256348612678\\
1.87840784875766	0.0447573778311363\\
1.87592505007809	0.0447891646754555\\
1.87344557172187	0.0448209951795093\\
1.87096939409272	0.0448528691268186\\
1.86849649765821	0.0448847862991275\\
1.86602686294892	0.0449167464763891\\
1.86356047055766	0.0449487494367511\\
1.86109730113862	0.0449807949565415\\
1.85863733540652	0.0450128828102541\\
1.85618055413583	0.0450450127705335\\
1.85372693815997	0.0450771846081602\\
1.85127646837041	0.0451093980920357\\
1.84882912571598	0.0451416529891671\\
1.84638489120194	0.0451739490646514\\
1.84394374588928	0.0452062860816603\\
1.84150567089383	0.0452386638014243\\
1.83907064738552	0.0452710819832164\\
1.83663865658755	0.0453035403843364\\
1.8342096797756	0.045336038760094\\
1.83178369827702	0.0453685768637927\\
1.82936069347006	0.0454011544467129\\
1.82694064678307	0.045433771258095\\
1.8245235396937	0.0454664270451222\\
1.82210935372811	0.0454991215529031\\
1.8196980704602	0.0455318545244544\\
1.81728967151081	0.0455646257006831\\
1.81488413854695	0.0455974348203682\\
1.81248145328098	0.0456302816201431\\
1.81008159746986	0.0456631658344768\\
1.80768455291437	0.0456960871956555\\
1.80529030145833	0.0457290454337636\\
1.80289882498777	0.0457620402766649\\
1.80051010543022	0.0457950714499832\\
1.79812412475391	0.0458281386770829\\
1.79574086496696	0.045861241679049\\
1.79336030811664	0.0458943801746675\\
1.79098243628857	0.0459275538804048\\
1.78860723160597	0.0459607625103878\\
1.78623467622885	0.0459940057763824\\
1.78386475235326	0.0460272833877732\\
1.78149744221049	0.0460605950515423\\
1.77913272806632	0.0460939404722471\\
1.77677059222021	0.0461273193519995\\
1.77441101700457	0.0461607313904432\\
1.77205398478391	0.0461941762847318\\
1.76969947795415	0.0462276537295061\\
1.76734747894178	0.0462611634168714\\
1.76499797020308	0.0462947050363742\\
1.76265093422337	0.0463282782749788\\
1.76030635351622	0.046361882817044\\
1.75796421062266	0.0463955183442984\\
1.75562448811038	0.0464291845358169\\
1.75328716857299	0.0464628810679954\\
1.75095223462918	0.0464966076145265\\
1.74861966892199	0.0465303638463737\\
1.74628945411796	0.0465641494317463\\
1.7439615729064	0.0465979640360735\\
1.74163600799853	0.0466318073219777\\
1.73931274212676	0.0466656789492486\\
1.73699175804382	0.046699578574816\\
1.73467303852203	0.0467335058527227\\
1.73235656635243	0.0467674604340965\\
1.73004232434405	0.0468014419671231\\
1.72773029532303	0.046835450097017\\
1.72542046213187	0.0468694844659933\\
1.72311280762858	0.0469035447132384\\
1.72080731468591	0.0469376304748807\\
1.71850396619047	0.0469717413839609\\
1.71620274504198	0.0470058770704016\\
1.71390363415237	0.0470400371609768\\
1.71160661644502	0.0470742212792809\\
1.70931167485392	0.0471084290456971\\
1.70701879232278	0.047142660077366\\
1.70472795180426	0.0471769139881528\\
1.7024391362591	0.0472111903886151\\
1.70015232865526	0.0472454888859693\\
1.69786751196711	0.0472798090840574\\
1.69558466917452	0.0473141505833127\\
1.69330378326207	0.0473485129807254\\
1.69102483721811	0.0473828958698077\\
1.68874781403397	0.0474172988405583\\
1.68647269670302	0.0474517214794264\\
1.68419946821984	0.0474861633692753\\
1.68192811157931	0.0475206240893454\\
1.67965860977574	0.0475551032152172\\
1.67739094580194	0.0475896003187725\\
1.67512510264837	0.0476241149681567\\
1.67286106330221	0.0476586467277394\\
1.67059881074645	0.0476931951580749\\
1.66833832795895	0.047727759815862\\
1.66607959791156	0.0477623402539035\\
1.66382260356916	0.0477969360210646\\
1.66156732788873	0.0478315466622313\\
1.65931375381841	0.0478661717182681\\
1.65706186429652	0.0479008107259744\\
1.65481164225066	0.0479354632180414\\
1.65256307059668	0.0479701287230074\\
1.65031613223776	0.0480048067652131\\
1.64807081006338	0.0480394968647558\\
1.64582708694837	0.0480741985374434\\
1.64358494575189	0.0481089112947472\\
1.64134436931642	0.0481436346437547\\
1.63910534046677	0.0481783680871206\\
1.63686784200902	0.0482131111230186\\
1.63463185672954	0.048247863245091\\
1.63239736739387	0.0482826239423986\\
1.63016435674575	0.0483173926993693\\
1.62793280750599	0.0483521689957462\\
1.62570270237144	0.0483869523065349\\
1.6234740240139	0.0484217421019495\\
1.62124675507901	0.048456537847359\\
1.61902087818517	0.0484913390032314\\
1.61679637592238	0.0485261450250781\\
1.6145732308512	0.0485609553633968\\
1.6123514255015	0.0485957694636139\\
1.61013094237142	0.0486305867660258\\
1.60791176392611	0.0486654067057395\\
1.60569387259664	0.048700228712612\\
1.60347725077874	0.0487350522111889\\
1.60126188083165	0.0487698766206422\\
1.5990477450769	0.048804701354707\\
1.59683482579705	0.048839525821617\\
1.59462310523449	0.0488743494240396\\
1.59241256559015	0.0489091715590091\\
1.59020318902225	0.0489439916178597\\
1.58799495764501	0.0489788089861567\\
1.58578785352735	0.0490136230436273\\
1.58358185869157	0.04904843316409\\
1.581376955112	0.0490832387153822\\
1.57917312471371	0.0491180390592882\\
1.57697034937108	0.0491528335514642\\
1.57476861090643	0.0491876215413637\\
1.57256789108864	0.0492224023721603\\
1.57036817163175	0.0492571753806707\\
1.56816943419344	0.0492919398972749\\
1.56597166037368	0.0493266952458361\\
1.56377483171317	0.0493614407436193\\
1.5615789296919	0.0493961757012078\\
1.5593839357276	0.0494308994224192\\
1.55718983117421	0.0494656112042191\\
1.55499659732037	0.0495003103366343\\
1.55280421538775	0.0495349961026637\\
1.55061266652953	0.0495696677781883\\
1.54842193182876	0.0496043246318792\\
1.54623199229668	0.0496389659251046\\
1.54404282887107	0.0496735909118346\\
1.54185442241457	0.0497081988385445\\
1.53966675371296	0.0497427889441172\\
1.53747980347337	0.0497773604597426\\
1.53529355232257	0.0498119126088163\\
1.53310798080514	0.0498464446068363\\
1.53092306938165	0.0498809556612972\\
1.52873879842681	0.049915444971584\\
1.52655514822759	0.0499499117288622\\
1.5243720989813	0.0499843551159678\\
1.52218963079368	0.0500187743072935\\
1.5200077236769	0.0500531684686746\\
1.51782635754755	0.0500875367572719\\
1.51564551222466	0.0501218783214521\\
1.51346516742758	0.0501561923006674\\
1.51128530277388	0.0501904778253315\\
1.50910589777727	0.0502247340166944\\
1.50692693184536	0.0502589599867141\\
1.50474838427753	0.0502931548379264\\
1.5025702342626	0.0503273176633125\\
1.50039246087665	0.0503614475461633\\
1.49821504308059	0.0503955435599424\\
1.4960379597179	0.0504296047681452\\
1.49386118951219	0.0504636302241566\\
1.49168471106474	0.0504976189711049\\
1.48950850285205	0.0505315700417141\\
1.4873325432233	0.050565482458152\\
1.48515681039776	0.0505993552318771\\
1.48298128246222	0.0506331873634807\\
1.48080593736828	0.0506669778425277\\
1.47863075292966	0.0507007256473929\\
1.47645570681941	0.0507344297450952\\
1.47428077656714	0.0507680890911277\\
1.47210593955614	0.0508017026292851\\
1.46993117302044	0.0508352692914878\\
1.46775645404187	0.0508687879976014\\
1.46558175954699	0.0509022576552542\\
1.46340706630406	0.0509356771596497\\
1.46123235091986	0.0509690453933763\\
1.45905758983649	0.0510023612262127\\
1.45688275932811	0.0510356235149293\\
1.4547078354976	0.0510688311030857\\
1.45253279427318	0.0511019828208244\\
1.45035761140493	0.0511350774846595\\
1.4481822624613	0.051168113897262\\
1.44600672282545	0.0512010908472396\\
1.44383096769163	0.0512340071089128\\
1.4416549720614	0.0512668614420861\\
1.43947871073982	0.0512996525918138\\
1.43730215833156	0.0513323792881618\\
1.4351252892369	0.0513650402459638\\
1.43294807764769	0.0513976341645722\\
1.43077049754316	0.051430159727604\\
1.42859252268575	0.0514626156026814\\
1.42641412661671	0.0514950004411656\\
1.42423528265177	0.0515273128778869\\
1.42205596387656	0.0515595515308667\\
1.41987614314202	0.0515917150010351\\
1.41769579305973	0.0516238018719409\\
1.41551488599707	0.0516558107094568\\
1.41333339407231	0.0516877400614762\\
1.41115128914959	0.0517195884576047\\
1.40896854283379	0.0517513544088436\\
1.40678512646531	0.0517830364072671\\
1.40460101111465	0.0518146329256917\\
1.40241616757698	0.0518461424173379\\
1.4002305663665	0.0518775633154845\\
1.39804417771072	0.0519088940331148\\
1.39585697154459	0.0519401329625545\\
1.39366891750447	0.0519712784751012\\
1.39147998492204	0.052002328920645\\
1.38929014281795	0.0520332826272809\\
1.38709935989545	0.0520641379009109\\
1.38490760453374	0.0520948930248374\\
1.38271484478129	0.0521255462593468\\
1.38052104834889	0.0521560958412826\\
1.37832618260259	0.0521865399836089\\
1.37613021455647	0.0522168768749622\\
1.37393311086519	0.0522471046791933\\
1.37173483781645	0.0522772215348974\\
1.36953536132313	0.0523072255549325\\
1.36733464691536	0.0523371148259259\\
1.36513265973229	0.0523668874077686\\
1.36292936451376	0.0523965413330961\\
1.36072472559166	0.0524260746067574\\
1.35851870688112	0.0524554852052693\\
1.35631127187146	0.0524847710762569\\
1.35410238361694	0.0525139301378806\\
1.35189200472719	0.0525429602782466\\
1.34968009735749	0.0525718593548037\\
1.34746662319872	0.0526006251937231\\
1.34525154346708	0.0526292555892623\\
1.34303481889351	0.0526577483031122\\
1.34081640971287	0.0526861010637261\\
1.33859627565278	0.0527143115656319\\
1.33637437592218	0.0527423774687241\\
1.33415066919959	0.0527702963975379\\
1.331925113621	0.0527980659405028\\
1.32969766676751	0.0528256836491754\\
1.32746828565253	0.0528531470374515\\
1.32523692670866	0.0528804535807558\\
1.32300354577424	0.0529076007152092\\
1.32076809807947	0.052934585836772\\
1.31853053823211	0.0529614063003632\\
1.31629082020286	0.0529880594189546\\
1.31404889731021	0.0530145424626383\\
1.31180472220492	0.053040852657668\\
1.30955824685401	0.0530669871854712\\
1.3073094225243	0.0530929431816335\\
1.30505819976546	0.0531187177348518\\
1.30280452839248	0.0531443078858572\\
1.30054835746772	0.0531697106263053\\
1.29828963528237	0.0531949228976325\\
1.29602830933729	0.0532199415898782\\
1.29376432632333	0.0532447635404708\\
1.29149763210102	0.0532693855329759\\
1.28922817167959	0.053293804295806\\
1.28695588919539	0.0533180165008899\\
1.28468072788956	0.0533420187622999\\
1.28240263008503	0.0533658076348357\\
1.28012153716276	0.0533893796125633\\
1.27783738953723	0.053412731127306\\
1.2755501266311	0.0534358585470876\\
1.27325968684903	0.0534587581745243\\
1.27096600755071	0.0534814262451633\\
1.26866902502286	0.0535038589257674\\
1.26636867445041	0.053526052312541\\
1.2640648898866	0.0535480024292977\\
1.26175760422216	0.0535697052255649\\
1.25944674915334	0.0535911565746241\\
1.25713225514884	0.0536123522714838\\
1.25481405141567	0.0536332880307815\\
1.25249206586367	0.0536539594846133\\
1.25016622506891	0.0536743621802861\\
1.24783645423562	0.0536944915779906\\
1.24550267715693	0.0537143430483904\\
1.24316481617398	0.053733911870125\\
1.24082279213371	0.0537531932272205\\
1.23847652434495	0.0537721822064069\\
1.23612593053296	0.0537908737943347\\
1.23377092679219	0.0538092628746886\\
1.2314114275373	0.0538273442251923\\
1.22904734545227	0.0538451125144991\\
1.22667859143755	0.0538625622989648\\
1.22430507455518	0.0538796880192942\\
1.2219267019717	0.0538964839970589\\
1.21954337889881	0.0539129444310763\\
1.21715500853173	0.053929063393647\\
1.21476149198492	0.0539448348266399\\
1.21236272822535	0.0539602525374206\\
1.2099586140029	0.0539753101946135\\
1.20754904377793	0.0539900013236893\\
1.2051339096458	0.0540043193023695\\
1.2027131012582	0.0540182573558392\\
1.20028650574115	0.0540318085517565\\
1.19785400760942	0.0540449657950492\\
1.19541548867725	0.0540577218224872\\
1.19297082796515	0.0540700691970187\\
1.19051990160257	0.0540820003018573\\
1.18806258272621	0.0540935073343067\\
1.1855987413737	0.0541045822993083\\
1.18312824437247	0.0541152170026967\\
1.18065095522343	0.0541254030441464\\
1.1781667339793	0.0541351318097922\\
1.17567543711712	0.054144394464505\\
1.17317691740473	0.0541531819438027\\
1.17067102376085	0.054161484945375\\
1.16815760110827	0.0541692939201992\\
1.16563649021991	0.0541765990632229\\
1.16310752755716	0.0541833903035865\\
1.16057054510012	0.0541896572943595\\
1.15802537016917	0.0541953894017572\\
1.15547182523742	0.054200575693809\\
1.15290972773337	0.0542052049284412\\
1.15033888983316	0.0542092655409376\\
1.14775911824179	0.0542127456307377\\
1.14517021396253	0.0542156329475291\\
1.14257197205381	0.0542179148765878\\
1.13996418137256	0.0542195784233148\\
1.13734662430338	0.0542206101969156\\
1.1347190764722	0.0542209963931627\\
1.13208130644367	0.0542207227761788\\
1.12943307540093	0.0542197746591692\\
1.12677413680655	0.0542181368840309\\
1.12410423604327	0.0542157937997552\\
1.12142311003307	0.0542127292395361\\
1.11873048683288	0.0542089264964886\\
1.11602608520531	0.0542043682978707\\
1.11330961416227	0.0541990367776967\\
1.11058077247956	0.0541929134476152\\
1.10783924818002	0.0541859791659168\\
1.10508471798279	0.0541782141045212\\
1.10231684671584	0.054169597713781\\
1.09953528668884	0.0541601086849217\\
1.09673967702297	0.0541497249099219\\
1.09392964293403	0.0541384234386162\\
1.09110479496483	0.054126180432781\\
1.08826472816239	0.0541129711169413\\
1.08540902119496	0.0540987697256052\\
1.08253723540359	0.0540835494466049\\
1.07964891378199	0.0540672823601854\\
1.0767435798781	0.0540499393734449\\
1.07382073660982	0.0540314901496844\\
1.0708798649867	0.0540119030321744\\
1.06792042272803	0.0539911449617894\\
1.06494184276728	0.0539691813878949\\
1.06194353163086	0.0539459761717989\\
1.05892486767834	0.0539214914819928\\
1.0558851991893	0.0538956876803123\\
1.05282384228006	0.0538685231980351\\
1.04974007863168	0.0538399544008056\\
1.04663315300763	0.0538099354411284\\
1.04350227053708	0.0537784180970006\\
1.04034659373611	0.053745351595057\\
1.03716523923524	0.0537106824163668\\
1.03395727417721	0.053674354082756\\
1.03072171224341	0.0536363069212099\\
1.0274575092612	0.0535964778035393\\
1.02416355833669	0.0535547998580598\\
1.02083868444902	0.0535112021495089\\
1.01748163843127	0.0534656093228156\\
1.01409109025103	0.0534179412055968\\
1.01066562148827	0.0533681123633774\\
1.00720371689031	0.0533160316004668\\
1.00370375486154	0.0532616013981412\\
1.00016399671916	0.0532047172802226\\
0.996582574513415	0.0531452670942345\\
0.992957477170922	0.0530831301939722\\
0.989286534670047	0.0530181765064272\\
0.985567399895814	0.0529502654623999\\
0.981797527744591	0.0528792447656228\\
0.977974150951488	0.0528049489695234\\
0.974094251989781	0.0527271978235293\\
0.970154530233256	0.0526457943415608\\
0.966151363367736	0.0525605225334018\\
0.962080761771377	0.0524711447240666\\
0.957938314232126	0.0523773983657783\\
0.95371912290361	0.0522789922199173\\
0.949417724772124	0.0521756017496293\\
0.945027996051006	0.0520668635138495\\
0.940543034736233	0.0519523682845802\\
0.935955014900294	0.051831652512739\\
0.931255003942348	0.0517041876305182\\
0.926432730593662	0.0515693664791955\\
0.921476286424056	0.0514264858573558\\
0.916371735961333	0.0512747237406186\\
0.911102598718135	0.0511131090372234\\
0.905649147613805	0.0509404806515791\\
0.899987437392452	0.0507554308352786\\
0.894087924046178	0.0505562247549011\\
0.88791344285589	0.050340682793544\\
0.881416138378736	0.050106002012285\\
0.87453259460467	0.0498484732370833\\
0.867175678709998	0.0495630077873983\\
0.859219898086216	0.0492422890004222\\
0.850472570311516	0.0488751045674072\\
0.840609205920686	0.0484426170976228\\
0.828996833207682	0.0479081993241834\\
0.814000581425537	0.0471777489558143\\
0.778397628690405	0.0452853383678795\\
0	0\\
};
\addlegendentry{analytical solution from \cite{mathieu2012}; see Eqs.~\eqref{eq:ana_old1},\eqref{eq:ana_old2}}
\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
0	0\\
0.01	0.003333075068519\\
0.02	0.006666150137038\\
0.03	0.009999225205557\\
0.04	0.013332300274076\\
0.05	0.016665375342595\\
0.06	0.019998450411114\\
0.07	0.023331525479633\\
0.08	0.026664600548152\\
0.09	0.029997675616671\\
0.1	0.03333075068519\\
0.11	0.0366248027583893\\
0.12	0.0393237342535789\\
0.13	0.0414242323613318\\
0.14	0.0430908450517293\\
0.15	0.0444354780583007\\
0.16	0.0455358513241081\\
0.17	0.0464479037267696\\
0.18	0.0472123239258767\\
0.19	0.0478590381982146\\
0.2	0.0484113069602922\\
0.21	0.0488864297281031\\
0.22	0.0492984442664229\\
0.23	0.0496576829382641\\
0.24	0.0499731098722118\\
0.25	0.0502514096813922\\
0.26	0.050498285265517\\
0.27	0.0507181030109726\\
0.28	0.0509149036063265\\
0.29	0.0510916003610637\\
0.3	0.0512509910569926\\
0.31	0.0513951882770373\\
0.32	0.0515261672003541\\
0.33	0.051645317406327\\
0.34	0.0517542102798705\\
0.35	0.0518537308413048\\
0.36	0.0519451593427821\\
0.37	0.0520292871282221\\
0.38	0.0521068648293171\\
0.39	0.0521786023655321\\
0.4	0.052245096558367\\
0.41	0.0523065026097364\\
0.42	0.0523638318445742\\
0.43	0.0524170274571203\\
0.44	0.0524668769714148\\
0.45	0.0525131310886829\\
0.46	0.0525565813431633\\
0.47	0.0525973950366651\\
0.48	0.0526355098978899\\
0.49	0.0526712911179009\\
0.5	0.0527049847558744\\
0.51	0.052736733940735\\
0.52	0.0527666767123786\\
0.53	0.0527949460216727\\
0.54	0.0528216697304564\\
0.55	0.0528469706115405\\
0.56	0.0528709663487072\\
0.57	0.0528936888606135\\
0.58	0.0529150868406435\\
0.59	0.0529354589371907\\
0.6	0.0529549062946951\\
0.61	0.0529735249685681\\
0.62	0.0529909765192859\\
0.63	0.0530076812742165\\
0.64	0.0530237882601805\\
0.65	0.053038941478437\\
0.66	0.053053460879406\\
0.67	0.0530675447655653\\
0.68	0.0530806540614057\\
0.69	0.0530934893777128\\
0.7	0.0531055879066588\\
0.71	0.053117292378272\\
0.72	0.0531284723375876\\
0.73	0.053139197999231\\
0.74	0.0531495070985579\\
0.75	0.0531593970791558\\
0.76	0.0531688817558782\\
0.77	0.0531780702785554\\
0.78	0.0531867756978006\\
0.79	0.0531953880798819\\
0.8	0.0532033581345201\\
0.81	0.0532113281891583\\
0.82	0.0532187880981748\\
0.83	0.053226065408819\\
0.84	0.0532332144428462\\
0.85	0.0532398403578523\\
0.86	0.0532464662728583\\
0.87	0.0532527904400255\\
0.88	0.0532588050354924\\
0.89	0.0532648196309592\\
0.9	0.0532704849608186\\
0.91	0.0532759270405879\\
0.92	0.0532813691203572\\
0.93	0.0532865289198901\\
0.94	0.0532914360155465\\
0.95	0.0532963431112028\\
0.96	0.0533011379648194\\
0.97	0.0533055463356904\\
0.98	0.0533099547065614\\
0.99	0.0533143630774323\\
1	0.0533184571092567\\
1.01	0.0533224017424126\\
1.02	0.0533263463755686\\
1.03	0.0533302910087246\\
1.04	0.0533338667876513\\
1.05	0.0533373813979056\\
1.06	0.0533408960081599\\
1.07	0.0533444106184142\\
1.08	0.0533476341739956\\
1.09	0.0533507512039044\\
1.1	0.0533538682338132\\
1.11	0.0533569852637219\\
1.12	0.053360006086168\\
1.13	0.0533627567060303\\
1.14	0.0533655073258927\\
1.15	0.0533682579457551\\
1.16	0.0533710085656174\\
1.17	0.0533736230937912\\
1.18	0.0533760372016491\\
1.19	0.053378451309507\\
1.2	0.0533808654173649\\
1.21	0.0533832795252229\\
1.22	0.0533856614222193\\
1.23	0.0533877676438576\\
1.24	0.053389873865496\\
1.25	0.0533919800871343\\
1.26	0.0533940863087727\\
1.27	0.053396192530411\\
1.28	0.0533982145705195\\
1.29	0.0534000402594661\\
1.3	0.0534018659484127\\
1.31	0.0534036916373592\\
1.32	0.0534055173263058\\
1.33	0.0534073430152524\\
1.34	0.0534091687041989\\
1.35	0.0534107615494072\\
1.36	0.0534123327869327\\
1.37	0.0534139040244581\\
1.38	0.0534154752619836\\
1.39	0.053417046499509\\
1.4	0.0534186177370344\\
1.41	0.0534201889745599\\
1.42	0.053421563183419\\
1.43	0.0534229047785369\\
1.44	0.0534242463736547\\
1.45	0.0534255879687726\\
1.46	0.0534269295638905\\
1.47	0.0534282711590084\\
1.48	0.0534296127541262\\
1.49	0.0534309508955308\\
1.5	0.0534320863849976\\
1.51	0.0534332218744643\\
1.52	0.0534343573639311\\
1.53	0.0534354859842252\\
1.54	0.0534363550922891\\
1.55	0.0534364387347928\\
1.56	0.0534352436928741\\
1.57	0.0534323235111784\\
1.58	0.05342722835622\\
1.59	0.0534195032687756\\
1.6	0.0534089576587741\\
1.61	0.053395297042739\\
1.62	0.0533782576645117\\
1.63	0.0533576047191487\\
1.64	0.0533331299429167\\
1.65	0.0533046503227021\\
1.66	0.0532720058440351\\
1.67	0.0532350586835078\\
1.68	0.0531936275146625\\
1.69	0.0531475800014384\\
1.7	0.0530969354332272\\
1.71	0.0530416320105962\\
1.72	0.0529816242695232\\
1.73	0.0529168821168742\\
1.74	0.0528473909937466\\
1.75	0.0527731496603258\\
1.76	0.0526941711155061\\
1.77	0.0526104805324025\\
1.78	0.0525221155103628\\
1.79	0.052429093870378\\
1.8	0.0523313957817346\\
1.81	0.0522292036573678\\
1.82	0.0521225983126007\\
1.83	0.0520116701190955\\
1.84	0.0518965185334015\\
1.85	0.0517772516258415\\
1.86	0.0516539856104057\\
1.87	0.051526844376292\\
1.88	0.0513959590227567\\
1.89	0.0512614678188905\\
1.9	0.0511235154660661\\
1.91	0.0509822522836005\\
1.92	0.0508377787619084\\
1.93	0.0506902440264211\\
1.94	0.0505398829680527\\
1.95	0.0503868669276905\\
1.96	0.0502313707870962\\
1.97	0.050073573677107\\
1.98	0.0499136580343819\\
1.99	0.0497518089496609\\
2	0.0495882149333622\\
2.01	0.049423066144125\\
2.02	0.0492565549052091\\
2.03	0.0490888754670143\\
2.04	0.0489202232217441\\
2.05	0.0487507941772416\\
2.06	0.0485807852748924\\
2.07	0.0484103168458675\\
2.08	0.0482396324040962\\
2.09	0.0480689593268391\\
2.1	0.0478984937177217\\
2.11	0.0477284306561508\\
2.12	0.0475589639679427\\
2.13	0.0473902859274921\\
2.14	0.0472225869258787\\
2.15	0.0470560551872572\\
2.16	0.0468908764906513\\
2.17	0.046727233897514\\
2.18	0.0465653074854107\\
2.19	0.0464052740881706\\
2.2	0.0462473070624949\\
2.21	0.0460915760847384\\
2.22	0.0459382468246464\\
2.23	0.0457874807441564\\
2.24	0.0456393867736898\\
2.25	0.0454941219096643\\
2.26	0.0453518771932924\\
2.27	0.0452127951360927\\
2.28	0.0450769821433032\\
2.29	0.0449443789681204\\
2.3	0.0448148853847276\\
2.31	0.0446884049642346\\
2.32	0.0445648450157199\\
2.33	0.0444441168529798\\
2.34	0.0443261351360558\\
2.35	0.0442108171635814\\
2.36	0.0440980834015386\\
2.37	0.0439878572504435\\
2.38	0.0438800653207911\\
2.39	0.0437746369890288\\
2.4	0.0436715034504544\\
2.41	0.0435705985768479\\
2.42	0.0434718595851468\\
2.43	0.0433752241027887\\
2.44	0.0432806180525473\\
2.45	0.0431879383830706\\
2.46	0.0430971918032667\\
2.47	0.0430083244134968\\
2.48	0.0429212851653661\\
2.49	0.0428360242945727\\
2.5	0.0427524938662553\\
2.51	0.0426706472083229\\
2.52	0.0425904402733058\\
2.53	0.0425118285693015\\
2.54	0.0424347710221848\\
2.55	0.0423592271863915\\
2.56	0.0422851566407593\\
2.57	0.0422125227933274\\
2.58	0.0421412885911712\\
2.59	0.0420714172407885\\
2.6	0.0420028755685328\\
2.61	0.0419356301934496\\
2.62	0.0418696482581948\\
2.63	0.0418048978576491\\
2.64	0.041741349568032\\
2.65	0.0416789737561189\\
2.66	0.0416177422594097\\
2.67	0.0415576265103381\\
2.68	0.0414985997361009\\
2.69	0.0414405834942784\\
2.7	0.0413835941100486\\
2.71	0.0413276186306693\\
2.72	0.0412726323736959\\
2.73	0.0412186131810296\\
2.74	0.0411655376450115\\
2.75	0.041113384664145\\
2.76	0.0410621325846637\\
2.77	0.0410117608022515\\
2.78	0.0409622499135542\\
2.79	0.0409135796211154\\
2.8	0.0408657319726794\\
2.81	0.0408186879112109\\
2.82	0.0407724297917314\\
2.83	0.0407269407085376\\
2.84	0.0406822028893009\\
2.85	0.0406382008119431\\
2.86	0.0405949181448457\\
2.87	0.0405523391951087\\
2.88	0.0405104495993805\\
2.89	0.040469233765795\\
2.9	0.0404286777316161\\
2.91	0.0403887679185392\\
2.92	0.0403494897829328\\
2.93	0.040310830588929\\
2.94	0.0402727774644995\\
2.95	0.0402353176275366\\
2.96	0.0401984396979346\\
2.97	0.0401621316319587\\
2.98	0.0401263792093051\\
2.99	0.0400911233890313\\
3	0.0400564027940569\\
3.01	0.0400222069822359\\
3.02	0.0399885259946952\\
3.03	0.039955349378326\\
3.04	0.0399226658376819\\
3.05	0.0398904663353987\\
3.06	0.0398587429146503\\
3.07	0.0398274849274324\\
3.08	0.0397966828073037\\
3.09	0.0397663283864815\\
3.1	0.03973641396471\\
3.11	0.0397069300823704\\
3.12	0.0396778679672015\\
3.13	0.0396492211496586\\
3.14	0.039620981384077\\
3.15	0.0395931400520436\\
3.16	0.0395656902519099\\
3.17	0.0395386258977669\\
3.18	0.0395119381188835\\
3.19	0.039485619913068\\
3.2	0.0394596669227337\\
3.21	0.0394340701119513\\
3.22	0.0394088227239286\\
3.23	0.0393839209598247\\
3.24	0.0393593566091201\\
3.25	0.0393351235045001\\
3.26	0.0393112172961415\\
3.27	0.0392876300391476\\
3.28	0.0392643585243096\\
3.29	0.0392413957331169\\
3.3	0.0392187351431747\\
3.31	0.0391963745205925\\
3.32	0.0391743059230104\\
3.33	0.0391525257772372\\
3.34	0.0391310286670484\\
3.35	0.0391098087661612\\
3.36	0.0390888320761463\\
3.37	0.0390681136292643\\
3.38	0.0390476607086373\\
3.39	0.039027466482841\\
3.4	0.0390075285548102\\
3.41	0.0389878419267078\\
3.42	0.0389684011962261\\
3.43	0.0389492043715038\\
3.44	0.0389302450789134\\
3.45	0.0389115226850056\\
3.46	0.0388930293885573\\
3.47	0.0388747649747191\\
3.48	0.0388567223640087\\
3.49	0.0388389017437735\\
3.5	0.0388212960780596\\
3.51	0.0388039048177889\\
3.52	0.0387867212587435\\
3.53	0.0387697456503836\\
3.54	0.0387529715290455\\
3.55	0.0387363991137667\\
3.56	0.0387200212607841\\
3.57	0.0387038385923927\\
3.58	0.0386878445950555\\
3.59	0.0386720402355564\\
3.6	0.0386564188838332\\
3.61	0.0386409809431335\\
3.62	0.0386257200533794\\
3.63	0.0386106369603025\\
3.64	0.0385957262840223\\
3.65	0.0385809876497655\\
3.66	0.0385664169943753\\
3.67	0.0385520115238985\\
3.68	0.0385377703431987\\
3.69	0.0385236885842998\\
3.7	0.0385097673482855\\
3.71	0.0384960005258876\\
3.72	0.0384823890091665\\
3.73	0.0384689275398836\\
3.74	0.0384556157451419\\
3.75	0.0384424517452923\\
3.76	0.0384294316303068\\
3.77	0.0384165564098018\\
3.78	0.0384038198475062\\
3.79	0.0383912232800265\\
3.8	0.0383787628930896\\
3.81	0.0383664368076788\\
3.82	0.0383542454733019\\
3.83	0.0383421834063725\\
3.84	0.0383302236923121\\
3.85	0.0383183874017963\\
3.86	0.0383066759210499\\
3.87	0.0382950900400368\\
3.88	0.0382836244756328\\
3.89	0.0382722804469857\\
3.9	0.0382610553131217\\
3.91	0.0382499456302043\\
3.92	0.0382389531225827\\
3.93	0.0382280731194141\\
3.94	0.0382173052682275\\
3.95	0.0382066500076753\\
3.96	0.0381961022930465\\
3.97	0.0381856628357472\\
3.98	0.0381753304045769\\
3.99	0.0381651010704601\\
4	0.0381549765661375\\
4.01	0.038144954146368\\
4.02	0.0381350313783489\\
4.03	0.0381252098245737\\
4.04	0.038115485394913\\
4.05	0.0381058567204497\\
4.06	0.0380963252536785\\
4.07	0.0380868869789441\\
4.08	0.0380775411182581\\
4.09	0.0380682889997909\\
4.1	0.0380591265696863\\
4.11	0.0380500528170228\\
4.12	0.0380410689387175\\
4.13	0.0380321711298077\\
4.14	0.0380233585383812\\
4.15	0.038014632555577\\
4.16	0.0380059899236657\\
4.17	0.0379974291962832\\
4.18	0.037988951672831\\
4.19	0.0379805548396448\\
4.2	0.0379722361375729\\
4.21	0.0379639968909372\\
4.22	0.0379558363661376\\
4.23	0.0379477509314421\\
4.24	0.0379397416352986\\
4.25	0.0379318089698233\\
4.26	0.0379239488888069\\
4.27	0.0379161612678794\\
4.28	0.0379084472072504\\
4.29	0.0379008038542106\\
4.3	0.0378932296823994\\
4.31	0.0378857258276161\\
4.32	0.0378782918940072\\
4.33	0.0378709242959498\\
4.34	0.0378636237854928\\
4.35	0.0378563911085719\\
4.36	0.0378492230197951\\
4.37	0.0378421184289207\\
4.38	0.0378350783576979\\
4.39	0.0378281026933783\\
4.4	0.0378211878964362\\
4.41	0.0378143344639066\\
4.42	0.0378075433585284\\
4.43	0.0378008128464534\\
4.44	0.0377941404010041\\
4.45	0.0377875267662261\\
4.46	0.0377809727150213\\
4.47	0.0377744741441732\\
4.48	0.0377680095751504\\
4.49	0.0377616016263785\\
4.5	0.0377552507103673\\
4.51	0.0377489535600651\\
4.52	0.0377427100067394\\
4.53	0.0377365208070729\\
4.54	0.0377303858427188\\
4.55	0.0377243018525808\\
4.56	0.0377182689431138\\
4.57	0.0377122878893163\\
4.58	0.0377063587911356\\
4.59	0.0377004785066716\\
4.6	0.0376946471441773\\
4.61	0.0376888654362279\\
4.62	0.0376831336571142\\
4.63	0.0376774487273852\\
4.64	0.0376718102705568\\
4.65	0.0376662189526794\\
4.66	0.0376606753122543\\
4.67	0.0376551767040571\\
4.68	0.037649722409061\\
4.69	0.0376443130830428\\
4.7	0.0376389493728519\\
4.71	0.0376336297235078\\
4.72	0.0376283522792112\\
4.73	0.0376231176585435\\
4.74	0.0376179263237816\\
4.75	0.0376127779444836\\
4.76	0.0376076697653822\\
4.77	0.0376026019947606\\
4.78	0.0375975752132652\\
4.79	0.0375925899692754\\
4.8	0.0375876442359524\\
4.81	0.0375827368298154\\
4.82	0.0375778683014136\\
4.83	0.0375730391941093\\
4.84	0.0375682494911729\\
4.85	0.037563496490066\\
4.86	0.0375587800288592\\
4.87	0.0375541006157486\\
4.88	0.0375494587596269\\
4.89	0.0375448536455709\\
4.9	0.0375402831119746\\
4.91	0.037535747572416\\
4.92	0.0375312475101471\\
4.93	0.0375267834021858\\
4.94	0.03752235383675\\
4.95	0.0375179572597635\\
4.96	0.0375135941296527\\
4.97	0.0375092648134822\\
4.98	0.0375049695963943\\
4.99	0.0375007069073658\\
5	0.0374964754366796\\
5.01	0.0374922756152095\\
5.02	0.0374881078685125\\
5.03	0.0374839726167817\\
5.04	0.0374798685982692\\
5.05	0.037475794285076\\
5.06	0.0374717500794516\\
5.07	0.0374677363812167\\
5.08	0.0374637535852289\\
5.09	0.0374598010800825\\
5.1	0.0374558767346894\\
5.11	0.0374519807405698\\
5.12	0.0374481134736438\\
5.13	0.0374442753052549\\
5.14	0.0374404663124736\\
5.15	0.0374366843718991\\
5.16	0.0374329292711794\\
5.17	0.03742920136402\\
5.18	0.0374255009999095\\
5.19	0.0374218285240847\\
5.2	0.0374181828816817\\
5.21	0.0374145625977445\\
5.22	0.0374109679978064\\
5.23	0.0374073993775157\\
5.24	0.03740385690879\\
5.25	0.0374003407556261\\
5.26	0.0373968490436376\\
5.27	0.0373933813283612\\
5.28	0.0373899379199487\\
5.29	0.0373865191249713\\
5.3	0.0373831252463904\\
5.31	0.037379756194284\\
5.32	0.0373764100413158\\
5.33	0.0373730867275042\\
5.34	0.0373697865419842\\
5.35	0.037366509770587\\
5.36	0.0373632566958133\\
5.37	0.0373600166411383\\
5.38	0.037356792753433\\
5.39	0.0373535903597414\\
5.4	0.0373504097298518\\
5.41	0.0373472511305165\\
5.42	0.0373441148254269\\
5.43	0.0373410007993886\\
5.44	0.0373379072711259\\
5.45	0.0373348340823605\\
5.46	0.0373317814850646\\
5.47	0.0373287497284226\\
5.48	0.0373257390588096\\
5.49	0.0373227496863763\\
5.5	0.037319780193787\\
5.51	0.0373168298965272\\
5.52	0.037313899030121\\
5.53	0.0373109878014582\\
5.54	0.0373080963160359\\
5.55	0.0373052247853513\\
5.56	0.0373023728426463\\
5.57	0.0372995389210869\\
5.58	0.0372967231188903\\
5.59	0.0372939256540578\\
5.6	0.0372911467422443\\
5.61	0.0372883865967411\\
5.62	0.0372856454276997\\
5.63	0.037282922186753\\
5.64	0.0372802159415129\\
5.65	0.0372775268961174\\
5.66	0.0372748552525674\\
5.67	0.0372722012107108\\
5.68	0.0372695649682259\\
5.69	0.0372669466898802\\
5.7	0.037264345050321\\
5.71	0.0372617593490679\\
5.72	0.0372591897744609\\
5.73	0.0372566365138788\\
5.74	0.0372540997527331\\
5.75	0.0372515796744527\\
5.76	0.0372490764507063\\
5.77	0.0372465889781011\\
5.78	0.0372441165357708\\
5.79	0.0372416592995042\\
5.8	0.0372392174433082\\
5.81	0.0372367911393942\\
5.82	0.0372343805581652\\
5.83	0.0372319858682023\\
5.84	0.0372296065538037\\
5.85	0.0372272414082407\\
5.86	0.037224890556126\\
5.87	0.0372225541592059\\
5.88	0.037220232319783\\
5.89	0.0372179251205256\\
5.9	0.0372156327179106\\
5.91	0.037213355181333\\
5.92	0.0372110912515356\\
5.93	0.0372088405811769\\
5.94	0.0372066033207539\\
5.95	0.0372043796192843\\
5.96	0.0372021696242962\\
5.97	0.037199973481817\\
5.98	0.0371977913363628\\
5.99	0.0371956230532164\\
6	0.0371934673477013\\
6.01	0.0371913241582391\\
6.02	0.0371891936236371\\
6.03	0.0371870758813554\\
6.04	0.0371849710674976\\
6.05	0.0371828793168008\\
6.06	0.0371808007626268\\
6.07	0.0371787352582563\\
6.08	0.0371766814853734\\
6.09	0.0371746393656137\\
6.1	0.0371726090271526\\
6.11	0.0371705905969447\\
6.12	0.0371685842007154\\
6.13	0.0371665899629524\\
6.14	0.0371646080068972\\
6.15	0.0371626383909995\\
6.16	0.0371606800293119\\
6.17	0.0371587325818233\\
6.18	0.0371567961670317\\
6.19	0.0371548709023312\\
6.2	0.037152956904004\\
6.21	0.0371510542872131\\
6.22	0.0371491631659942\\
6.23	0.0371472836532488\\
6.24	0.0371454154222487\\
6.25	0.0371435574360507\\
6.26	0.0371417097442671\\
6.27	0.0371398724555638\\
6.28	0.0371380456629081\\
6.29	0.0371362293940239\\
6.3	0.0371344237428267\\
6.31	0.0371326288139368\\
6.32	0.0371308447109471\\
6.33	0.0371290709036064\\
6.34	0.0371273065690613\\
6.35	0.037125551800052\\
6.36	0.0371238066963687\\
6.37	0.0371220713568969\\
6.38	0.0371203458796116\\
6.39	0.0371186303615712\\
6.4	0.0371169248989115\\
6.41	0.0371152295868399\\
6.42	0.0371135440856132\\
6.43	0.0371118674770665\\
6.44	0.0371101998123739\\
6.45	0.037108541183293\\
6.46	0.0371068916807669\\
6.47	0.0371052513949185\\
6.48	0.037103620415045\\
6.49	0.0371019988296128\\
6.5	0.0371003867262525\\
6.51	0.0370987841024024\\
6.52	0.0370971899712503\\
6.53	0.0370956040760255\\
6.54	0.0370940265012018\\
6.55	0.0370924573305231\\
6.56	0.0370908966469989\\
6.57	0.0370893445328994\\
6.58	0.0370878010697509\\
6.59	0.0370862663383308\\
6.6	0.0370847404186634\\
6.61	0.0370832232125836\\
6.62	0.0370817137951333\\
6.63	0.03708021208671\\
6.64	0.03707871816452\\
6.65	0.0370772321051133\\
6.66	0.0370757539843792\\
6.67	0.0370742838775422\\
6.68	0.0370728218591579\\
6.69	0.0370713680031089\\
6.7	0.0370699223826005\\
6.71	0.0370684791289976\\
6.72	0.0370670389211502\\
6.73	0.0370656058965134\\
6.74	0.0370641801257473\\
6.75	0.0370627616789243\\
6.76	0.0370613506007304\\
6.77	0.0370599469056303\\
6.78	0.0370585506599785\\
6.79	0.037057161931461\\
6.8	0.0370557807871591\\
6.81	0.037054407293545\\
6.82	0.0370530410931696\\
6.83	0.0370516814899598\\
6.84	0.0370503285333014\\
6.85	0.0370489822874295\\
6.86	0.0370476428160529\\
6.87	0.0370463101823505\\
6.88	0.0370449844489681\\
6.89	0.0370436656780154\\
6.9	0.0370423539310623\\
6.91	0.0370410492691364\\
6.92	0.0370397517527194\\
6.93	0.0370384609643949\\
6.94	0.0370371763102178\\
6.95	0.0370358978452629\\
6.96	0.0370346256280174\\
6.97	0.037033359716498\\
6.98	0.0370321001682483\\
6.99	0.037030847040336\\
7	0.0370296003893496\\
7.01	0.0370283602713963\\
7.02	0.0370271267420987\\
7.03	0.0370258998478397\\
7.04	0.037024679413452\\
7.05	0.0370234646864886\\
7.06	0.0370222556237239\\
7.07	0.0370210522784912\\
7.08	0.0370198547037066\\
7.09	0.0370186629518667\\
7.1	0.0370174770750454\\
7.11	0.0370162971248923\\
7.12	0.0370151231526293\\
7.13	0.0370139552090489\\
7.14	0.0370127933445115\\
7.15	0.0370116376089432\\
7.16	0.0370104877387452\\
7.17	0.0370093431080717\\
7.18	0.0370082037426989\\
7.19	0.0370070696909626\\
7.2	0.0370059410008269\\
7.21	0.0370048177198828\\
7.22	0.0370036998953452\\
7.23	0.0370025875740514\\
7.24	0.0370014808024585\\
7.25	0.0370003796266416\\
7.26	0.0369992840922915\\
7.27	0.0369981942447126\\
7.28	0.0369971099960469\\
7.29	0.0369960306771056\\
7.3	0.0369949562259625\\
7.31	0.0369938866864937\\
7.32	0.0369928221022466\\
7.33	0.036991762509239\\
7.34	0.0369907079046409\\
7.35	0.0369896583229466\\
7.36	0.0369886138063708\\
7.37	0.0369875743967902\\
7.38	0.0369865401357425\\
7.39	0.036985511064424\\
7.4	0.0369844872236882\\
7.41	0.0369834683892439\\
7.42	0.0369824539934811\\
7.43	0.0369814440522761\\
7.44	0.0369804386052313\\
7.45	0.0369794376916589\\
7.46	0.0369784413505784\\
7.47	0.0369774496207158\\
7.48	0.0369764625405013\\
7.49	0.036975480148068\\
7.5	0.0369745024812502\\
7.51	0.036973529577582\\
7.52	0.0369725614742953\\
7.53	0.0369715982083187\\
7.54	0.0369706397201951\\
7.55	0.0369696854145577\\
7.56	0.036968735212416\\
7.57	0.0369677891495783\\
7.58	0.0369668472615968\\
7.59	0.0369659095837667\\
7.6	0.0369649761511239\\
7.61	0.0369640469984444\\
7.62	0.0369631221602424\\
7.63	0.036962201670769\\
7.64	0.0369612855640108\\
7.65	0.0369603738736888\\
7.66	0.0369594666306681\\
7.67	0.0369585638307241\\
7.68	0.0369576653420045\\
7.69	0.0369567706152925\\
7.7	0.0369558796261446\\
7.71	0.0369549924067662\\
7.72	0.0369541089891375\\
7.73	0.0369532294050129\\
7.74	0.0369523536859191\\
7.75	0.0369514818631545\\
7.76	0.0369506139677873\\
7.77	0.0369497500306551\\
7.78	0.0369488900823628\\
7.79	0.0369480341532824\\
7.8	0.0369471822735509\\
7.81	0.0369463344730699\\
7.82	0.0369454907718\\
7.83	0.0369446507276911\\
7.84	0.0369438141093413\\
7.85	0.0369429809457717\\
7.86	0.0369421512658067\\
7.87	0.0369413250980729\\
7.88	0.0369405024709976\\
7.89	0.0369396834128084\\
7.9	0.0369388679515317\\
7.91	0.0369380561149917\\
7.92	0.0369372479308095\\
7.93	0.036936443426402\\
7.94	0.0369356426289808\\
7.95	0.0369348455655515\\
7.96	0.0369340522629123\\
7.97	0.0369332627464025\\
7.98	0.0369324766559897\\
7.99	0.0369316937110655\\
8	0.0369309139376518\\
8.01	0.0369301373615986\\
8.02	0.0369293640085827\\
8.03	0.0369285938994502\\
8.04	0.0369278270262738\\
8.05	0.0369270634076723\\
8.06	0.036926303068622\\
8.07	0.036925546033922\\
8.08	0.0369247923281934\\
8.09	0.0369240419758785\\
8.1	0.0369232950012395\\
8.11	0.0369225514283584\\
8.12	0.0369218112811353\\
8.13	0.0369210745592999\\
8.14	0.0369203408332882\\
8.15	0.0369196099543776\\
8.16	0.0369188819457973\\
8.17	0.0369181568306266\\
8.18	0.0369174346317942\\
8.19	0.0369167153720772\\
8.2	0.0369159990741004\\
8.21	0.0369152857603356\\
8.22	0.0369145754531006\\
8.23	0.0369138681745588\\
8.24	0.0369131639467182\\
8.25	0.0369124627914306\\
8.26	0.0369117647303912\\
8.27	0.0369110697851375\\
8.28	0.0369103779770487\\
8.29	0.036909689327345\\
8.3	0.0369090036869673\\
8.31	0.0369083206600536\\
8.32	0.0369076402483484\\
8.33	0.0369069624725004\\
8.34	0.0369062873530278\\
8.35	0.0369056149103173\\
8.36	0.0369049451646235\\
8.37	0.0369042781360686\\
8.38	0.0369036138446411\\
8.39	0.0369029523101957\\
8.4	0.0369022935524525\\
8.41	0.0369016375909962\\
8.42	0.0369009844452757\\
8.43	0.0369003341346032\\
8.44	0.036899686676842\\
8.45	0.0368990420650204\\
8.46	0.0368984003079164\\
8.47	0.0368977613696203\\
8.48	0.0368971248473153\\
8.49	0.0368964906709937\\
8.5	0.036895858859051\\
8.51	0.0368952294297705\\
8.52	0.0368946024013218\\
8.53	0.0368939777917605\\
8.54	0.0368933556190281\\
8.55	0.0368927359009507\\
8.56	0.0368921186552389\\
8.57	0.0368915038994873\\
8.58	0.0368908916511737\\
8.59	0.0368902819276587\\
8.6	0.036889674746185\\
8.61	0.0368890701238773\\
8.62	0.0368884680777412\\
8.63	0.0368878686246631\\
8.64	0.0368872717814097\\
8.65	0.0368866775430834\\
8.66	0.0368860855562361\\
8.67	0.0368854957035605\\
8.68	0.0368849080013834\\
8.69	0.0368843224659344\\
8.7	0.0368837391133454\\
8.71	0.0368831579596496\\
8.72	0.0368825790207821\\
8.73	0.0368820023125782\\
8.74	0.0368814278507739\\
8.75	0.0368808556510048\\
8.76	0.0368802857288061\\
8.77	0.0368797180996117\\
8.78	0.0368791527787542\\
8.79	0.036878589781464\\
8.8	0.0368780291228694\\
8.81	0.0368774708179954\\
8.82	0.0368769148817642\\
8.83	0.0368763613289938\\
8.84	0.0368758101620432\\
8.85	0.0368752610665762\\
8.86	0.0368747139106688\\
8.87	0.0368741687087581\\
8.88	0.0368736254751976\\
8.89	0.036873084224257\\
8.9	0.0368725449701211\\
8.91	0.0368720077136061\\
8.92	0.0368714724508886\\
8.93	0.0368709391958042\\
8.94	0.0368704073865775\\
8.95	0.0368698724630466\\
8.96	0.0368693395884202\\
8.97	0.0368688087762817\\
8.98	0.0368682800401273\\
8.99	0.0368677533933655\\
9	0.0368672288493164\\
9.01	0.0368667064212117\\
9.02	0.0368661861221943\\
9.03	0.0368656679653176\\
9.04	0.0368651519557044\\
9.05	0.0368646378116761\\
9.06	0.0368641253963519\\
9.07	0.0368636147224574\\
9.08	0.0368631058026472\\
9.09	0.0368625986495038\\
9.1	0.0368620932755375\\
9.11	0.0368615896931862\\
9.12	0.0368610879148148\\
9.13	0.036860587952715\\
9.14	0.0368600898191052\\
9.15	0.0368595935261296\\
9.16	0.0368590990858586\\
9.17	0.0368586065102878\\
9.18	0.0368581158113382\\
9.19	0.0368576270008554\\
9.2	0.03685714009061\\
9.21	0.0368566550922964\\
9.22	0.0368561720175332\\
9.23	0.0368556908778625\\
9.24	0.0368552116847499\\
9.25	0.0368547344477853\\
9.26	0.0368542589340023\\
9.27	0.0368537849825396\\
9.28	0.0368533126045805\\
9.29	0.0368528418112469\\
9.3	0.0368523726136\\
9.31	0.0368519050226388\\
9.32	0.036851439049301\\
9.33	0.0368509747044616\\
9.34	0.0368505119989337\\
9.35	0.0368500509434675\\
9.36	0.03684959154875\\
9.37	0.0368491338254055\\
9.38	0.0368486777839942\\
9.39	0.036848223435013\\
9.4	0.0368477707888946\\
9.41	0.0368473198560073\\
9.42	0.036846870646655\\
9.43	0.0368464231690045\\
9.44	0.0368459774141888\\
9.45	0.0368455333877088\\
9.46	0.036845091099608\\
9.47	0.036844650559864\\
9.48	0.0368442116359509\\
9.49	0.036843774097964\\
9.5	0.0368433379518684\\
9.51	0.036842903207412\\
9.52	0.0368424698742909\\
9.53	0.0368420379621494\\
9.54	0.036841607480579\\
9.55	0.0368411784391189\\
9.56	0.0368407508472555\\
9.57	0.036840324714422\\
9.58	0.0368399000499985\\
9.59	0.0368394768633114\\
9.6	0.0368390551636336\\
9.61	0.036838634960184\\
9.62	0.0368382162621273\\
9.63	0.0368377990785739\\
9.64	0.0368373834185795\\
9.65	0.036836969291145\\
9.66	0.0368365567052164\\
9.67	0.0368361456696844\\
9.68	0.0368357361933843\\
9.69	0.0368353282850956\\
9.7	0.0368349219535421\\
9.71	0.0368345171803303\\
9.72	0.0368341137116883\\
9.73	0.0368337114900611\\
9.74	0.0368333105239718\\
9.75	0.0368329108218997\\
9.76	0.0368325123922799\\
9.77	0.0368321152435036\\
9.78	0.0368317193839175\\
9.79	0.0368313248218239\\
9.8	0.03683093156548\\
9.81	0.0368305396230984\\
9.82	0.0368301490028465\\
9.83	0.0368297597128463\\
9.84	0.0368293717611742\\
9.85	0.0368289851558613\\
9.86	0.0368285999048925\\
9.87	0.0368282160162068\\
9.88	0.0368278334976969\\
9.89	0.0368274523572091\\
9.9	0.0368270726025433\\
9.91	0.0368266942414526\\
9.92	0.0368263172816429\\
9.93	0.0368259417307733\\
9.94	0.0368255675964557\\
9.95	0.0368251948862543\\
9.96	0.0368248235526949\\
9.97	0.0368244533602842\\
9.98	0.0368240842876587\\
9.99	0.0368237163422149\\
10	0.0368233495313125\\
};
\addlegendentry{analytical solution of Eq. \eqref{eq:new_ana}}
\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	4.58214195753204e-14\\
0.01	0.00315131152896892\\
0.02	0.00630262303681314\\
0.03	0.00945393450039881\\
0.04	0.0126052458984477\\
0.05	0.0157565572099029\\
0.06	0.0189078684115524\\
0.07	0.022059179481776\\
0.08	0.0252104904001652\\
0.09	0.0283618011431703\\
0.1	0.0315131116905087\\
0.11	0.0346644220183624\\
0.12	0.0378157321065505\\
0.13	0.040967041932009\\
0.14	0.0438115875275349\\
0.15	0.0459061518767691\\
0.16	0.0474126683751734\\
0.17	0.0484557028893444\\
0.18	0.0493775037829078\\
0.19	0.0501458008938062\\
0.2	0.0507184789251841\\
0.21	0.05107242941521\\
0.22	0.0514075611618102\\
0.23	0.0517163275191661\\
0.24	0.0519820298722323\\
0.25	0.0522186101589384\\
0.26	0.0524203189500396\\
0.27	0.0525618561147862\\
0.28	0.0526654397084975\\
0.29	0.0527553842166745\\
0.3	0.052842576700573\\
0.31	0.052929691223886\\
0.32	0.0530097302035006\\
0.33	0.0530704673468698\\
0.34	0.0531260971648589\\
0.35	0.0531816716830966\\
0.36	0.0532295635619392\\
0.37	0.0532718166836706\\
0.38	0.0532965813830162\\
0.39	0.0533213417205787\\
0.4	0.0533460588587143\\
0.41	0.0533707249161622\\
0.42	0.0533953626534083\\
0.43	0.0534140083079215\\
0.44	0.0534302461946887\\
0.45	0.053446467085074\\
0.46	0.0534626679757544\\
0.47	0.0534788528004521\\
0.48	0.0534950222155808\\
0.49	0.0535111770744581\\
0.5	0.0535273191187945\\
0.51	0.0535349272066447\\
0.52	0.0535410785192275\\
0.53	0.0535472166300734\\
0.54	0.0535533474970343\\
0.55	0.0535594686752963\\
0.56	0.0535655816939096\\
0.57	0.0535716884534931\\
0.58	0.0535777917181758\\
0.59	0.0535838918138685\\
0.6	0.0535899850417816\\
0.61	0.0535960748120013\\
0.62	0.0536021576479001\\
0.63	0.0536082357135161\\
0.64	0.0536143119365865\\
0.65	0.0536203864088385\\
0.66	0.0536264595176188\\
0.67	0.0536325282663155\\
0.68	0.0536385955249405\\
0.69	0.0536446576206035\\
0.7	0.0536477367651342\\
0.71	0.0536477658025513\\
0.72	0.0536477928706937\\
0.73	0.0536478229928521\\
0.74	0.0536478409228526\\
0.75	0.0536478663589283\\
0.76	0.0536478859621313\\
0.77	0.05364790215374\\
0.78	0.0536479183501447\\
0.79	0.0536479358470508\\
0.8	0.0536479536508126\\
0.81	0.0536479696919593\\
0.82	0.0536479845360139\\
0.83	0.0536479963183356\\
0.84	0.053648005110711\\
0.85	0.0536480167638244\\
0.86	0.0536480305818535\\
0.87	0.0536480412621147\\
0.88	0.0536480513246771\\
0.89	0.0536480610585805\\
0.9	0.0536480675647571\\
0.91	0.0536480732557171\\
0.92	0.053648081234806\\
0.93	0.0536480911819926\\
0.94	0.0536480984261324\\
0.95	0.0536481052792068\\
0.96	0.0536481120014356\\
0.97	0.0536481156751838\\
0.98	0.0536481187157354\\
0.99	0.053648124208818\\
1	0.0536481318196459\\
1.01	0.0536481368688887\\
1.02	0.0536481416641734\\
1.03	0.0536481464499278\\
1.04	0.0536481482934546\\
1.05	0.053648149621017\\
1.06	0.0536481534999927\\
1.07	0.0536481595925749\\
1.08	0.0536481632118419\\
1.09	0.0536481666651069\\
1.1	0.0536481701814296\\
1.11	0.0536481708209029\\
1.12	0.0536481710212284\\
1.13	0.0536481738363329\\
1.14	0.0536481789253173\\
1.15	0.0536481805907145\\
1.16	0.0536481444684698\\
1.17	0.0536479448366473\\
1.18	0.0536474191394378\\
1.19	0.0536462739388142\\
1.2	0.0536443061874028\\
1.21	0.0536414380419345\\
1.22	0.0536376667865779\\
1.23	0.0536329930805295\\
1.24	0.0536274184768433\\
1.25	0.0536208566460749\\
1.26	0.0536131444081712\\
1.27	0.0536042732608872\\
1.28	0.0535942475120365\\
1.29	0.0535830655646964\\
1.3	0.0535706231423023\\
1.31	0.053556835796557\\
1.32	0.0535417028948306\\
1.33	0.0535251579716915\\
1.34	0.0535071322141386\\
1.35	0.0534875469986724\\
1.36	0.0534662785633768\\
1.37	0.0534432326286496\\
1.38	0.0534183275286928\\
1.39	0.0533915582937129\\
1.4	0.053362926155648\\
1.41	0.0533324419800443\\
1.42	0.0533001150906892\\
1.43	0.0532659502892455\\
1.44	0.0532299636963253\\
1.45	0.0531921607643589\\
1.46	0.0531525565450072\\
1.47	0.0531111640976344\\
1.48	0.0530679929387773\\
1.49	0.0530230621312628\\
1.5	0.0529763659126723\\
1.51	0.0529278215722248\\
1.52	0.052877418929727\\
1.53	0.0528251734183188\\
1.54	0.0527711069552094\\
1.55	0.0527152332618464\\
1.56	0.0526575781259369\\
1.57	0.0525981566280394\\
1.58	0.0525369960297833\\
1.59	0.0524740872115524\\
1.6	0.0524094238693862\\
1.61	0.052343027543508\\
1.62	0.0522749228335258\\
1.63	0.0522051062868454\\
1.64	0.0521335782843153\\
1.65	0.0520603662104606\\
1.66	0.0519854954580825\\
1.67	0.0519089973939063\\
1.68	0.0518308991999341\\
1.69	0.0517511836897978\\
1.7	0.0516698311633159\\
1.71	0.0515868709205698\\
1.72	0.0515023301737029\\
1.73	0.0514162032269278\\
1.74	0.0513285109989189\\
1.75	0.051239288594808\\
1.76	0.0511485582083482\\
1.77	0.0510563326603384\\
1.78	0.0509626468892512\\
1.79	0.050867538361221\\
1.8	0.0507710446766456\\
1.81	0.050673204420635\\
1.82	0.0505740569382235\\
1.83	0.0504736417440649\\
1.84	0.0503719991539246\\
1.85	0.0502691702246566\\
1.86	0.0501651961211842\\
1.87	0.0500601187472197\\
1.88	0.0499539806773222\\
1.89	0.0498468245276158\\
1.9	0.0497386935865123\\
1.91	0.0496296317368315\\
1.92	0.0495196828391704\\
1.93	0.0494088913501346\\
1.94	0.0492973022468206\\
1.95	0.0491849602373765\\
1.96	0.0490718800617919\\
1.97	0.0489581435796374\\
1.98	0.0488437496605202\\
1.99	0.0487287584097605\\
2	0.0486132164868076\\
2.01	0.0484971711409275\\
2.02	0.0483806681030816\\
2.03	0.0482637540960973\\
2.04	0.048146476669492\\
2.05	0.0480288818113987\\
2.06	0.047911006884628\\
2.07	0.0477928869024945\\
2.08	0.0476745669446732\\
2.09	0.0475560939670085\\
2.1	0.0474375147246164\\
2.11	0.0473188761973618\\
2.12	0.047200224488315\\
2.13	0.0470816059005548\\
2.14	0.0469630667309812\\
2.15	0.0468446533349449\\
2.16	0.0467264110956328\\
2.17	0.0466083855050484\\
2.18	0.0464906219474605\\
2.19	0.0463731657784327\\
2.2	0.0462560612814534\\
2.21	0.0461393527573832\\
2.22	0.0460230843068793\\
2.23	0.0459072972037687\\
2.24	0.0457920105328696\\
2.25	0.045677257419885\\
2.26	0.045563079892991\\
2.27	0.0454495203895815\\
2.28	0.0453366194883546\\
2.29	0.0452244155397611\\
2.3	0.0451129478478344\\
2.31	0.0450022561884951\\
2.32	0.0448923804104329\\
2.33	0.0447833587827908\\
2.34	0.0446752297486197\\
2.35	0.0445680275153376\\
2.36	0.0444617763277355\\
2.37	0.0443565104380468\\
2.38	0.0442522653642675\\
2.39	0.0441490763693628\\
2.4	0.0440469779513594\\
2.41	0.0439460038935231\\
2.42	0.0438461872756714\\
2.43	0.0437475604911259\\
2.44	0.0436501554939015\\
2.45	0.0435540030908024\\
2.46	0.0434591337503673\\
2.47	0.0433655760247616\\
2.48	0.0432733541030842\\
2.49	0.0431824952943597\\
2.5	0.0430930270250163\\
2.51	0.0430049758903642\\
2.52	0.0429183678785435\\
2.53	0.0428332281574649\\
2.54	0.0427495809216849\\
2.55	0.0426674499145633\\
2.56	0.0425868579812061\\
2.57	0.0425078271513358\\
2.58	0.0424303786811992\\
2.59	0.0423545330933756\\
2.6	0.0422802920329402\\
2.61	0.0422076474671399\\
2.62	0.0421365189683577\\
2.63	0.0420668986763594\\
2.64	0.0419987077431823\\
2.65	0.0419319017853355\\
2.66	0.0418664071935518\\
2.67	0.0418020453373305\\
2.68	0.0417386662628576\\
2.69	0.0416762743012989\\
2.7	0.0416147949044574\\
2.71	0.041554218854053\\
2.72	0.041494564732955\\
2.73	0.0414358437545243\\
2.74	0.0413780689944037\\
2.75	0.0413212568474664\\
2.76	0.0412654183501425\\
2.77	0.0412105666090068\\
2.78	0.0411567166021454\\
2.79	0.0411038783509029\\
2.8	0.041052063498784\\
2.81	0.0410012091948354\\
2.82	0.0409511562272289\\
2.83	0.0409019009580616\\
2.84	0.0408534544684362\\
2.85	0.040805826613128\\
2.86	0.0407590250023757\\
2.87	0.0407130574654853\\
2.88	0.0406679330372775\\
2.89	0.0406236640432982\\
2.9	0.0405802593273416\\
2.91	0.0405377258135459\\
2.92	0.040495972925465\\
2.93	0.04045491079927\\
2.94	0.040414555411413\\
2.95	0.0403749126770453\\
2.96	0.0403359884681788\\
2.97	0.040297790104796\\
2.98	0.0402602889516887\\
2.99	0.0402234442728117\\
3	0.0401872513647491\\
3.01	0.0401516569032108\\
3.02	0.040116642605378\\
3.03	0.0400822182804339\\
3.04	0.0400483484487051\\
3.05	0.0400149237029632\\
3.06	0.039981908205267\\
3.07	0.0399492445825931\\
3.08	0.039916930575641\\
3.09	0.039884942810629\\
3.1	0.0398532135189929\\
3.11	0.0398217397730124\\
3.12	0.039790529499494\\
3.13	0.0397595882140256\\
3.14	0.0397289204310658\\
3.15	0.0396985294366679\\
3.16	0.0396684211427427\\
3.17	0.0396386020517527\\
3.18	0.0396090778005418\\
3.19	0.0395798552219255\\
3.2	0.0395509380641775\\
3.21	0.0395223324396851\\
3.22	0.0394940429052924\\
3.23	0.0394660734726488\\
3.24	0.0394384293065115\\
3.25	0.0394111160956469\\
3.26	0.0393841386729334\\
3.27	0.0393575030596244\\
3.28	0.0393312086873537\\
3.29	0.0393052606222373\\
3.3	0.0392796600607344\\
3.31	0.0392544106926834\\
3.32	0.0392295174697082\\
3.33	0.0392049848616554\\
3.34	0.039180816894594\\
3.35	0.0391570183397124\\
3.36	0.0391335916657848\\
3.37	0.0391105415951716\\
3.38	0.0390878698765659\\
3.39	0.0390655116506326\\
3.4	0.0390433880018554\\
3.41	0.039021508381959\\
3.42	0.0389998768155045\\
3.43	0.0389784989444214\\
3.44	0.0389573769202712\\
3.45	0.0389365143008518\\
3.46	0.0389159141162886\\
3.47	0.0388955780797194\\
3.48	0.0388755086923364\\
3.49	0.0388557102998579\\
3.5	0.0388361845632885\\
3.51	0.0388169343908726\\
3.52	0.0387979630638657\\
3.53	0.0387792760227313\\
3.54	0.0387608742345877\\
3.55	0.0387427596794489\\
3.56	0.0387249337803266\\
3.57	0.03870739837835\\
3.58	0.0386901469259284\\
3.59	0.0386731391933672\\
3.6	0.0386563641330975\\
3.61	0.0386398314506842\\
3.62	0.0386235414500238\\
3.63	0.038607497774273\\
3.64	0.0385917001894605\\
3.65	0.0385761528833418\\
3.66	0.0385608545791627\\
3.67	0.0385457941468696\\
3.68	0.0385309384171203\\
3.69	0.0385162787553621\\
3.7	0.0385018204151221\\
3.71	0.0384875660631561\\
3.72	0.0384735175451287\\
3.73	0.0384596776383529\\
3.74	0.038446045681375\\
3.75	0.03843262546943\\
3.76	0.0384194150848749\\
3.77	0.038406416689175\\
3.78	0.0383936303618861\\
3.79	0.0383810575305219\\
3.8	0.0383686994365217\\
3.81	0.0383565189955309\\
3.82	0.0383444639912409\\
3.83	0.0383325207283103\\
3.84	0.038320695564215\\
3.85	0.0383089905515896\\
3.86	0.0382974100457364\\
3.87	0.038285950631514\\
3.88	0.0382746151064508\\
3.89	0.0382633917956106\\
3.9	0.0382522441322208\\
3.91	0.038241163296503\\
3.92	0.0382301566041155\\
3.93	0.0382192254082797\\
3.94	0.0382083707086297\\
3.95	0.0381975912634766\\
3.96	0.0381868897710869\\
3.97	0.0381762644103852\\
3.98	0.0381656904990009\\
3.99	0.0381551569946147\\
4	0.0381446685248603\\
4.01	0.03813422590317\\
4.02	0.0381238317722528\\
4.03	0.0381134847727172\\
4.04	0.0381031891789417\\
4.05	0.0380929527598425\\
4.06	0.0380827533834852\\
4.07	0.0380726150871543\\
4.08	0.0380625345645604\\
4.09	0.0380525095057589\\
4.1	0.0380425410806958\\
4.11	0.0380326310211546\\
4.12	0.0380227803201286\\
4.13	0.0380129897920561\\
4.14	0.0380032594335587\\
4.15	0.0379935922637713\\
4.16	0.0379839867676104\\
4.17	0.0379744470811454\\
4.18	0.0379649716442078\\
4.19	0.0379555647508025\\
4.2	0.0379462272919651\\
4.21	0.0379369571516231\\
4.22	0.0379277575949374\\
4.23	0.0379186282414661\\
4.24	0.0379095705651559\\
4.25	0.0379005853926968\\
4.26	0.0378916733787918\\
4.27	0.0378828343482078\\
4.28	0.0378740711608032\\
4.29	0.0378653821296068\\
4.3	0.0378567712271956\\
4.31	0.037848236729525\\
4.32	0.037839782755664\\
4.33	0.0378314100272791\\
4.34	0.0378231162540504\\
4.35	0.0378149045284681\\
4.36	0.0378067742957056\\
4.37	0.0377987268570732\\
4.38	0.0377907628642318\\
4.39	0.0377828827952195\\
4.4	0.0377750859548439\\
4.41	0.0377673759475315\\
4.42	0.0377597502564109\\
4.43	0.0377521950621054\\
4.44	0.0377446970341816\\
4.45	0.0377372616740622\\
4.46	0.0377298879236271\\
4.47	0.0377225781365782\\
4.48	0.037715335218299\\
4.49	0.0377081555718867\\
4.5	0.0377010406971059\\
4.51	0.0376939892402226\\
4.52	0.0376870036926727\\
4.53	0.037680082800232\\
4.54	0.0376732257190751\\
4.55	0.0376664356918474\\
4.56	0.037659711904622\\
4.57	0.0376530547568692\\
4.58	0.0376464651526157\\
4.59	0.0376399449723639\\
4.6	0.03763349372643\\
4.61	0.0376271132319394\\
4.62	0.0376208034475175\\
4.63	0.0376145632468115\\
4.64	0.0376083946979172\\
4.65	0.0376022978933957\\
4.66	0.0375962643622828\\
4.67	0.0375902768963092\\
4.68	0.0375843385712391\\
4.69	0.0375784506046969\\
4.7	0.0375726129140834\\
4.71	0.0375668277422467\\
4.72	0.037561094012696\\
4.73	0.0375554142495223\\
4.74	0.0375497878283513\\
4.75	0.0375442168209093\\
4.76	0.0375386982980101\\
4.77	0.0375332337438997\\
4.78	0.0375278272425053\\
4.79	0.0375224740025634\\
4.8	0.0375171756407557\\
4.81	0.037511932111732\\
4.82	0.0375067460056289\\
4.83	0.0375016162342304\\
4.84	0.0374965433548568\\
4.85	0.0374915271895634\\
4.86	0.0374865689059262\\
4.87	0.0374816705562581\\
4.88	0.037476831343685\\
4.89	0.0374720529624754\\
4.9	0.0374673322998095\\
4.91	0.0374626715531087\\
4.92	0.0374580735015121\\
4.93	0.0374535337739461\\
4.94	0.0374490538792709\\
4.95	0.0374446336600625\\
4.96	0.0374402755976307\\
4.97	0.0374359784931916\\
4.98	0.0374317427926521\\
4.99	0.0374275682070409\\
5	0.0374234558040924\\
5.01	0.0374194075186669\\
5.02	0.0374154224429286\\
5.03	0.0374115025660887\\
5.04	0.0374076440265011\\
5.05	0.0374038488294799\\
5.06	0.0374001070329696\\
5.07	0.0373963999734788\\
5.08	0.0373927153588339\\
5.09	0.0373890578633161\\
5.1	0.0373854288572712\\
5.11	0.0373818281758944\\
5.12	0.0373782557331254\\
5.13	0.0373747126099401\\
5.14	0.0373711999828016\\
5.15	0.0373677171420237\\
5.16	0.0373642648023706\\
5.17	0.0373608437246859\\
5.18	0.0373574496152849\\
5.19	0.0373540820407779\\
5.2	0.0373507415115029\\
5.21	0.0373474273737995\\
5.22	0.0373441402781202\\
5.23	0.0373408796693346\\
5.24	0.0373376464243934\\
5.25	0.0373344403400392\\
5.26	0.0373312612893289\\
5.27	0.0373281103160705\\
5.28	0.0373249885367683\\
5.29	0.0373218952075086\\
5.3	0.0373188310018526\\
5.31	0.0373157971099043\\
5.32	0.0373127914769939\\
5.33	0.0373098124247049\\
5.34	0.0373068388956516\\
5.35	0.0373038785107214\\
5.36	0.0373009291711225\\
5.37	0.0372979917943757\\
5.38	0.0372950655339167\\
5.39	0.0372921497290771\\
5.4	0.0372892467922977\\
5.41	0.0372863563433951\\
5.42	0.0372834771995189\\
5.43	0.037280610857043\\
5.44	0.0372777561477455\\
5.45	0.0372749163371775\\
5.46	0.0372720898124593\\
5.47	0.0372692795960922\\
5.48	0.0372664800180503\\
5.49	0.0372636955466438\\
5.5	0.0372609251220294\\
5.51	0.0372581683471141\\
5.52	0.0372554261187908\\
5.53	0.0372526975711594\\
5.54	0.0372499820176845\\
5.55	0.0372472818500697\\
5.56	0.0372445966648376\\
5.57	0.0372419252546898\\
5.58	0.0372392690969814\\
5.59	0.0372366270101083\\
5.6	0.037234001810057\\
5.61	0.0372313883242038\\
5.62	0.037228785936824\\
5.63	0.0372261900800712\\
5.64	0.0372236051726275\\
5.65	0.0372210301705708\\
5.66	0.0372184646594266\\
5.67	0.0372159094975636\\
5.68	0.0372133638076175\\
5.69	0.0372108268882916\\
5.7	0.0372083011412875\\
5.71	0.0372057861340284\\
5.72	0.0372032806372978\\
5.73	0.0372007852962631\\
5.74	0.0371983019292654\\
5.75	0.0371958296330031\\
5.76	0.0371933702469782\\
5.77	0.0371909237440553\\
5.78	0.0371884867386114\\
5.79	0.0371860628480779\\
5.8	0.0371836510043278\\
5.81	0.037181250776952\\
5.82	0.0371788630098071\\
5.83	0.037176486811028\\
5.84	0.0371741214570519\\
5.85	0.0371717693366294\\
5.86	0.0371694299980612\\
5.87	0.0371671021933342\\
5.88	0.0371647865518878\\
5.89	0.0371624848852196\\
5.9	0.0371601962607206\\
5.91	0.0371579225009592\\
5.92	0.0371556635647449\\
5.93	0.0371534160438657\\
5.94	0.0371511835404738\\
5.95	0.0371489649675251\\
5.96	0.0371467598778925\\
5.97	0.0371445690980948\\
5.98	0.0371423917177987\\
5.99	0.0371402269959151\\
6	0.0371380773006374\\
6.01	0.0371359421624558\\
6.02	0.0371338203143265\\
6.03	0.0371317123662049\\
6.04	0.0371296201237141\\
6.05	0.0371275426221266\\
6.06	0.0371254816666848\\
6.07	0.0371234372004418\\
6.08	0.0371214057911662\\
6.09	0.0371193910252392\\
6.1	0.0371173917961655\\
6.11	0.0371154076361453\\
6.12	0.0371134393556041\\
6.13	0.0371114853962582\\
6.14	0.0371095466453334\\
6.15	0.0371076240699352\\
6.16	0.0371057170264359\\
6.17	0.037103825495355\\
6.18	0.0371019485485076\\
6.19	0.0371000901211495\\
6.2	0.037098242806308\\
6.21	0.0370964118482237\\
6.22	0.0370945930244981\\
6.23	0.0370927922247932\\
6.24	0.0370910027062656\\
6.25	0.0370892288589403\\
6.26	0.0370874695651026\\
6.27	0.0370857243406745\\
6.28	0.0370839939667055\\
6.29	0.0370822758167465\\
6.3	0.0370805741601747\\
6.31	0.0370788862883912\\
6.32	0.0370772129603949\\
6.33	0.0370755504886749\\
6.34	0.0370739033377109\\
6.35	0.037072271616266\\
6.36	0.0370706550814887\\
6.37	0.0370690527630527\\
6.38	0.0370674638784325\\
6.39	0.0370658927449714\\
6.4	0.0370643334546058\\
6.41	0.0370627900706891\\
6.42	0.0370612614779074\\
6.43	0.0370597472041495\\
6.44	0.0370582479552446\\
6.45	0.0370567607838179\\
6.46	0.0370552840620666\\
6.47	0.0370538095383597\\
6.48	0.0370523425018509\\
6.49	0.0370508804367983\\
6.5	0.0370494251673832\\
6.51	0.0370479760992214\\
6.52	0.0370465358141683\\
6.53	0.0370451028979217\\
6.54	0.0370436764476042\\
6.55	0.0370422578878934\\
6.56	0.0370408459858943\\
6.57	0.0370394392217242\\
6.58	0.0370380417035006\\
6.59	0.0370366509638908\\
6.6	0.0370352676646105\\
6.61	0.0370338899267375\\
6.62	0.0370325196937053\\
6.63	0.0370311554660734\\
6.64	0.0370297996967774\\
6.65	0.0370284498595797\\
6.66	0.0370271077785588\\
6.67	0.0370257728481923\\
6.68	0.0370244476347108\\
6.69	0.0370231307169911\\
6.7	0.0370218211831475\\
6.71	0.0370205204487972\\
6.72	0.0370192272719438\\
6.73	0.0370179401206628\\
6.74	0.0370166630958126\\
6.75	0.037015393720459\\
6.76	0.0370141326486867\\
6.77	0.0370128779923647\\
6.78	0.0370116318733448\\
6.79	0.0370103935199266\\
6.8	0.0370091632505525\\
6.81	0.0370079391922125\\
6.82	0.0370067235094327\\
6.83	0.0370055174270625\\
6.84	0.0370043209983079\\
6.85	0.0370031326981098\\
6.86	0.0370019530007443\\
6.87	0.0370007838421639\\
6.88	0.0369996211005191\\
6.89	0.0369984683330142\\
6.9	0.0369973246275122\\
6.91	0.0369961892924209\\
6.92	0.0369950629707462\\
6.93	0.0369939437690919\\
6.94	0.036992833797638\\
6.95	0.0369917322748397\\
6.96	0.0369906395076692\\
6.97	0.036989553613046\\
6.98	0.0369884767493566\\
6.99	0.0369874101386666\\
7	0.0369863538171417\\
7.01	0.0369853062472781\\
7.02	0.0369842678953427\\
7.03	0.0369832406931164\\
7.04	0.0369822204995197\\
7.05	0.0369812108672313\\
7.06	0.0369802108726111\\
7.07	0.0369792198151028\\
7.08	0.0369782383292885\\
7.09	0.0369772645144858\\
7.1	0.0369763004687289\\
7.11	0.0369753454002784\\
7.12	0.0369743989608327\\
7.13	0.0369734548307819\\
7.14	0.0369725166352411\\
7.15	0.0369715862865155\\
7.16	0.0369706601984658\\
7.17	0.0369697421580233\\
7.18	0.0369688279654048\\
7.19	0.0369679235804846\\
7.2	0.0369670220801479\\
7.21	0.0369661278146352\\
7.22	0.0369652399401789\\
7.23	0.0369643576278467\\
7.24	0.0369634815938917\\
7.25	0.0369626085666567\\
7.26	0.0369617443176405\\
7.27	0.0369608848397573\\
7.28	0.0369600304185631\\
7.29	0.0369591822551913\\
7.3	0.0369583390811941\\
7.31	0.0369575033101096\\
7.32	0.0369566745055873\\
7.33	0.0369558527628509\\
7.34	0.0369550357142477\\
7.35	0.0369542283034578\\
7.36	0.0369534244648185\\
7.37	0.0369526282565103\\
7.38	0.0369518388281943\\
7.39	0.0369510553464444\\
7.4	0.0369502785225393\\
7.41	0.0369495050817168\\
7.42	0.0369487407855764\\
7.43	0.0369479816207832\\
7.44	0.0369472278693574\\
7.45	0.0369464798487432\\
7.46	0.0369457346140843\\
7.47	0.0369449889777612\\
7.48	0.036944245117694\\
7.49	0.0369435026761202\\
7.5	0.0369427611896548\\
7.51	0.0369420233322621\\
7.52	0.0369412837728478\\
7.53	0.0369405469103106\\
7.54	0.0369398116233276\\
7.55	0.0369390770944999\\
7.56	0.0369383440092525\\
7.57	0.0369376087118174\\
7.58	0.0369368776558797\\
7.59	0.0369361473167319\\
7.6	0.0369354173320518\\
7.61	0.0369346869202268\\
7.62	0.0369339577328124\\
7.63	0.0369332307969496\\
7.64	0.0369325061987758\\
7.65	0.0369317833524556\\
7.66	0.0369310618192998\\
7.67	0.0369303442745118\\
7.68	0.0369296253804756\\
7.69	0.0369289095372381\\
7.7	0.0369281956199876\\
7.71	0.0369274828110616\\
7.72	0.0369267717958193\\
7.73	0.0369260589179918\\
7.74	0.0369253506279597\\
7.75	0.0369246457919002\\
7.76	0.0369239369771619\\
7.77	0.0369232302583669\\
7.78	0.0369225251993746\\
7.79	0.0369218227460801\\
7.8	0.0369211229652104\\
7.81	0.0369204252716642\\
7.82	0.0369197292225\\
7.83	0.036919037498022\\
7.84	0.03691834475079\\
7.85	0.0369176553819003\\
7.86	0.0369169682656943\\
7.87	0.0369162825806093\\
7.88	0.0369155990128728\\
7.89	0.0369149139082376\\
7.9	0.0369142337085276\\
7.91	0.0369135548911035\\
7.92	0.036912877083937\\
7.93	0.0369121995035153\\
7.94	0.036911523799698\\
7.95	0.0369108510185551\\
7.96	0.0369101812192426\\
7.97	0.0369095138145193\\
7.98	0.0369088483581033\\
7.99	0.0369081875335977\\
8	0.0369075259865791\\
8.01	0.0369068681172058\\
8.02	0.0369062127978278\\
8.03	0.0369055592057807\\
8.04	0.0369049080248193\\
8.05	0.0369042556040384\\
8.06	0.0369036083777044\\
8.07	0.0369029628235791\\
8.08	0.0369023185667732\\
8.09	0.0369016748199864\\
8.1	0.03690103323327\\
8.11	0.0369003948622243\\
8.12	0.0368997597523122\\
8.13	0.0368991273141728\\
8.14	0.0368984970989894\\
8.15	0.0368978717941385\\
8.16	0.0368972460350007\\
8.17	0.0368966242262963\\
8.18	0.0368960052319246\\
8.19	0.0368953881999474\\
8.2	0.0368947738201416\\
8.21	0.0368941584618663\\
8.22	0.0368935485536651\\
8.23	0.036892940577\\
8.24	0.0368923341524195\\
8.25	0.0368917284889737\\
8.26	0.0368911252359785\\
8.27	0.036890525456466\\
8.28	0.0368899291854731\\
8.29	0.0368893358306305\\
8.3	0.0368887449394926\\
8.31	0.0368881592029455\\
8.32	0.03688757325035\\
8.33	0.0368869914848205\\
8.34	0.0368864127700693\\
8.35	0.0368858362803887\\
8.36	0.0368852626980846\\
8.37	0.0368846883727938\\
8.38	0.0368841197272601\\
8.39	0.0368835532410753\\
8.4	0.0368829885334379\\
8.41	0.0368824248089225\\
8.42	0.0368818637128378\\
8.43	0.0368813063148439\\
8.44	0.0368807526434418\\
8.45	0.0368802021003551\\
8.46	0.0368796542390955\\
8.47	0.0368791117365353\\
8.48	0.0368785692303191\\
8.49	0.0368780311185923\\
8.5	0.0368774962628004\\
8.51	0.0368769638338102\\
8.52	0.0368764345115594\\
8.53	0.0368759046480218\\
8.54	0.0368753806580245\\
8.55	0.0368748590248627\\
8.56	0.0368743393628531\\
8.57	0.0368738208738787\\
8.58	0.0368733050821947\\
8.59	0.0368727928931379\\
8.6	0.0368722811477319\\
8.61	0.0368717705392087\\
8.62	0.0368712606325702\\
8.63	0.0368707541262719\\
8.64	0.0368702456329359\\
8.65	0.0368697395766895\\
8.66	0.0368692348153487\\
8.67	0.0368687304972797\\
8.68	0.0368682273424505\\
8.69	0.0368677220187059\\
8.7	0.0368672203907172\\
8.71	0.0368667180353238\\
8.72	0.0368662163861234\\
8.73	0.0368657154461249\\
8.74	0.0368652142212974\\
8.75	0.0368647152206592\\
8.76	0.0368642179581339\\
8.77	0.036863722042414\\
8.78	0.036863227016963\\
8.79	0.0368627355817521\\
8.8	0.0368622423445092\\
8.81	0.0368617517311354\\
8.82	0.0368612625981882\\
8.83	0.0368607740916848\\
8.84	0.0368602869322804\\
8.85	0.0368597977876579\\
8.86	0.0368593125220073\\
8.87	0.0368588267092452\\
8.88	0.0368583417852224\\
8.89	0.0368578577491421\\
8.9	0.0368573736038298\\
8.91	0.0368568918669709\\
8.92	0.0368564120469472\\
8.93	0.036855933746904\\
8.94	0.0368554565134562\\
8.95	0.0368549830452549\\
8.96	0.0368545079501642\\
8.97	0.0368540356527622\\
8.98	0.0368535650064362\\
8.99	0.0368530951590235\\
9	0.0368526268279347\\
9.01	0.0368521566833293\\
9.02	0.0368516905839028\\
9.03	0.0368512241094665\\
9.04	0.0368507586905676\\
9.05	0.0368502943238044\\
9.06	0.0368498300122316\\
9.07	0.0368493682869991\\
9.08	0.0368489086450347\\
9.09	0.036848450683708\\
9.1	0.0368479939513992\\
9.11	0.036847541147085\\
9.12	0.0368470868750803\\
9.13	0.0368466355617485\\
9.14	0.0368461860585719\\
9.15	0.0368457375096425\\
9.16	0.0368452906340886\\
9.17	0.0368448421027184\\
9.18	0.0368443977699768\\
9.19	0.0368439532180784\\
9.2	0.0368435098758769\\
9.21	0.0368430677364727\\
9.22	0.0368426258009605\\
9.23	0.0368421865988906\\
9.24	0.0368417496296295\\
9.25	0.036841313835816\\
9.26	0.0368408807259246\\
9.27	0.0368404510447508\\
9.28	0.0368400200389979\\
9.29	0.0368395921372933\\
9.3	0.0368391661889936\\
9.31	0.0368387413374344\\
9.32	0.0368383183013041\\
9.33	0.0368378937474289\\
9.34	0.0368374735246111\\
9.35	0.0368370532240343\\
9.36	0.0368366342720672\\
9.37	0.0368362166560747\\
9.38	0.0368357993801216\\
9.39	0.0368353849756126\\
9.4	0.0368349729406053\\
9.41	0.0368345622107219\\
9.42	0.0368341542923498\\
9.43	0.0368337499357486\\
9.44	0.0368333443853031\\
9.45	0.0368329420671431\\
9.46	0.0368325418305054\\
9.47	0.0368321428184041\\
9.48	0.0368317457467846\\
9.49	0.0368313472878998\\
9.5	0.0368309532894982\\
9.51	0.0368305593383554\\
9.52	0.0368301668592855\\
9.53	0.0368297758553742\\
9.54	0.0368293853336261\\
9.55	0.0368289978081979\\
9.56	0.036828612774838\\
9.57	0.0368282291633755\\
9.58	0.0368278484826807\\
9.59	0.0368274714823623\\
9.6	0.0368270934023219\\
9.61	0.036826718673053\\
9.62	0.0368263461371721\\
9.63	0.0368259749400702\\
9.64	0.0368256057940686\\
9.65	0.036825235374215\\
9.66	0.03682486952266\\
9.67	0.0368245038308563\\
9.68	0.0368241397185418\\
9.69	0.0368237771702372\\
9.7	0.0368234151824396\\
9.71	0.0368230563029719\\
9.72	0.0368227000188255\\
9.73	0.0368223452578161\\
9.74	0.0368219935286018\\
9.75	0.0368216455819238\\
9.76	0.0368212966558735\\
9.77	0.0368209511780168\\
9.78	0.0368206079911498\\
9.79	0.0368202662402643\\
9.8	0.0368199266340864\\
9.81	0.0368195858509368\\
9.82	0.0368192497274416\\
9.83	0.0368189138578518\\
9.84	0.0368185796614335\\
9.85	0.0368182471164856\\
9.86	0.0368179152200917\\
9.87	0.0368175865258581\\
9.88	0.0368172605167748\\
9.89	0.0368169361143629\\
9.9	0.0368166148305883\\
9.91	0.0368162974149859\\
9.92	0.036815979104776\\
9.93	0.0368156643260066\\
9.94	0.0368153519182667\\
9.95	0.0368150410285175\\
9.96	0.0368147323634673\\
9.97	0.0368144226003746\\
9.98	0.0368141175745764\\
9.99	0.0368138128809309\\
10	0.0368135099367712\\
};
\addlegendentry{present numerical solution}

\end{axis}
\end{tikzpicture}%

==> images/4a_torque_inhom.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[spy using outlines={magnification=2, width=7.5cm, height=5cm, rounded corners, connect spies}]
\begin{axis}[%
width=5.5in,
height=3.9in,
at={(0.762in,0.603in)},
scale only axis,
scaled ticks=false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={rotation angle $\theta$ [deg]},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={torque $T$ [Nm]},
ytick={0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04,0.045,0.05,0.055,0.06},
yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05,,0.06},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
]

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0130909999999999	0.0112479928231846\\
0.0187289857752489	0.0127128327298051\\
0.0220735462304409	0.0134164357219716\\
0.026364243277849	0.0149375451546012\\
0.0305173527738267	0.0158613868514668\\
0.0353257027027029	0.0170458665555258\\
0.0397345969289827	0.0185266832479223\\
0.0439197981520972	0.0190836627754488\\
0.0481334164889831	0.0202269769656754\\
0.0519154625719766	0.0214111749257427\\
0.0573207069701275	0.0220511212283475\\
0.0609999352773833	0.0235934496637528\\
0.065455	0.0242222704123676\\
0.0709516102418202	0.0252064180179563\\
0.0732182731152192	0.0259568308156885\\
0.078545	0.0260658195157642\\
0.0825609487908973	0.0270790385865915\\
0.0866296564299425	0.0280965122760388\\
0.0932729999999998	0.0288035918926894\\
0.0951412297297297	0.029572519530415\\
0.100725123044097	0.0298675164691952\\
0.104192657069739	0.0306926818468548\\
0.107465712864251	0.0311418137415468\\
0.11307178606965	0.0320054343917755\\
0.117368594171997	0.0324368892146834\\
0.121296808102347	0.0330802720405849\\
0.126818	0.0337868474560867\\
0.13043076671408	0.0339144005637355\\
0.134542711237555	0.0343136257968556\\
0.13869875800256	0.035084851400436\\
0.143353046941679	0.0350743443305842\\
0.146971049786629	0.0358616163082701\\
0.152494117797696	0.0360630054783853\\
0.155975906183369	0.0366517807479734\\
0.160676200426441	0.0375682426073485\\
0.164797272552783	0.0369757925218673\\
0.167973198435275	0.0376358849667597\\
0.172695415362735	0.0389917174870917\\
0.178478163892448	0.037955029281298\\
0.181740268136558	0.0387885239353507\\
0.187363999999995	0.0385147291930265\\
0.189672672424824	0.0390102233486262\\
0.194035740582801	0.0395447491966517\\
0.199767552238805	0.0395059805919563\\
0.202248083926029	0.0397326226790035\\
0.207818000000002	0.0399797095458051\\
0.212481483641537	0.040130446950478\\
0.215161055476527	0.0404433349810806\\
0.220909000000001	0.0405498267700376\\
0.225139300896285	0.0407611939219989\\
0.229379568990043	0.0409539786270278\\
0.233513621621624	0.0409922325921362\\
0.237692205374279	0.0414146024001996\\
0.241963267945982	0.0414697764775612\\
0.246184630419329	0.0417009425807847\\
0.250303740882913	0.041838617358857\\
0.255316022032704	0.0420862693623976\\
0.259493066098077	0.0418300859130465\\
0.263773198336537	0.0419998475696167\\
0.268369236130875	0.0423012941924051\\
0.272425913290678	0.0426134045847387\\
0.276647639795263	0.0425964393899768\\
0.280791904761907	0.0426938463644874\\
0.285025368869938	0.0428974013863353\\
0.289199233525278	0.0429135787204375\\
0.293142298719766	0.0430274550684785\\
0.298891136557605	0.0432384359770582\\
0.302568846350831	0.0430060033229701\\
0.306776110953052	0.0434531730278406\\
0.311318581792314	0.0435352320555092\\
0.316043735419622	0.0437086014993597\\
0.319633812233285	0.0435671594466563\\
0.324310677098145	0.0438372005774375\\
0.328626449893391	0.0439618427312017\\
0.332880235963048	0.0439355785244911\\
0.337002030070383	0.0440354827032709\\
0.341202934101092	0.0440751409273032\\
0.346157277185501	0.0441715884865274\\
0.350236068230281	0.0443077239082532\\
0.354572357645547	0.0444476097612761\\
0.35873983783783	0.0444812982472047\\
0.363482445234704	0.0444321728302909\\
0.368006298719765	0.0445134674755055\\
0.371797675675681	0.0445378615142058\\
0.375905675195458	0.0446826984015407\\
0.380892778251614	0.0448796926895662\\
0.384899776119411	0.0450790266351139\\
0.389075861164443	0.0445301641674776\\
0.393349517780932	0.0446022615542951\\
0.398301312944508	0.0452167896327294\\
0.401677249679895	0.0449191805754271\\
0.406690755334284	0.0451721259271259\\
0.410878358463713	0.0449917618644602\\
0.415325660051208	0.0452888813058474\\
0.41932789046942	0.0453046965278554\\
0.424048971550503	0.0455119226594052\\
0.428525903969258	0.0452589371876349\\
0.431910403982915	0.0454541510201267\\
0.436862456614495	0.0456310987741421\\
0.440999999999993	0.045401840450898\\
0.445312505330499	0.04575677067083\\
0.449445364605542	0.0453583050270306\\
0.454409822190607	0.0455896592835349\\
0.45799291749645	0.0455964352696278\\
0.462878645803699	0.0457719155138449\\
0.467697926742541	0.0456310439496736\\
0.471114655761035	0.0458937442860398\\
0.475312091549288	0.0460440711383685\\
0.480319608194616	0.0459096407206383\\
0.483691701280241	0.046164313252176\\
0.490091000000004	0.0459926716822965\\
0.49295832503555	0.0461332754452224\\
0.496274403982927	0.0464068118135188\\
0.50179489402559	0.0463799073456998\\
0.50554284079603	0.0463031049659494\\
0.510110128642505	0.0467081770070407\\
0.515082441458725	0.0464880844168069\\
0.518943426742518	0.0463277138819704\\
0.523077479374114	0.0463628012455269\\
0.527849019206145	0.0465303733808862\\
0.532197910384062	0.0463981885223964\\
0.536602496443807	0.0466399312727604\\
0.541265229193345	0.0465558981669243\\
0.544110199146525	0.0467946203807242\\
0.549845926031274	0.0467141026801357\\
0.553343417413581	0.0468013652614324\\
0.558161738264574	0.0467836652200616\\
0.562273682788076	0.0468379037302475\\
0.56671372616765	0.0469610014307036\\
0.570876471215373	0.0470037293868116\\
0.575740123667401	0.0471125107240743\\
0.57910186372361	0.0470440292798099\\
0.583745073968677	0.0471532022318931\\
0.588260200568981	0.0472239594415461\\
0.592878886201977	0.0472781917891814\\
0.596708316500679	0.0473150167645167\\
0.600842395448094	0.0473527915703068\\
0.605306461593126	0.0473477585601903\\
0.609418169274509	0.0473687012796994\\
0.614264383237371	0.0474473693101434\\
0.618552336107524	0.0476738632756821\\
0.622687229018523	0.0476545002325707\\
0.626820143670013	0.0476867856700554\\
0.631779573896367	0.0475632286605386\\
0.63590780881304	0.0475373929633558\\
0.640020319829394	0.0477565887699694\\
0.644223167852073	0.0478293652828922\\
0.648671388335747	0.0478302187468651\\
0.652897478873256	0.0479620641755325\\
0.657939012802284	0.0479529548899652\\
0.661581450924594	0.048052026783777\\
0.665724540332916	0.0483551713735509\\
0.670715263157918	0.0480117126244552\\
0.674655578947384	0.0481712905489338\\
0.678819903390889	0.0483771578349131\\
0.683922095238089	0.0484098608432185\\
0.688056117270787	0.0484672778375685\\
0.692183163584605	0.0484105889616486\\
0.696500900497495	0.0484499857286334\\
0.700499461265116	0.0486969513908951\\
0.704900896353163	0.0487363114632968\\
0.709633369843513	0.0485910690035188\\
0.714035628733964	0.0487985813750603\\
0.718270226632519	0.0488955305679081\\
0.72206064509249	0.0487175311043831\\
0.726618850640137	0.0489667795623466\\
0.731323691421218	0.0489833004765159\\
0.735066766714093	0.0490904082189874\\
0.739418409672846	0.0491760157797238\\
0.744334540867123	0.0491346208442589\\
0.748468562899781	0.0494037388218376\\
0.752601422174865	0.0492996690991565\\
0.756888172104899	0.049457034716141\\
0.760940394456198	0.0491840212110791\\
0.765352708733471	0.0494990589786808\\
0.770009483685277	0.049896888693786\\
0.774265297297305	0.0494420094333482\\
0.778399349928822	0.0496879619601696\\
0.783266460881864	0.0495630667180692\\
0.787136961593198	0.0498923853324082\\
0.791491513513506	0.0499618320086266\\
0.795694217638715	0.0499441943652639\\
0.799873773115281	0.0498323121391287\\
0.803954801663456	0.0502335716984776\\
0.809517455579262	0.0499913838423873\\
0.812832045486822	0.0499511060789521\\
0.817005808061417	0.0502191214989465\\
0.822918789473741	0.0503798859783041\\
0.825480421052708	0.0501002890710914\\
0.82959724711913	0.050144953429706\\
0.835496648648579	0.0507291542546012\\
0.838811808677072	0.0508332170828885\\
0.843724844430272	0.0501496216947466\\
0.848078432432416	0.0506749025794314\\
0.851637118776683	0.0504404169931931\\
0.856457289372618	0.0504862947941441\\
0.860285419630192	0.0509658019589451\\
0.865613214082521	0.0511758312212174\\
0.869467940499027	0.0506512689047668\\
0.873531380241637	0.0512757314033132\\
0.877643891258017	0.0507728124976415\\
0.881846988620182	0.0510285589027281\\
0.886777514935965	0.051359806255062\\
0.89230612375535	0.0514534364678736\\
0.895091	0.0512169144747872\\
0.900020944523533	0.0514642380652722\\
0.904175941678482	0.0515821887549897\\
0.907642601792593	0.0517357746831265\\
0.913266701280265	0.0515762344767961\\
0.917576455191976	0.0516656103376729\\
0.921290805377719	0.0515047138729435\\
0.925695039829321	0.0516383968490778\\
0.930158968705574	0.0517263294844373\\
0.934474611229505	0.0518681797770827\\
0.938608659559358	0.0519428947234345\\
0.942804717850261	0.0517641836236624\\
0.947877139402583	0.0519837584842641\\
0.951191270270297	0.052215548640871\\
0.956315004481393	0.0520725652794699\\
0.96050194736841	0.0521604602631535\\
0.965390394736921	0.0523735903666755\\
0.968725952624889	0.0522041340279026\\
0.973745510668568	0.0521797155455202\\
0.977170806543374	0.0521998946825536\\
0.982121881223315	0.0522478573904655\\
0.98643726742526	0.0522710727609099\\
0.990571320056878	0.0524684166814695\\
0.995166489443369	0.0522198098036121\\
0.999020348258737	0.0524659529437503\\
1.0035316851457	0.0524778560914207\\
1.00817741650666	0.0522406887972154\\
1.01242262162157	0.0524869793837446\\
1.01655667425329	0.0525195916710373\\
1.02087108250354	0.0524917553048051\\
1.02509356756753	0.0525905557298467\\
1.02995718776667	0.0525075080606673\\
1.03425845838673	0.0526075183937683\\
1.0383369971551	0.0524709925110941\\
1.04253504694164	0.0527963992020198\\
1.04681110755444	0.0525491214305025\\
1.05158275391184	0.0525633274714175\\
1.05593556045523	0.0527667033474586\\
1.06025122530203	0.0527108102793191\\
1.0643852736318	0.053189787129281\\
1.06851815849328	0.0528917879873574\\
1.07365243029873	0.0528832577853628\\
1.07725643100996	0.0529634350072466\\
1.08136895732573	0.0530412791518011\\
1.08623432290183	0.0530554021673722\\
1.09036837553337	0.0530721558286731\\
1.09452485659403	0.0532578858191247\\
1.098818	0.0529370082571671\\
1.1029462347084	0.0529637076883971\\
1.10785814367005	0.053254974918384\\
1.11221385917492	0.0532368617031671\\
1.1163467482218	0.0530415760057554\\
1.12048080085352	0.0531272031629245\\
1.12479709879175	0.0533391949967477\\
1.12942006041219	0.0532978590350247\\
1.13357922456815	0.0535210835668267\\
1.13819804978659	0.0531947264139844\\
1.14233210241811	0.0532524067437218\\
1.14680977976946	0.0532929097122308\\
1.15094579231873	0.0534098871826275\\
1.15557320483642	0.0535199910104108\\
1.15973449743914	0.0533540207640267\\
1.16400055476525	0.0532939516552088\\
1.16813463371272	0.0531402942827413\\
1.17244918265805	0.0533123795818277\\
1.1765776002845	0.0533506674818534\\
1.1807105149361	0.053368676624054\\
1.18581521497123	0.0533461647348766\\
1.18916122316985	0.0535471213902945\\
1.19411327149959	0.0534590910910476\\
1.19809223672434	0.0536185361880514\\
1.20305338549057	0.0534830305229564\\
1.20751424893315	0.0535746163729007\\
1.21136919772399	0.0539368026016746\\
1.21596344807975	0.0537135207410322\\
1.22091433712655	0.0537047686900504\\
1.22379695448067	0.0535078500943673\\
1.22936396159321	0.0536863790544923\\
1.23353015611016	0.053696498884428\\
1.23776423667385	0.0536073261406264\\
1.24197325657431	0.0536318616905705\\
1.24608157965456	0.0537329078017596\\
1.2503912963753	0.053679214814171\\
1.254525318408	0.0535192581830007\\
1.25932967022038	0.0534286225872592\\
1.26379312233304	0.0537885382393222\\
1.26764500568999	0.0537502656420827\\
1.27175753200566	0.0536926334126214\\
1.27637514295879	0.0539272581099431\\
1.28089134423896	0.0537859567934115\\
1.2847152784891	0.0536605634590224\\
1.29027299999996	0.0538998023316996\\
1.2936830256045	0.053653206451472\\
1.29808528726799	0.0537314234134149\\
1.30245197938878	0.0537296165395312\\
1.30649181805259	0.0535828052531596\\
1.31079612476011	0.0535544936500956\\
1.31487788201836	0.0536801163297531\\
1.3206259104479	0.053596391157731\\
1.32416571848995	0.0534808875646599\\
1.32833836273102	0.0539140148292663\\
1.33247241536274	0.0534765234792274\\
1.33671733034565	0.054125639880165\\
1.34136943812223	0.0535907286012386\\
1.34629996443822	0.0535726131130379\\
1.34987375106684	0.0536431222608824\\
1.35490900000011	0.0537398572980419\\
1.35900116358471	0.0537843038615773\\
1.36290902842923	0.0536865369828192\\
1.3679968422176	0.0534731172605971\\
1.37171627959056	0.0536244284043729\\
1.3759910554764	0.0536598299504434\\
1.38094322475113	0.0534755619284143\\
1.3843168104994	0.0537055395343043\\
1.38855757709532	0.0535271071671593\\
1.39344254196301	0.0536323856944349\\
1.39755506827892	0.0536858623084904\\
1.40257577240399	0.0535520084993868\\
1.40610288264581	0.0533530198054257\\
1.4103495211269	0.0534691021724586\\
1.41500355974408	0.0534857990364618\\
1.41950358534842	0.053802502459877\\
1.42371976391557	0.0539780119955689\\
1.42877179459847	0.0532968348183643\\
1.43208717839369	0.0535497175425707\\
1.43649934165078	0.0534244420454746\\
1.44067720625894	0.0536455150464243\\
1.44478973257461	0.0533137339795309\\
1.4502840819462	0.053482030267572\\
1.45233119345647	0.0533147602105361\\
1.45803316216217	0.0532002446807834\\
1.46235284379015	0.0534332275791705\\
1.46651594879086	0.0532743567567702\\
1.47209691891893	0.053633954744734\\
1.47490444558254	0.0532727146024015\\
1.47991646230446	0.0530797025386218\\
1.48405051493602	0.0527210965179631\\
1.48827457005767	0.0528943181985341\\
1.49297577469795	0.0528095710902391\\
1.49713133404391	0.0524528546723576\\
1.50237839260304	0.0529375817144614\\
1.50590042532008	0.0527487980967357\\
1.51068785704133	0.0527199688280584\\
1.51435021337115	0.0527476715015044\\
1.51851416500705	0.0526543327596846\\
1.52343823175415	0.0525383462787411\\
1.5268170742638	0.0526986931827186\\
1.53257659459465	0.0528321546216273\\
1.53601225248932	0.0523590446989262\\
1.54032796159324	0.052848945847912\\
1.54446170270265	0.0523807709477596\\
1.54941411948783	0.0524760456796041\\
1.55331945344717	0.0524943724884064\\
1.55786276616925	0.0521409294719855\\
1.56206966922557	0.0523530571279343\\
1.56628973257459	0.0522829235124572\\
1.57115335277385	0.0519899971387108\\
1.57472925352106	0.0520187908977665\\
1.57953199857743	0.0520454548482395\\
1.58366605120915	0.0518654367876617\\
1.58782915620986	0.0526058765427644\\
1.59289872688453	0.0517357282293632\\
1.59624854978667	0.051912267142025\\
1.60126945582592	0.0517257446565125\\
1.60551037126569	0.0520383873337869\\
1.60964442389781	0.0518020825197275\\
1.61391031669875	0.0516509969812371\\
1.61864065245182	0.0516914848987224\\
1.62275034044081	0.0520105852872171\\
1.6272791887396	0.0517829441071312\\
1.6298587254624	0.0518364750032639\\
1.63758759820858	0.0518546495345659\\
1.63968846728287	0.0518300733965188\\
1.64349311948778	0.0517595239350635\\
1.64924238620195	0.0516236173671923\\
1.65324479516362	0.0516997449758882\\
1.6567388762449	0.0516819889274416\\
1.66162337619989	0.0518175182068088\\
1.6666360000001	0.0517238544753448\\
1.670129007112	0.0517153020763027\\
1.67491283214804	0.0517696433386713\\
1.67909583685212	0.0516455441376816\\
1.68322906325548	0.0516011188416825\\
1.68815899289254	0.0516162656862574\\
1.69190691322895	0.0517031400299504\\
1.69604096586067	0.0514302938215862\\
1.70025741101151	0.0515685868798589\\
1.70479079516377	0.0514826854121754\\
1.70890273968712	0.0516251996963984\\
1.7136270128044	0.0516196895595279\\
1.71789092603143	0.0517876579247241\\
1.72271908321497	0.0514228217243736\\
1.72627125335883	0.0513769303825515\\
1.73046896301572	0.051475754613029\\
1.73542101564744	0.0514424937290928\\
1.73955390469423	0.0514098094435751\\
1.74386960767585	0.0513072001152865\\
1.74800365600581	0.0514746776396384\\
1.75226009852852	0.0514505020663739\\
1.75695346443807	0.051324144823871\\
1.76140462019893	0.0511107251749134\\
1.76563021190785	0.0509771974573596\\
1.76985266714099	0.050810134788144\\
1.77426714367029	0.0510127539870961\\
1.77848767477585	0.0509430169938278\\
1.78253641251772	0.0506506274254852\\
1.78720687766708	0.050781914900077\\
1.79152149680185	0.0506265553204911\\
1.79565551883416	0.0507283235930593\\
1.79989477043361	0.0504128460070874\\
1.80491318682021	0.0503080548001326\\
1.80905232409381	0.0502229812805755\\
1.81313867306298	0.0502710445494712\\
1.81750198577519	0.0502750191619565\\
1.82163487482187	0.0500869966556495\\
1.82638446372683	0.0502061941267104\\
1.83090249928866	0.0499707476091627\\
1.83470027595997	0.0500679590587624\\
1.83916944096746	0.0498325977587728\\
1.84348458677071	0.0499121097330071\\
1.84761866571828	0.0500181760805529\\
1.85181414395424	0.0498383872228866\\
1.85626174626886	0.049751283213811\\
1.86037291186946	0.0497831550587325\\
1.86518373768386	0.0497656823477669\\
1.86946936699854	0.0496251732893777\\
1.87361970981507	0.0498282565820415\\
1.87854732835816	0.0496478460568112\\
1.88204736628742	0.0495118244723751\\
1.88686313940244	0.0493696182856914\\
1.89126445454554	0.0496528973448217\\
1.89544773968726	0.0493821025912516\\
1.89958179231898	0.0492760945418262\\
1.90381683098627	0.049272563948728\\
1.90803025320027	0.0493238522787012\\
1.91216430583199	0.049455296191583\\
1.91750241842604	0.0491793143574039\\
1.92119390405095	0.0492788990437131\\
1.92556512864262	0.0489902485877353\\
1.93069490042642	0.0489398103314504\\
1.9338327112377	0.0489865976296244\\
1.9386081123755	0.0488592840695697\\
1.94223235419635	0.0487496592852055\\
1.94634490682789	0.0487149564808707\\
1.95120470166462	0.0484873505502025\\
1.95549270550584	0.048521916408152\\
1.9604064708392	0.048323529470803\\
1.96458299430992	0.0482589339111515\\
1.96889661735414	0.0483189296347475\\
1.97303069630148	0.0482420044675539\\
1.97716477524907	0.0479857798834632\\
1.9814811769723	0.047849905755694\\
1.98607931556491	0.0480919758591032\\
1.99023615866921	0.0478993601002182\\
1.99439537837809	0.0478897915627182\\
1.99901580938845	0.0479864472028182\\
2.0032064545456	0.0478303417239633\\
2.00700000000004	0.0477492197537876\\
2.01175366145074	0.0476895767135234\\
2.01657710371316	0.0478266498257839\\
2.02086594736866	0.0473824988550887\\
2.02499883641534	0.0476595252478674\\
2.02928790653015	0.047417407086556\\
2.03344264295846	0.0473866868246503\\
2.03822597581804	0.0474755903243086\\
2.0425483467691	0.047080082739152\\
2.04604102985079	0.0473839096859383\\
2.05058027292115	0.047077602126047\\
2.05588636916161	0.0467903654674474\\
2.05935767852067	0.0468751290663848\\
2.06436026884777	0.0467799805445787\\
2.06881045305809	0.0468304153325509\\
2.07214161308675	0.0466193784818733\\
2.07648920981479	0.0466385775296673\\
2.08109639687023	0.0464764559051961\\
2.08538733428169	0.0464556642258086\\
2.08949927880504	0.0463150017139044\\
2.09370258208954	0.0463520993872709\\
2.09863018621141	0.0462248987451175\\
2.10275843598866	0.0461467576227752\\
2.10707512651016	0.0460895068135759\\
2.11120899147128	0.0461637757299173\\
2.11534185074634	0.0459564373895343\\
2.12019233285895	0.0458122987133928\\
2.12430485917472	0.0460381289446983\\
2.12841738549069	0.0459359699506273\\
2.13343867140794	0.0459161391568868\\
2.13755061593169	0.0454787122700294\\
2.14190835467349	0.0457701196968429\\
2.14564185633006	0.0459675958336646\\
2.14997895448092	0.0454349442373867\\
2.15476338131799	0.0455007290916258\\
2.15904238379557	0.0454903893936932\\
2.1639461776831	0.0455003285075181\\
2.16747495073589	0.0452061942256911\\
2.17170441151377	0.0452186271859222\\
2.17596372068256	0.0452103336955986\\
2.18065021049242	0.0450125840928947\\
2.18560195305829	0.044870117355322\\
2.18915527596002	0.0447203186702382\\
2.19421468181818	0.0446464668465247\\
2.19802977240409	0.0449916140031193\\
2.2021418179234	0.0446993169805571\\
2.20716316571789	0.0445673629200017\\
2.21100509672846	0.044775565708952\\
2.21538757468048	0.0447564178482505\\
2.21959095735528	0.0446676566386098\\
2.22436391471211	0.0443374907827229\\
2.2281182963747	0.0446163619170278\\
2.23249219630199	0.0445735459583384\\
2.23676762446614	0.0443710919232515\\
2.24160224071698	0.0442135780867984\\
2.24507587339966	0.0443724106027863\\
2.24921516216209	0.044240224097118\\
2.25412358036951	0.0442480797014394\\
2.25847173257502	0.0442924720752129\\
2.26260462162129	0.0442103255681895\\
2.26686464532687	0.0440609524272164\\
2.27157262304407	0.044225161589264\\
2.27650314936026	0.0441057852925796\\
2.28023584197056	0.0441913250560079\\
2.28445483226738	0.0439241304662226\\
2.28893114925372	0.0440328305171459\\
2.29307528023001	0.0441303238142988\\
2.29724704623092	0.0440697495216968\\
2.30199026102393	0.0439920376545807\\
2.30615736363635	0.0439777181225753\\
2.31043911379797	0.0439616159228967\\
2.31460458321487	0.0439685611001707\\
2.31886743405901	0.044082256246963\\
2.32373560810782	0.0440026416508822\\
2.3279691735414	0.043778779203407\\
2.33223720614608	0.0436201011360037\\
2.33641748648625	0.0440297958429824\\
2.34109376955926	0.0438928010729238\\
2.34479019897603	0.043765866721349\\
2.34981858137832	0.0439439929831092\\
2.35352180170571	0.0438056381693688\\
2.35772539402525	0.0437719717292132\\
2.36240284068296	0.0440598684049652\\
2.36653689331468	0.0435941021925065\\
2.37166930156482	0.0439672563962622\\
2.37508367709844	0.0436592279651163\\
2.37920387323926	0.0435521298549483\\
2.38420085275312	0.0436365919941099\\
2.388273	0.0435770843537142\\
2.39234095841394	0.0436712158376347\\
2.39736957752461	0.0437434358086776\\
2.40160020768139	0.043498040380708\\
2.40559463015674	0.0436619932060638\\
2.40979762686526	0.0433696846272709\\
2.41390958208986	0.0435323191287564\\
2.41889240690943	0.0434972454653096\\
2.42345100711249	0.0432569860789782\\
2.42676656187814	0.0433678766260005\\
2.43130502944987	0.0433763626773573\\
2.43603302276001	0.0434811145960967\\
2.44016707539092	0.0430941646898528\\
2.44496999103731	0.0434514311033304\\
2.44861669985754	0.0433518940557547\\
2.45364729445198	0.0431444353554301\\
2.45787249679948	0.0431275979150113\\
2.46119455903319	0.0432084725062506\\
2.46614544807998	0.0433239552156072\\
2.4702579494567	0.0429257265931883\\
2.47459594171995	0.0430896917547081\\
2.47954796375325	0.0430478921025815\\
2.48297632245689	0.0431083712417364\\
2.48763487482224	0.0430761945387484\\
2.4921308022767	0.0431159977613403\\
2.49694206116572	0.043214512114372\\
2.50057889473678	0.0432568059645319\\
2.50499315789515	0.0430212710066768\\
2.50984668278832	0.0430153603818141\\
2.51398076173579	0.0430275450330376\\
2.51825186564279	0.043222792779999\\
2.52242940369608	0.0430228637054872\\
2.52655780725443	0.0429476182558974\\
2.53069072190663	0.0429812615808272\\
2.53567128214918	0.0429643622367575\\
2.53995944420719	0.0429174614992857\\
2.54409349253714	0.0428303021388457\\
2.54870501280212	0.0426629033465942\\
2.55304349502174	0.0425826717937692\\
2.55677191549306	0.0427993903161122\\
2.56099161450906	0.0425893304831885\\
2.5659436671413	0.0427019710948822\\
2.57014151728562	0.0427421413112853\\
2.57439212802297	0.0424796283660578\\
2.5789764879085	0.0424981104009367\\
2.58349907426408	0.0425927484827384\\
2.58800092318645	0.0425126148281278\\
2.59155900142269	0.0423480679449875\\
2.59655079769474	0.0425282962657592\\
2.60009473115178	0.0425344269196615\\
2.60495951493579	0.0424369368172871\\
2.60910240179207	0.0423903424946327\\
2.61340332147972	0.0423944997839882\\
2.61753737411149	0.0423366139692897\\
2.62181401983384	0.0423562261094544\\
2.62658492395156	0.0422417566929466\\
2.63093870717821	0.0421760469696039\\
2.63518283301328	0.0424372457355738\\
2.63938813513516	0.0422899099564565\\
2.64352221408243	0.0421916637283692\\
2.6477360614593	0.0421635650559585\\
2.65225759459496	0.0424497615765101\\
2.65637012090988	0.0422106069527452\\
2.66139140682865	0.0422038437640451\\
2.6660586379802	0.0419537501331413\\
2.66952707933456	0.0421363704235085\\
2.673818	0.0422142250944413\\
2.67874678093822	0.0419267275413423\\
2.68212397226205	0.0420009540013122\\
2.68706306538709	0.0418315602228327\\
2.69135115280721	0.0419157682928092\\
2.69548517483951	0.0419618540761939\\
2.70030893172116	0.0418615491371971\\
2.70475191607392	0.0418040413963217\\
2.70888596870564	0.0417955685187493\\
2.71320154054104	0.0419770813291964\\
2.71733442958731	0.041920429884452\\
2.72153065428976	0.0416942749563381\\
2.72578381081099	0.0420047794136561\\
2.73009555334271	0.0417772386083025\\
2.73504174152244	0.04172817879527\\
2.73918457640379	0.0415791551871331\\
2.74334129850801	0.0417683972880507\\
2.74745395201517	0.0417837548000756\\
2.75247271783891	0.0417756625414319\\
2.75602684577092	0.0418082213009536\\
2.76016374280255	0.041756197886906\\
2.76490045661461	0.0417841333092052\\
2.76921600426674	0.0416460344267107\\
2.77338078425059	0.0416887842893769\\
2.7775652617354	0.0415961945088759\\
2.78216707539122	0.041563060018321\\
2.78683172261678	0.0414625073140539\\
2.7909657752485	0.0415292728286888\\
2.79509982788022	0.0413531526174691\\
2.79941452309914	0.0414439502921974\\
2.80372877256636	0.0414294202752917\\
2.80850056716394	0.0415319422692369\\
2.8128170768135	0.0411516769413253\\
2.81695112944522	0.0414829957743129\\
2.8210847157492	0.0412531464384401\\
2.82537354702527	0.0411378768751389\\
2.83021841251825	0.0414743884525693\\
2.83366187766714	0.0412207278178217\\
2.83879544950224	0.0409915214045912\\
2.8426467510671	0.0413584112669888\\
2.84757727738248	0.0410554462735095\\
2.85137747155099	0.0411787229335918\\
2.85551155049812	0.0411017623478713\\
2.86053578822822	0.0411114801318764\\
2.86396168941036	0.0411627132527342\\
2.86891257427132	0.0411452478237882\\
2.87372168522085	0.0409124344896944\\
2.87736231721128	0.0410974662161017\\
2.8823152844951	0.0410530426850446\\
2.88645806786134	0.040894099517952\\
2.89069716287378	0.0409679469588194\\
2.89489233001396	0.041202476300308\\
2.89916803713219	0.041009756472288\\
2.90334068990083	0.0409360174063597\\
2.90771240398305	0.041087413306895\\
2.91222373623602	0.0408344322413393\\
2.91637118349895	0.0408438696138842\\
2.92087525604565	0.0410145197178426\\
2.92509053998737	0.0408411428835679\\
2.92932529566406	0.0406724490024204\\
2.93345931769717	0.040843535852144\\
2.93793275248965	0.0408194243300926\\
2.94272655761064	0.0407460642076983\\
2.94686061024236	0.0406222490570177\\
2.95117617852054	0.0407057495583839\\
2.95530441678548	0.0408204091573986\\
2.9594384694172	0.0406310718375218\\
2.96385876312435	0.0404862345511673\\
2.96870493029875	0.0405553354145064\\
2.9728389829303	0.0406116866767158\\
2.97715392674316	0.0408345244583301\\
2.98175287766659	0.0404137494321116\\
2.98527771194938	0.0403660567496171\\
2.99000504477635	0.0404712510038787\\
2.99411710518872	0.0404724786398579\\
2.99827017658327	0.0403520214417643\\
3.00295622617329	0.0404608764291281\\
3.00709027880519	0.040501382865233\\
3.01127453393067	0.0402572518317976\\
3.01635790327183	0.0402071499058973\\
3.02049079231891	0.0405597810328479\\
3.02464413572319	0.0403926173414234\\
3.02892238122305	0.0400273222361665\\
3.03385232574692	0.040347340777182\\
3.03735493854042	0.040235876678939\\
3.04151827596006	0.0400504882227855\\
3.04628066429576	0.0405555607065257\\
3.05154323992295	0.0403092304045205\\
3.05491949324815	0.0402730616789563\\
3.05870875764026	0.040218724899083\\
3.0636843550862	0.0403473089337833\\
3.06784281507817	0.0401991248590053\\
3.07245451920357	0.0401780220652443\\
3.07738188477885	0.0402124144461556\\
3.0809039182078	0.0401123986127592\\
3.08503799715506	0.0399769763390455\\
3.08940373968747	0.0400457609767793\\
3.09427494950266	0.0400905200070079\\
3.09843869985738	0.0405359580428578\\
3.10200047631244	0.0399754304001708\\
3.10688166642897	0.0398443934796981\\
3.11101574537704	0.0401828836903664\\
3.11528092642351	0.0399649065312613\\
3.12000489907589	0.0399234816413979\\
3.12359882018473	0.0399966395072534\\
3.12873281792335	0.0398114703652957\\
3.13243343527691	0.0400061520257179\\
3.1373996952626	0.0398889023571467\\
3.14131533143616	0.0400370123399338\\
3.14626738406817	0.039754052877932\\
3.14981251984646	0.0397654116291947\\
3.15481300426684	0.0397309948709703\\
3.158924948791	0.0397178796850366\\
3.16304285156717	0.0398612897091038\\
3.16729370412549	0.0397361801316542\\
3.1722457567553	0.0396561363760868\\
3.17556180938892	0.0397032615150331\\
3.18048462189154	0.0398195225530515\\
3.18483026581368	0.0398490656501947\\
3.18907569609754	0.0397261559255503\\
3.19409705832029	0.0396912767824229\\
3.1974125853484	0.0398797476019231\\
3.20199592189579	0.039533525487283\\
3.20667920910402	0.0397537310095618\\
3.21079465931834	0.039433478732284\\
3.21490164788805	0.0394276670805473\\
3.2190795661442	0.0396377099125199\\
3.22403236059713	0.0394400470599488\\
3.22752933120118	0.0390026969269864\\
3.23255867661595	0.0397214931195094\\
3.23579737526741	0.0396017490235902\\
3.24168473128658	0.0397313873748037\\
3.2443177377383	0.0395730121989647\\
3.250011135749	0.0397506617477537\\
3.2534667671148	0.0394727086620586\\
3.25881800000092	0.0397047896301624\\
3.26316091607359	0.0396205465871866\\
3.26683128022725	0.0399634080141237\\
3.27139295021288	0.0394510472009906\\
3.27499582645797	0.0395802174556472\\
3.28012939829278	0.0393796210632095\\
3.28381314366978	0.0396278819621691\\
3.28846611708194	0.0397457211692649\\
3.2929471229555	0.0395121118144584\\
3.29684600710805	0.0396457466923505\\
3.30119108253356	0.0396262548983436\\
3.30619329445307	0.0396521583260297\\
3.31024757041279	0.0397674759984941\\
3.31438897503185	0.0395172285075566\\
3.31876326102462	0.0397952957258966\\
3.32354925035542	0.039772145411257\\
3.32709904545378	0.0394896473235647\\
3.33186375889097	0.0402907230690094\\
3.33622531863344	0.0394427228685981\\
3.34079402752832	0.0393579627434336\\
3.34463973115228	0.0393670633385939\\
3.34950260597438	0.0393901338204152\\
3.35285718809894	0.0394372288329566\\
3.3574470803139	0.0397439324582569\\
3.36296593816646	0.0395048910638033\\
3.36576262873333	0.0392132761089482\\
3.3698751550487	0.0394197682899778\\
3.37500000000045	0.0393222876222048\\
3.37900896728239	0.0396839184418297\\
3.38463648079564	0.0395393929263255\\
3.38874765492897	0.0393237589478025\\
3.39221865812977	0.040273973477608\\
3.39545674537788	0.0389418075031654\\
3.40199999999972	0.0398933261462656\\
3.40457597183052	0.039346596010278\\
3.40951933854942	0.0393001225106182\\
3.4136318648654	0.0397871071963693\\
3.41812440724943	0.0393562705223836\\
3.42268460625459	0.0391824243119593\\
3.42654500000093	0.0394956376865491\\
3.43089882859072	0.0391958564895741\\
3.43510225604475	0.0390351878202024\\
3.43925685019203	0.0396505598040219\\
3.44514831578788	0.0387274663446467\\
3.44745030725605	0.0392522036175064\\
3.45237560563459	0.0394666295542762\\
3.45666906116611	0.0390120078133523\\
3.46056341536293	0.0396899644894481\\
3.4663047178508	0.0390436535092403\\
3.46963865884876	0.0393259385499733\\
3.4731820000001	0.0394190268068177\\
3.4795891152203	0.0395101305166295\\
3.48124749928872	0.0393330032885049\\
3.48698416773361	0.0393536437833074\\
3.49071195877741	0.0393505362529627\\
3.49585379744138	0.0393316481432293\\
3.49979343506068	0.0392915335342202\\
3.50406691963038	0.0393226601543398\\
3.50820099857811	0.0392306895272486\\
3.51238631306013	0.039149311929246\\
3.5165362731159	0.039198424065783\\
3.52139212802411	0.0391826395846986\\
3.52544759410946	0.0391687590012972\\
3.52965871763905	0.0391679459086629\\
3.53381432219161	0.0391250748036776\\
3.53808314788711	0.0394975989309781\\
3.54285092176332	0.0390465823831372\\
3.54691923186358	0.038993178683359\\
3.55106181893788	0.0392291322140601\\
3.5552941776816	0.0391160010140904\\
3.55933866737721	0.0389949999511102\\
3.56352741266745	0.0391747996744693\\
3.56778090469332	0.0391619853846229\\
3.57165605974367	0.0391231009037047\\
3.57665843405959	0.039203837201606\\
3.58074681934644	0.0390287042625299\\
3.58544113797917	0.0391083913631917\\
3.58960020768154	0.0390764885667896\\
3.5932768143685	0.0389965660299983\\
3.59779913627584	0.0392206498831764\\
3.60271371357578	0.0396636216450904\\
3.60619936815836	0.0386714812866497\\
3.61091004798457	0.0387995642100018\\
3.61475236059719	0.0388828052547239\\
3.61933494736839	0.0389669468628557\\
3.62349657746408	0.0389189044989593\\
3.62760739118048	0.039175615337628\\
3.63165184779475	0.0393201225773355\\
3.63631368885979	0.039034440445919\\
3.64041680369853	0.0390292104754195\\
3.64499999999944	0.0391523262391257\\
3.64887763397282	0.0388015820921584\\
3.65346106183437	0.0390219332551636\\
3.65762521625077	0.0389479109078436\\
3.66211102133805	0.0391285026397307\\
3.66576160455231	0.0390020973598207\\
3.67067664148663	0.0389685591285542\\
3.67396103698398	0.0389050382243772\\
3.67936399999919	0.0391099903677821\\
3.68265728937143	0.0387097831458175\\
3.6868713726878	0.0389655171010007\\
3.69091580085311	0.0388338273363399\\
3.69510171702909	0.0388620539116782\\
3.69989717212005	0.038750676280338\\
3.70385038451696	0.0389864396996189\\
3.70712909452846	0.0391400851352281\\
3.71259040440713	0.0386237902505117\\
3.7157745828544	0.0389216878347973\\
3.7208891180656	0.0390614641919049\\
3.72464293100889	0.0387343521859662\\
3.72960113086741	0.0392422389699852\\
3.73311117496389	0.0384250734551437\\
3.73716374822151	0.0387626228467943\\
3.74154500000063	0.0392443559079146\\
3.74561157681353	0.0386309203926529\\
3.75018545234844	0.0387906489700493\\
3.75434472921047	0.0388274796238379\\
3.75860316631143	0.0389589373500025\\
3.76333245553388	0.0391861601528196\\
3.76711960881908	0.0386628431380493\\
3.77070444950139	0.0387271454680845\\
3.77551466325219	0.0386673879962751\\
3.77957354623141	0.0388056336146526\\
3.7831275519209	0.0386373371886337\\
3.78808425889105	0.0386499011438991\\
3.7915142823621	0.0386293584658101\\
3.79599674679997	0.0387642778094524\\
3.8001362914012	0.0386536137871916\\
3.80427488201934	0.0386754081093579\\
3.80816522459138	0.038721074112481\\
3.81314606116591	0.038684698354048\\
3.81621651493474	0.0388313588256791\\
3.82189992253466	0.0388523959901914\\
3.82505817923094	0.038698430222882\\
3.82984410428592	0.0386961002792708\\
3.83397558208987	0.0388424111421574\\
3.83793286496083	0.0386569316166986\\
3.84203807805493	0.0386567367231453\\
3.84673145234696	0.0387520987786497\\
3.85062080938839	0.0388056759442378\\
3.85464733482657	0.0386032561683429\\
3.85904012802189	0.038767626574794\\
3.86267259317289	0.0386319801066472\\
3.86713285787558	0.038717154300884\\
3.8715864352762	0.03888296132501\\
3.87554199004426	0.0386686387923336\\
3.8796813759775	0.0384632227482672\\
3.88363865884847	0.038798529078793\\
3.8875947789618	0.0386719361873875\\
3.89232138975958	0.0386806861573294\\
3.89634548364201	0.0387091474334287\\
3.90060920742605	0.0387503515598716\\
3.90460369843611	0.0388918954803085\\
3.90932536130862	0.0384931195996612\\
3.91268229001258	0.0386806458655594\\
3.91746430867657	0.0386514949846095\\
3.92144556301903	0.0386255948290131\\
3.92557316642963	0.0387713696274829\\
3.93025003129504	0.0384305578947059\\
3.93366927272742	0.0386383517490464\\
3.93858504267496	0.0389391226232316\\
3.94240027311499	0.0385114436439748\\
3.94698231626119	0.038643395635016\\
3.95074750213336	0.0385637749306736\\
3.95527019203428	0.0385351081557493\\
3.9588860781805	0.0386011305944323\\
3.96345743496839	0.0383686846307254\\
3.96693383582164	0.0385712835399589\\
3.97186690896062	0.0384229354902082\\
3.97541742745312	0.0383541456631069\\
3.98026480921933	0.0386295264886078\\
3.98396495305847	0.0386330240808188\\
3.98810558108135	0.0386264700725535\\
3.99220959667048	0.0383944583588388\\
3.99701825889077	0.0385194587055061\\
4.00094216216248	0.0384201838102772\\
4.00505128854676	0.0384730138596775\\
4.00907587339953	0.0384877024778627\\
4.01303003777244	0.0384299854505151\\
4.01788039117931	0.0383900341090604\\
4.02176401778122	0.0384155561834727\\
4.02577624071663	0.0384181721464169\\
4.02985869558982	0.0385530869324956\\
4.03381580156514	0.0383318574279814\\
4.03819697056975	0.0383290557777799\\
4.04227321961639	0.0385851832414767\\
4.04668572210396	0.0382803977528085\\
4.05082381792255	0.0384065267379778\\
4.05478100569021	0.0383650302786287\\
4.05933201792629	0.0384336341464011\\
4.06339236842045	0.038708712116778\\
4.06765092460791	0.038022764446721\\
4.0717380345711	0.038178072715464\\
4.07574565576126	0.0384192728766435\\
4.08052084352782	0.0380568411666312\\
4.08387491362761	0.03864983815795\\
4.08861546055386	0.0382444087098788\\
4.09285907249462	0.0381377675972793\\
4.09675180230305	0.0388151920718066\\
4.10081834139427	0.0380912678545073\\
4.104955386913	0.0381011343692319\\
4.10983579516424	0.0381016948773646\\
4.11316760739681	0.0381841936325685\\
4.11807239052558	0.038205102754481\\
4.12213613940173	0.038320597915555\\
4.12627024679871	0.0383180694510855\\
4.13110205374343	0.0380089861613832\\
4.13434276545838	0.0384155986679365\\
4.14081800000059	0.0381098668958847\\
4.14417159628904	0.0382787796286973\\
4.14661135135001	0.0379519524442353\\
4.15142879961511	0.0383242854085999\\
4.15638285275361	0.0382524874553126\\
4.15963599999968	0.038171535180169\\
4.16448481445932	0.0381563075200359\\
4.16862553518132	0.0381395853660568\\
4.17331302985063	0.0381521085150977\\
4.17759178378311	0.0382073317197248\\
4.18159202418204	0.038251687659478\\
4.18562484494951	0.0382213739646518\\
4.18983627596007	0.0382063723357691\\
4.19454572119411	0.038272441411058\\
4.19793217069667	0.0380843696231435\\
4.20281848079757	0.0382191278598482\\
4.20686293741142	0.0381778912371607\\
4.21163088611667	0.0380967385467295\\
4.21516079388816	0.0380049241491529\\
4.21918471641763	0.0382354235086761\\
4.22327003070946	0.0380269157005295\\
4.22822711166391	0.0380898777155344\\
4.2321348186342	0.0381370779506147\\
4.23718004125254	0.038127523411102\\
4.24052138691299	0.037980199094134\\
4.24526923044222	0.0382044010392909\\
4.24942888193551	0.0382023017683503\\
4.25338606970156	0.0380537536648171\\
4.25740492745455	0.0383270050656242\\
4.26177063184134	0.0381800009791318\\
4.26583895806671	0.0380537409347283\\
4.27057719449797	0.0383187501830179\\
4.27471492176388	0.0382149665830415\\
4.27867210952992	0.0380767596470206\\
4.28295471959053	0.0380476228031478\\
4.2870885718343	0.0381291149521667\\
4.29115662873418	0.0381720505778683\\
4.29585798591521	0.0381298768261123\\
4.29996115362699	0.038028660939845\\
4.30382977311641	0.0381633370852823\\
4.30821186993506	0.0380155397184821\\
4.31219182658257	0.0380829793147664\\
4.31646363539384	0.0381704375524919\\
4.32060157325737	0.0380448378374643\\
4.32453432574765	0.0380931728282692\\
4.32918067221521	0.03807276691459\\
4.33319048648665	0.0379636206456589\\
4.33724716073931	0.0382008124427408\\
4.34133008194681	0.0381242114781035\\
4.34548617638746	0.0380268295001394\\
4.34948059886288	0.0380525400390042\\
4.35426045131566	0.0381253180404094\\
4.35821648898463	0.038001737607081\\
4.36302884964763	0.0380237103800887\\
4.36631485063921	0.0379362118763132\\
4.3706315860594	0.0377979056288589\\
4.37558258386607	0.038059674756774\\
4.38022881152286	0.0381341060543155\\
4.3847168364157	0.0380511658014025\\
4.38999293532312	0.0378423613829516\\
4.39535910526414	0.0379435284984088\\
4.4003982729203	0.0379558850811518\\
4.40446601776845	0.0379447324161761\\
4.40801525783822	0.0381341928110677\\
4.41269353485158	0.0380167517071369\\
4.41697695376996	0.0380633956850309\\
4.42114638348241	0.0378651213178624\\
4.42530914793667	0.0380564333185171\\
4.42944206258968	0.0380775309051714\\
4.43408415493037	0.0381079004294956\\
4.43900996728393	0.0381884448028089\\
4.44228541962968	0.0379307010631754\\
4.44687923224611	0.0379799386817704\\
4.45106539090362	0.0379146319727783\\
4.45510988059793	0.0381473282858861\\
4.46011495448169	0.0380469702067491\\
4.46369921337314	0.0380394832431748\\
4.46789319060909	0.0381443002717331\\
4.47170318492165	0.0378664065769732\\
4.47651618918866	0.0378102301952549\\
4.48050678425104	0.038007039393743\\
4.48400973897861	0.0379543402179155\\
4.48943905121149	0.038111413640964\\
4.49279414907237	0.0380697486416537\\
4.49694573205618	0.0378150409650192\\
4.50175823880554	0.0380202445424289\\
4.5058981362748	0.0381594299015472\\
4.51015215291624	0.0379831735596434\\
4.51419756898748	0.0378551118441377\\
4.51842470839125	0.0383452186711545\\
4.52247032859134	0.0379593373252734\\
4.52716639260131	0.0378610825512587\\
4.53132546230362	0.0383522250754288\\
4.53560554480656	0.037934157219652\\
4.53977646513142	0.0379519918995535\\
4.54387793887634	0.0382199582795063\\
4.54882298436596	0.0381871709220951\\
4.55271255278261	0.0379181419107489\\
4.55674822332706	0.0380440084028675\\
4.56045562659982	0.0379488301615305\\
4.5651862080677	0.03804182936095\\
4.56991663726871	0.0380918766677823\\
4.57402803911791	0.0381075435725947\\
4.57845603414034	0.0379863964292467\\
4.58282977311344	0.0379246313585734\\
4.58653966287559	0.0381882492524251\\
4.59110113148603	0.037857303745408\\
4.59596478393808	0.0382303549218839\\
4.5992548726789	0.0380459274863123\\
4.60366406543221	0.0379777069020578\\
4.60855037553438	0.0382157113278969\\
4.61238635979456	0.0378336936304872\\
4.61715126600204	0.0378498396159279\\
4.62084548363869	0.0381651459004075\\
4.62635296543119	0.038058990580829\\
4.62961509388142	0.0379848459993045\\
4.63439377240547	0.0380553983361225\\
4.63869718693881	0.0379766547179831\\
4.64275845519195	0.0380545735086369\\
4.6466737539118	0.0382111698709078\\
4.65246932053682	0.0379391581174412\\
4.65552587206571	0.0378701816749212\\
4.66005459914539	0.0380722223553174\\
4.66384664491264	0.0378243214666786\\
4.66868188833777	0.0379367615617926\\
4.67204620199016	0.0376951292602071\\
4.67631160028701	0.0378566369047953\\
4.68152938477821	0.0379393401744229\\
4.68591899146702	0.0379028017362782\\
4.69032183214913	0.0381150376631221\\
4.69463565860615	0.0377678603458913\\
4.70090624680142	0.0378241736850583\\
4.7059012403996	0.0379203215005749\\
4.71002733357164	0.0377272569475329\\
4.71426206187686	0.0379520322198815\\
4.7184182970544	0.0381355652562822\\
4.72346559539046	0.0381104823994888\\
4.72841495732475	0.0377713958433342\\
4.731871002846	0.0379110483736865\\
4.73613171126717	0.0376801192324014\\
4.74032079089625	0.0380872412260074\\
4.74574066002895	0.0379731989701636\\
4.74897161194171	0.0377614651290199\\
4.75390155010877	0.0378911615894452\\
4.75776101791378	0.0380453308582265\\
4.76188083357227	0.0379074847408545\\
4.76628192887744	0.0379723983715333\\
4.77018590909324	0.0377256925663647\\
4.77461228591844	0.037806169408843\\
4.77917162873187	0.0379354035711065\\
4.78326695902462	0.0380924968994124\\
4.78730999431067	0.0379829334023497\\
4.79139517638726	0.0381424418091965\\
4.79554926679445	0.0378705353425783\\
4.79953523027736	0.0379447707058813\\
4.80453957640449	0.0380728986331698\\
4.80812500426524	0.0379894247029127\\
4.81232195519307	0.038151169859612\\
4.8173727548011	0.0379250751849505\\
4.82156762161939	0.0378230323971575\\
4.8256132140834	0.0379104313783348\\
4.82974585275317	0.037920992177761\\
4.83432702702704	0.0382046220647816\\
4.83875958037119	0.0378709824984245\\
4.84248410108743	0.0378935483886483\\
4.84720259630682	0.0379213328936802\\
4.85124708599758	0.0379435278678016\\
4.85535633973167	0.0381472576826254\\
4.86042819914653	0.0381471825784315\\
4.86438887766788	0.0380169187984811\\
4.86950557752487	0.0378511764499145\\
4.87283733854776	0.037956470984148\\
4.87683929897527	0.0383712816633971\\
4.88110660739789	0.0374865080212623\\
4.88548007254556	0.0378126584241124\\
4.88918409596864	0.0379324101705089\\
4.89326826368196	0.0380452835833974\\
4.89776622672553	0.037755079279991\\
4.90216398720421	0.0378597772495302\\
4.90559735135131	0.0378836237628378\\
4.91072699999915	0.0378088607379126\\
4.91453416133207	0.0379505446433378\\
4.91919524182191	0.0379437400678835\\
4.92330776813677	0.0379223140666143\\
4.92748487339714	0.038085774871359\\
4.93147755049718	0.0379461199642027\\
4.9359688236122	0.037976051884742\\
4.94059826723405	0.0380001349445429\\
4.94424218692275	0.0379701739576465\\
4.94877954190772	0.0379100288138039\\
4.95289367140701	0.0379999437279661\\
4.95696149004529	0.0379728141039914\\
4.961072240715	0.0378381280418456\\
4.965649122333	0.03762405243626\\
4.97009089829231	0.0380922277098031\\
4.97411921126642	0.0380345497122945\\
4.97857944949949	0.0379708350023211\\
4.9822225860594	0.0380108134192631\\
4.98669300355582	0.0380363635639856\\
4.99041482800254	0.037939305582092\\
4.99611217768079	0.0381569768701387\\
4.99890948079599	0.0377581473984715\\
5.00368350497956	0.037939912732034\\
5.00776736107673	0.0378906113158113\\
5.01178289046921	0.0381843924565569\\
5.01582851066931	0.0380189524797091\\
5.02059337515946	0.0377533621328043\\
5.02433094310176	0.0377344862205213\\
5.02854499999931	0.0380315723925846\\
5.03320994497913	0.0378991577919342\\
5.03740762899831	0.0378876332421644\\
5.04190329495179	0.0378579220082694\\
5.04585615789444	0.0381342491885444\\
5.05027645234862	0.0379586206783906\\
5.05434476244726	0.0378993317740886\\
5.05961338549099	0.0378593870454908\\
5.062650102418	0.0380206556035983\\
5.06815106529985	0.0381729400957347\\
5.07232439971599	0.0378554927863282\\
5.07642819914795	0.0378464838616707\\
5.07993504094759	0.0378004012640886\\
5.08564126083947	0.0377675041053133\\
5.0896869132911	0.0380862577521831\\
5.09308360972363	0.0380366745947926\\
5.09809332551452	0.0376809403888717\\
5.101364	0.0377332210569286\\
5.10639546449209	0.0379730944423269\\
5.11049432147934	0.0378315558662316\\
5.11462721052713	0.03781440932312\\
5.11968973367498	0.0379029254296094\\
5.12311093598667	0.037843869797704\\
5.12769528591591	0.0379268580801569\\
5.13269118309742	0.0378954401545132\\
5.13626956187684	0.0377667022835865\\
5.14088472901781	0.0377807301316425\\
5.14531560780382	0.0380497420398179\\
5.14934036887283	0.0376476856304665\\
5.15308237411054	0.0378689790583651\\
5.15730951351214	0.0381340871007343\\
5.16217197012812	0.0378564872478843\\
5.16610879516281	0.0378535126498629\\
5.1704505476541	0.0381667051315994\\
5.17458460028662	0.0379204409235616\\
5.17931266287615	0.037886676433705\\
5.18376221606346	0.0378876595681195\\
5.1878078685151	0.0377824277135866\\
5.19204435828375	0.0378984625338878\\
5.19625321906209	0.0380753868395449\\
5.20030644950205	0.037858113681353\\
5.20485876312491	0.0377630682499964\\
5.20947177951519	0.037872387013538\\
5.21360585846263	0.0377921352587201\\
5.21785054551805	0.0377941262743564\\
5.22189613797865	0.0378843082399494\\
5.22600626031384	0.0378605575770198\\
5.23047902772017	0.0377575390093279\\
5.23527407746884	0.0379365109107927\\
5.23870404975157	0.0378673342837528\\
5.24369732859393	0.0378666461287397\\
5.24776563868933	0.0378578934143522\\
5.25263797311175	0.0379091570999887\\
5.25692587652067	0.0376367975217834\\
5.26107190184933	0.0378432180033476\\
5.26520595448186	0.0378719119391217\\
5.26947847368407	0.0378771539484244\\
5.27352409388417	0.0377837985697688\\
5.27825797439574	0.0376236624624236\\
5.28246067851929	0.037724474591557\\
5.28657320483394	0.037577672804718\\
5.29155358029548	0.0376732741485653\\
5.29569333688772	0.0378914941249489\\
5.29934081236545	0.0376331497474426\\
5.30388414907151	0.0377393366802863\\
5.30854280156436	0.0375249377932414\\
5.31297512233223	0.0375363751682541\\
5.31686514468461	0.0375253426389415\\
5.32128374395486	0.0375716745862087\\
5.32515752631565	0.0377639722229209\\
5.32951382361116	0.0376841827889462\\
5.33434369985921	0.0376636724273695\\
5.33855687624463	0.0376705056473222\\
5.34357226504562	0.0377276907606696\\
5.34686977951459	0.0376808029357373\\
5.35180030582997	0.0377164441868782\\
5.35680367754311	0.0376743819854776\\
5.36011597086147	0.03760311320834\\
5.36422848187555	0.0377908842532808\\
5.36877286059743	0.0375386513459357\\
5.37290691322672	0.0376658916567627\\
5.37747498292944	0.0378530028098813\\
5.38217337411245	0.0374738236238065\\
5.38590540824946	0.0374681680884826\\
5.39035586427565	0.0376312856275986\\
5.39457436842103	0.0377533776800883\\
5.39870813157938	0.0375663801429585\\
5.40288548240411	0.0374994391289948\\
5.40726097014719	0.0376037291542631\\
5.41210895095924	0.0375941781709057\\
5.41625507613501	0.037515461646991\\
5.42055499715883	0.0374480887527036\\
5.4246869431394	0.0373434386572478\\
5.42896591362656	0.0373794071925092\\
5.43375004125304	0.0372809271443388\\
5.43808891109425	0.0374891355692294\\
5.44203126248345	0.0372441475316815\\
5.44699598719855	0.0372847450952222\\
5.45148961379967	0.0373564924406281\\
5.45509590019209	0.0372184376184933\\
5.45923945803593	0.037365420186735\\
5.46335198435402	0.0374019081718041\\
5.46874480537867	0.037342548181217\\
5.4721128677098	0.0372337871091897\\
5.47688805547765	0.0372785586110067\\
5.48102676244779	0.0373751770526692\\
5.48544589331583	0.0373919990497784\\
5.48977891891957	0.0374054795736803\\
5.4932759068921	0.0373730655726613\\
5.49779596446364	0.0373345320415647\\
5.50276285796732	0.0374306276317914\\
5.5066778598848	0.0374510015260767\\
5.51081077453584	0.0374687803401157\\
5.51498671446918	0.0374882349978299\\
5.52007856258997	0.037475965835665\\
5.524212641534	0.0373954137887968\\
5.52835753457119	0.0373870379276071\\
5.5326556081056	0.0372735692139745\\
5.5367896870561	0.0376401463111701\\
5.54106655697888	0.0372870737759237\\
5.54523831081063	0.0373071696865969\\
5.54937210668311	0.037538625952304\\
5.55443802814916	0.0374467620480438\\
5.55864037455648	0.0374197384870576\\
5.56277323383115	0.0372690101533242\\
5.56743810940533	0.0372608610424041\\
5.5712234082501	0.0373044337462223\\
5.57617546088315	0.0375413066410021\\
5.58048986913236	0.0377282825123299\\
5.58462392176165	0.0370762154594871\\
5.58875797439459	0.0375688245690127\\
5.5930735462295	0.0375273595552462\\
5.59720178093972	0.0373025256040754\\
5.60133583357267	0.0376005162874238\\
5.60644070166382	0.0374168328329553\\
5.61076694167905	0.0374362951941489\\
5.6145501735437	0.0372729623762634\\
5.61935148614087	0.0373325513758612\\
5.62350641080481	0.0374776728299172\\
5.62813753873316	0.0372896328266177\\
5.63208894879143	0.0372221061581911\\
5.63576922972999	0.0371764276339661\\
5.64078549551869	0.0372441658152827\\
5.64524588122408	0.0372708997352898\\
5.64998793243254	0.0375091999459356\\
5.65348622535135	0.0374667473452479\\
5.65843678662699	0.0375208729903382\\
5.66257083925952	0.0373400175590816\\
5.66671653294702	0.0372261823089061\\
5.67091632289922	0.0373606216180353\\
5.67584684921737	0.0373171478120825\\
5.67974468374029	0.0376800785021297\\
5.68404746657119	0.0373151289163754\\
5.68899846586077	0.0373993470133701\\
5.69245548655534	0.0374261264032333\\
5.6972239900415	0.0371340884498095\\
5.70158203271626	0.0374083875866846\\
5.70582677031337	0.0376033768912084\\
5.7104101769738	0.0373781456235457\\
5.71416514001357	0.0374449063931562\\
5.71873459692998	0.0373465525375276\\
5.72343333428288	0.0371745985812062\\
5.72756622333076	0.0375171460593254\\
5.73203189758213	0.0373643662820401\\
5.73601569061068	0.037359615279899\\
5.74025681934334	0.0372995599614319\\
5.74445918950101	0.0372625429371534\\
5.74938785348557	0.0375805847831824\\
5.75350037980095	0.0373653834171432\\
5.75782796414842	0.0374309598837962\\
5.76199343883528	0.0372362053451648\\
5.76608909601868	0.0372544624195495\\
5.77151312932081	0.037188906692076\\
5.77484459388567	0.0373072293856832\\
5.7789786728297	0.037154417196899\\
5.78325463380176	0.0372007700472266\\
5.78824529658547	0.0374334967282136\\
5.79214404409631	0.037414276019146\\
5.79716566453586	0.0371677084835649\\
5.80082818834463	0.0373524079416506\\
5.80543281254043	0.0372359100308539\\
5.80959366856339	0.0370963851542953\\
5.81423038975778	0.0373579797679909\\
5.81841882842492	0.0372071168010118\\
5.82267885064067	0.0373686239272919\\
5.8268129032732	0.0372301517074015\\
5.83097030089654	0.0372492440220874\\
5.83526776387033	0.0372261928322675\\
5.84019538122236	0.03724454224933\\
5.84449923303393	0.0372070332343394\\
5.84865838691524	0.0372404461895836\\
5.85295941393892	0.0371470147004161\\
5.85690947600854	0.0372104201067554\\
5.8615904612654	0.0372834387895077\\
5.8650853482592	0.0371367139483965\\
5.87023927063252	0.0371699767420232\\
5.87439181294454	0.037262473939188\\
5.87843624110885	0.0372655991002369\\
5.8830951523678	0.0372744466842799\\
5.88724852631448	0.037288082643477\\
5.89144715789412	0.0371514774848809\\
5.89612867709858	0.0373665124856029\\
5.90026156614586	0.0369705759662832\\
5.9044380460659	0.0369548879722192\\
5.90871133120212	0.0371987684564691\\
5.9129226766157	0.0370447111473412\\
5.9177567044166	0.0370900642191368\\
5.92205406823099	0.0373212589521643\\
5.92631773773925	0.037200149661977\\
5.92955701776695	0.0372397840297322\\
5.93590900000069	0.0373187768811992\\
5.93905516927223	0.0370074172784604\\
5.94352491607434	0.0370269610525748\\
5.94772762019642	0.0371823925036958\\
5.95222529302882	0.03702666813707\\
5.95688880601627	0.0371116796918919\\
5.96067455191808	0.0370781583496432\\
5.96562663086844	0.0371229886473797\\
5.96922391938543	0.0371241067348254\\
5.97489345984444	0.0371967774158672\\
5.97820950817583	0.0370195648494993\\
5.98252521905893	0.0372686824293665\\
5.98746372068539	0.0371719072532077\\
5.990787500356	0.037255967720225\\
5.99576437812108	0.0371869207052854\\
6.00005416713966	0.0372113580775336\\
6.00418824608759	0.0373131089686844\\
6.00844420870827	0.037332669876985\\
6.01263764438182	0.0373086416029285\\
6.01711030014134	0.0371937600806187\\
6.02190410526157	0.0372536620103325\\
6.02638257894769	0.0372569909272967\\
6.03017221052663	0.0371766884734114\\
6.03448691897488	0.0373386309459967\\
6.03862094100718	0.037220102230465\\
6.04292298152292	0.0372591706642042\\
6.04788945946071	0.0371731579929214\\
6.0520235120893	0.0372211415182714\\
6.0561589436605	0.0372451034437997\\
6.06044779974424	0.0373164475073257\\
6.06541820768325	0.0372292691563121\\
6.06873426031525	0.0372364938868144\\
6.0738678321479	0.0370096604509716\\
6.07800188477719	0.0372599637967006\\
6.08213529800903	0.0373514696390533\\
6.08644984281623	0.0370979423422017\\
6.09058392176349	0.0372897238573712\\
6.09561003070925	0.0372321477927951\\
6.09903338663692	0.0373138696381619\\
6.10340112295446	0.0371538823570852\\
6.1081608592457	0.0373719397523524\\
6.11315292674194	0.0372506793264361\\
6.11582987624308	0.0374686570639685\\
6.12153230985972	0.0373044604738289\\
6.12577877951656	0.0372717761715464\\
6.12914661166504	0.0371652215654905\\
6.13489353264973	0.0373727059069944\\
6.13923132503429	0.0371942326671355\\
6.14254712517745	0.0372958247102137\\
6.14760433546745	0.0372401427191611\\
6.15171700853466	0.0373205946838545\\
6.15576611948944	0.0373459079295173\\
6.1600015067186	0.0372655211431865\\
6.16421630135031	0.0372164235291104\\
6.16843753020486	0.0373162254647599\\
6.17365906970052	0.0373061564295282\\
6.17712697012798	0.0373062889455694\\
6.18193284068338	0.0374285486911873\\
6.18617054196306	0.0372440893559733\\
6.19021497012796	0.0373740805047524\\
6.19440046990956	0.0372064675605528\\
6.19940798975608	0.0371172537793111\\
6.203525396868	0.0371435208673096\\
6.20763703556006	0.03724922960149\\
6.21265920910476	0.0372554798808933\\
6.21617758250582	0.0372795945145218\\
6.22031166144985	0.0372777476885833\\
6.22508629211066	0.0371192499764902\\
6.22919880312716	0.0372508324447113\\
6.2337966058868	0.037170995825287\\
6.23802860881966	0.0371521730651847\\
6.24244483072654	0.0372725482069059\\
6.24634877592685	0.0372736551065351\\
6.2506122859171	0.037338736465036\\
6.25487258748163	0.0373831378281948\\
6.25971837772083	0.0370511203915417\\
6.26400814509162	0.0369877882509649\\
6.26814103413951	0.037405293097227\\
6.27242918053878	0.0371244095774301\\
6.27724982930368	0.0371265011578147\\
6.28154271123945	0.0372358239169108\\
6.28579949264311	0.0372006288447566\\
6.28967794456079	0.0370715458913745\\
6.29460845557915	0.0370626358520303\\
6.29835145553468	0.0371685818434447\\
6.30257442247469	0.0373774496249124\\
6.30752650142658	0.0370056906915218\\
6.31184221052674	0.0370916355429286\\
6.3159762894699	0.0370024015682157\\
6.32011036842363	0.0370576328916777\\
6.32530341963201	0.0371805309114244\\
6.32937699217607	0.0371857229066887\\
6.33269209245544	0.037086639300883\\
6.33771884379358	0.0369792363769043\\
6.34195403769492	0.0370337457591222\\
6.34595297581746	0.0373036944331972\\
6.35094994817347	0.0370397886675259\\
6.35508659701699	0.0371598535035478\\
6.35948921606643	0.0370557383271681\\
6.36340260028723	0.0370218916186017\\
6.3683331266026	0.0371437918584464\\
6.3724823162638	0.0370830139706317\\
6.37668442816469	0.0374058687507834\\
6.38052176671596	0.0369824895165051\\
6.38551728169008	0.0368725608794932\\
6.38907669558825	0.0370036359551746\\
6.3939222802247	0.0373301080879782\\
6.39806888675596	0.036716921451524\\
6.40395554338647	0.0370520762098814\\
6.40656820910526	0.0371056892532742\\
6.4106341920353	0.0371662840098576\\
6.41556631983267	0.0370302996925739\\
6.42049683084694	0.0370226286553581\\
6.42475326679607	0.0369884700491793\\
6.42845500000004	0.0370820546595413\\
6.43248495661663	0.0370778848832386\\
6.43752052497106	0.0370161440822586\\
6.44175158036653	0.0371433765244231\\
6.44588565931379	0.0371095170744057\\
6.45007158642295	0.0370448593014766\\
6.45433463157605	0.0370144047466978\\
6.45915578093913	0.037010255844888\\
6.46280055863327	0.0368026536028534\\
6.4675408264623	0.0369003741004581\\
6.47139910953049	0.0371195739995225\\
6.47577169701011	0.0367444135462696\\
6.47988422332918	0.0369877704418089\\
6.48473838707899	0.0370970079233648\\
6.48902723175868	0.037134688793027\\
6.49316430583358	0.0369312867139662\\
6.49805759743983	0.0374776829449031\\
6.50243168798821	0.0365635503018267\\
6.50637385500791	0.0369042882676107\\
6.51069973205059	0.0369071579336668\\
6.51550722190312	0.0368451348866409\\
6.5186766685655	0.0368805847453792\\
6.52328199929013	0.0366306007106458\\
6.52870195021605	0.0369474368663597\\
6.53154500000356	0.0370701143580821\\
6.53700749039764	0.0368024584434298\\
6.54036231721226	0.037033523997955\\
6.54529364651257	0.0369579903547264\\
6.54929379078517	0.0370911736204804\\
6.55439915351561	0.0370090532789193\\
6.55771420966615	0.0368925792822871\\
6.56299920614726	0.0371849446619154\\
6.566669984355	0.036783932174822\\
6.57231299929263	0.0369259778155679\\
6.57489643954295	0.0369600108225249\\
6.58000894452055	0.0369919928387328\\
6.5841428805114	0.0369519430576359\\
6.58902472424717	0.0371012770687299\\
6.59341131130217	0.0369135192801857\\
6.59727208528558	0.0370047414145179\\
6.60143693602015	0.0368147800662091\\
6.605994182078	0.0370094044918077\\
6.61012823471159	0.0368889002635475\\
6.61472132147628	0.0376083004628292\\
6.6185766955881	0.0370787094872238\\
6.62294637410817	0.0365911820783083\\
6.62796766003081	0.0366587007905578\\
6.63115908392828	0.0368552388805565\\
6.6377472617356	0.0368619674139363\\
6.64041636875926	0.0373093477625973\\
6.64388623186432	0.0368963073526425\\
6.64868820839491	0.0371104558510244\\
6.6526359999989	0.0370041425350555\\
6.65836399999652	0.0372526723883669\\
6.66245500000208	0.0367427569218821\\
6.66688459957142	0.0369273896548389\\
6.67090057467611	0.0372867190795925\\
6.67506967567321	0.0366546962169207\\
6.67923273826549	0.037266511949951\\
6.68375841678758	0.0372473550566292\\
6.6884506818198	0.0369963856934186\\
6.69246752062695	0.037210305508088\\
6.69657946514737	0.037109505562239\\
6.70114136852595	0.0369898262331345\\
6.70581800000187	0.0375088598446381\\
6.70965958849127	0.0370913645671247\\
6.71325422265129	0.0368993260276449\\
6.71895725443773	0.0377337498602936\\
6.7223912963757	0.0366011199576508\\
6.72725428598489	0.0370887481679812\\
6.73120061735451	0.0371593538615989\\
6.73698928734233	0.037094552362721\\
6.73963823672528	0.037140033907212\\
6.74462066452869	0.0372168858786037\\
6.7478992985099	0.037173638383179\\
6.75273185348672	0.0370894897320977\\
6.75802142531732	0.0372432671900772\\
6.76133690611782	0.0372478425679212\\
6.76678033162373	0.0371821398196756\\
6.77012064295939	0.0371982042534944\\
6.77473760881959	0.0372937711829064\\
6.77905331792211	0.037219585844372\\
6.78400539686989	0.0371436106420838\\
6.78735234293283	0.0371284580984788\\
6.79168165245704	0.0372215821090494\\
6.79658716417777	0.0371223772226143\\
6.80072176647479	0.0370869541968238\\
6.80501071145443	0.0371206576111941\\
6.80916596943886	0.03719913556799\\
6.81396799573594	0.037192657733564\\
6.81817138833533	0.0372036553643229\\
6.82256782930419	0.0371930346673138\\
6.8268032151119	0.0371564008459435\\
6.8310162901853	0.0374232963951418\\
6.8351503428146	0.0371985692600707\\
6.83967793214115	0.037066927120718\\
6.84384490185051	0.037347203863348\\
6.84855085632944	0.0370493784387549\\
6.85272569993618	0.037077076177772\\
6.85700049893465	0.0370441761818362\\
6.8617821620475	0.0371539665189191\\
6.86513777351436	0.0373283428368129\\
6.86942878733916	0.0372205799644315\\
6.87435468563278	0.0371497502235882\\
6.87864340691012	0.0370676597811808\\
6.88349024893413	0.0370069486212065\\
6.88693173115163	0.037210168751456\\
6.89119441485152	0.0373052490009397\\
6.89673600569233	0.0371174027981625\\
6.89951406401143	0.0373833109093685\\
6.90374677848462	0.0373057098376071\\
6.9099812951628	0.037123710752918\\
6.91209657752769	0.0371632307404275\\
6.91829675124464	0.0372367198197413\\
6.92136452452001	0.03694541016542\\
6.92570319190026	0.0371133417068944\\
6.93063182645708	0.0370630779029944\\
6.93476587909284	0.0372820726448769\\
6.93895496286837	0.0371502889087624\\
6.94396238195695	0.0370655727541955\\
6.94734373826768	0.0369918902742569\\
6.95219339544468	0.0371889273836952\\
6.95661019914693	0.0368865971994761\\
6.96074425178075	0.0372388607902015\\
6.96513545661116	0.0370200041652114\\
6.96919387624385	0.0370736033761464\\
6.97414592887559	0.0369009934835896\\
6.97790769993704	0.0372789419162065\\
6.98259444847021	0.0373004226664467\\
6.98618258209243	0.0373092711610576\\
6.99113815931222	0.0372495187243159\\
6.99531636414991	0.0371490429786229\\
6.99931111948657	0.0369958615332754\\
7.00436901023766	0.0371292682915626\\
7.00857294310125	0.036907201266057\\
7.01349048933679	0.0371614140678031\\
7.01644122919338	0.0371867764157294\\
7.02050811166504	0.0374479782211801\\
7.02673547866427	0.037132170124926\\
7.02927231753808	0.0373370453971732\\
7.03636400000214	0.0374515694889429\\
7.03787316927981	0.0368741334686221\\
7.04291580357795	0.0373883617361463\\
7.04745231272721	0.0372663443642697\\
7.05156017270652	0.0372265662360549\\
7.05570444950105	0.0373537008163992\\
7.0603597880543	0.0371870102578327\\
7.06449384068171	0.0373186928792838\\
7.0689502062595	0.0372883505560498\\
7.07376146514562	0.0372867329324851\\
7.07718449679934	0.0373521936631248\\
7.08138494750361	0.0373048624768337\\
7.08712416216211	0.0372713259806697\\
7.0904181066906	0.0372796780670993\\
7.09542277464976	0.0372911402016246\\
7.09892106756868	0.0372311016576947\\
7.10376927961078	0.0372999991086188\\
7.1076287875906	0.0371711486635752\\
7.11252306970138	0.0371148058320945\\
7.11672430155977	0.0371695500058846\\
7.12103884637118	0.0371595991949389\\
7.12517292531844	0.0371675617110163\\
7.12942165684526	0.0372084866425763\\
7.13408363869156	0.0370974113238029\\
7.1381955832141	0.037188695183235\\
7.14279137235957	0.0371480550313096\\
7.14702322672169	0.0372057750411957\\
7.15115724875723	0.0372025688901569\\
7.15558092130056	0.0372393330438617\\
7.15975773399872	0.0372867777986814\\
7.16387026031358	0.0371990700656845\\
7.16871418822422	0.0372514558903718\\
7.17300116358406	0.0373191105815816\\
7.17713637980423	0.0371274240954148\\
7.18142499103636	0.0370582588964034\\
7.18558600426584	0.03725853974943\\
7.19035944665934	0.0369771985814163\\
7.19479459283034	0.037213061026021\\
7.19898651778687	0.0369822166696928\\
7.20312057040969	0.0371142160296905\\
7.20734621880523	0.036959107088275\\
7.21110283582163	0.0372850364736728\\
7.21603337313516	0.0371692130105647\\
7.22023714366794	0.0372539997548062\\
7.22497046799195	0.0372274695623434\\
7.22992254694442	0.0372575718007766\\
7.23341933286194	0.0372521850078898\\
7.23759469274719	0.0373046870384201\\
7.24236077991349	0.0371805854121002\\
7.24645215362586	0.0372282395895641\\
7.25052220910481	0.0371842788194442\\
7.25466508322647	0.0372692189143243\\
7.25948962873233	0.0372590027111991\\
7.26362368136162	0.0371206462482076\\
7.2677717938565	0.0372900105297906\\
7.27206748791364	0.0371839709037917\\
7.27696368847309	0.037184137882992\\
7.28033442959232	0.037213259560279\\
7.2852795007117	0.0372181665068253\\
7.28960205405741	0.0371898082990268\\
7.29385392130174	0.0371973064976364\\
7.29805118976278	0.0372232175030705\\
7.30218521179832	0.0371661835338218\\
7.30722334484951	0.0372348088089842\\
7.31145335561754	0.0371722985737924\\
7.31558588050726	0.0371275862593221\\
7.32034444109917	0.0371468707892539\\
7.32403566856369	0.0371453889032781\\
7.32831228663139	0.0371238456641661\\
7.33251416500719	0.0372574498060894\\
7.33743637126323	0.0375848043527166\\
7.34155490256075	0.0371674462882623\\
7.34585503520862	0.0374396957895978\\
7.35001341678208	0.0372877560114073\\
7.3548008485027	0.0373227155102066\\
7.35846363539674	0.0370826004259108\\
7.36311624733383	0.0372306636467913\\
7.36886514925502	0.0372391332767361\\
7.37104654338621	0.0373366867539805\\
7.37563439402634	0.0370681398011337\\
7.38013264865346	0.0375555796699713\\
7.38444705689962	0.0377237758301572\\
7.38960855476797	0.0367868496932321\\
7.39421954673132	0.0375100717029327\\
7.39703064154012	0.0369743874108015\\
7.40285431152308	0.0368687643053006\\
7.40612230134429	0.0374337822954638\\
7.41045102844867	0.0372736589584763\\
7.41376500711374	0.0371351448627376\\
7.4185120156505	0.0373245265240008\\
7.42364655010685	0.0373230949473934\\
7.42777940938475	0.0373910374974664\\
7.43261102239716	0.037423937472755\\
7.43652475889046	0.037275624632464\\
7.44036270554667	0.0371951548576427\\
7.44540943533728	0.0373124646267353\\
7.44962932930449	0.0373900263851662\\
7.45376340824529	0.0373209875704539\\
7.45825330601847	0.0374874376887823\\
7.46303119630313	0.0372852763658296\\
7.46716334424062	0.0373366830440625\\
7.47073951386128	0.0371388186057944\\
7.47561304975429	0.0372338008909065\\
7.47974707178497	0.0373541731051618\\
7.48404297824683	0.0373654593598366\\
7.48828789979214	0.0372131559463684\\
7.49302643852708	0.0373284933152717\\
7.4974124017888	0.0372527818095996\\
7.5015925049756	0.037340347085726\\
7.50627227880187	0.0372315659919403\\
7.5107833149818	0.0373048204145513\\
7.51417501849018	0.0372153299067653\\
7.51951803556256	0.0371952504026205\\
7.52316362375509	0.0373229540388771\\
7.52745568278683	0.0371144755613134\\
7.53148970505864	0.037195352159671\\
7.53596777612055	0.0371986780448314\\
7.54061422743613	0.0371938010705184\\
7.54398160012586	0.0373202545602995\\
7.54906361166642	0.0372976704806797\\
7.55319769061368	0.0369851581257151\\
7.55744864148321	0.0372653765175468\\
7.56245732716873	0.0372100071939296\\
7.5665688826462	0.0371953492277135\\
7.57068143528058	0.0372409476573543\\
7.57488408392464	0.037058833097263\\
7.57917543883288	0.0372341375914101\\
7.58343268757572	0.0372268619169019\\
7.58762484495161	0.0372092044651263\\
7.59175773400273	0.0372179649690215\\
7.59640141138726	0.037254023705855\\
7.60102585714071	0.0373126765928199\\
7.60515987917625	0.0372624531545003\\
7.60935529302432	0.0372578974703482\\
7.61360903555793	0.0372551845268846\\
7.61856108819915	0.037220229998794\\
7.62287666002535	0.0372718319663336\\
7.62701071266112	0.0372669254746173\\
7.6311435782347	0.0372367862455855\\
7.63543639052476	0.0372040254246626\\
7.64029428591752	0.0371446700746415\\
7.64372146088213	0.0370870333962118\\
7.64860951636352	0.0371594964619817\\
7.65298908534369	0.0374000273370023\\
7.65712249075041	0.0372215234826836\\
7.66143762970473	0.0371796431523491\\
7.66557167803953	0.0370717925833574\\
7.67008013432838	0.0371820934889063\\
7.67484006685463	0.0372271151907198\\
7.67897298150601	0.0373741380859187\\
7.68315013956586	0.037157094049112\\
7.6874219004256	0.0372770684806524\\
7.69164147653438	0.0372619394026454\\
7.69576039436424	0.037229049732045\\
7.70081781507893	0.0373898913074149\\
7.70495189402119	0.0370505635951105\\
7.70923054417196	0.0370493105937226\\
7.71340027311606	0.0369746622930886\\
7.71753432575036	0.037447669295588\\
7.72230092770066	0.0371929415462651\\
7.72644680383709	0.0370952416136769\\
7.73093546695438	0.0369581449706773\\
7.73471313947364	0.0372136613126214\\
7.73887481365868	0.0372682886819405\\
7.74380533997406	0.0371502077437504\\
7.74828487515672	0.0370226379260632\\
7.75212057041309	0.0371382958190697\\
7.75623293670249	0.0371686777064973\\
7.76123574253767	0.0370851740449926\\
7.765364	0.0371829144973552\\
7.76870060526286	0.0370610878394798\\
7.77448444814136	0.036972548478992\\
7.77860975675324	0.0373848282865678\\
7.7828884672808	0.0370000805099839\\
7.78706855342707	0.0371171974870855\\
7.7911667910454	0.0374134355182348\\
7.79529967590536	0.037149938957086\\
7.80008014793832	0.0368929223550229\\
7.80419267425178	0.0369702336422389\\
7.80878565300507	0.0372647423170745\\
7.81301580939315	0.0370976781851901\\
7.81714986201597	0.0372919084183708\\
7.82215525480362	0.037150730299794\\
7.82575424324442	0.0371896419668755\\
7.82986618776188	0.0369377431297418\\
7.83562599296241	0.0372225838548431\\
7.839	0.0373292063846573\\
7.84312823471131	0.0371934945762368\\
7.84808028734622	0.0372771344752803\\
7.85157880525964	0.0371574212649271\\
7.85635641364505	0.0371253771976\\
7.86053048944028	0.0371376638819551\\
7.86548976813236	0.037166440978424\\
7.86911358889937	0.037264330897032\\
7.87415895774683	0.0372159578273406\\
7.87802588620474	0.0369930585259622\\
7.88202964296506	0.0373745259410389\\
7.88617343597648	0.0371043533225063\\
7.89116361877729	0.0372092575607292\\
7.89509756116671	0.0370809714269681\\
7.90016334257793	0.0373524427559669\\
7.90359065245439	0.0373983239122491\\
7.9077031634736	0.037261512931442\\
7.91279100703942	0.0371749116680865\\
7.91683455507729	0.037119986729397\\
7.921076289976	0.0373695565490403\\
7.92594419129815	0.0374383920676008\\
7.93034309743655	0.0371281500159301\\
7.93394274395161	0.0373052072110691\\
7.93879240113948	0.0375059129461515\\
7.94250872688603	0.0373720966000885\\
7.94743925319626	0.0372151580300846\\
7.95219291465343	0.0371915884088334\\
7.95550896728221	0.0372474272529171\\
7.95988950927531	0.0371779571821295\\
7.9640703752636	0.0371866074649245\\
7.96900030490551	0.0373572292794554\\
7.97311972104859	0.0371784569318966\\
7.97734626935007	0.0371434271007814\\
7.98148841506668	0.037192767175756\\
7.98635671854768	0.0372941180760915\\
7.99056006401068	0.0371406442598795\\
7.99489018065475	0.0371995499082871\\
7.99913817669499	0.0371378845889369\\
8.00333807041371	0.0372135475021861\\
8.00791780227947	0.0373257607449088\\
8.01212722855325	0.0372023508139767\\
8.01673877311186	0.0375742548151406\\
8.0200542076772	0.0371362829291503\\
8.02500908701181	0.0372438379353033\\
8.02940635536926	0.0371883490250674\\
8.03327352452133	0.0371811189982834\\
8.03826651311294	0.0372423034399905\\
8.04254199004738	0.0370984432503057\\
8.04742306401015	0.0372954857105748\\
8.05097808253921	0.037108077169244\\
8.0558779246077	0.0369978253906497\\
8.05999045092655	0.0371110195712049\\
8.06352972855587	0.0370567042375938\\
8.06852036273616	0.0369221074561183\\
8.07241820768071	0.0370178887198509\\
8.07721406658156	0.0371371398652671\\
8.08110287624703	0.0368698884328562\\
8.08523692887877	0.0370072463970502\\
8.09037094811888	0.0369327693173684\\
8.09450497014795	0.0369260581375533\\
8.09869184261279	0.0369180824978121\\
8.10295398293402	0.0368699828311478\\
8.10776027737986	0.0370966988357294\\
8.11156663764134	0.0369311616970916\\
8.11608381578936	0.0368310378117273\\
8.12019636841812	0.0368263839290363\\
8.12433199552111	0.0368907690420911\\
8.1285110035529	0.0366953903150562\\
8.13344151457364	0.0366540913947672\\
8.13823353166988	0.0373319649702904\\
8.14257294029726	0.0368551884284252\\
8.14591689481345	0.0368720132597728\\
8.1507979282171	0.0369010661747004\\
8.15354852915996	0.0368609024571801\\
8.15993120910295	0.0370742599930939\\
8.16299999999909	0.036946869779986\\
8.16892347724166	0.0369527713071507\\
8.17190109530616	0.0369202030627589\\
8.17651571062979	0.0367894633227792\\
8.18166033428385	0.0368950722741364\\
8.18499791323353	0.0368027293235119\\
8.18949234804917	0.0367312088947967\\
8.19375147477106	0.036743428280432\\
8.19870233404268	0.0367213828759985\\
8.20223692887972	0.0367968612661013\\
8.2068922674243	0.0368185933517113\\
8.21155342389184	0.0366910887700584\\
8.21520730654377	0.0367448961338334\\
8.22082104836738	0.0368939162059753\\
8.22413696230829	0.0365595020606196\\
8.22845325372811	0.0367259775274855\\
8.23338145376828	0.0367138132759019\\
8.23749398008539	0.0368014743567759\\
8.24168123800238	0.0367074093546062\\
8.24598155010704	0.0367503406948229\\
8.25011559844185	0.0366269071201872\\
8.25441062660559	0.036691868796673\\
8.25900044238774	0.0366347904225083\\
8.26251663158098	0.0365964213366151\\
8.26765020341468	0.03655285263734\\
8.27178309245934	0.0364436208799185\\
8.27599802689189	0.0366979137600954\\
8.28023271692784	0.036594536584226\\
8.28436676956142	0.0366403943423623\\
8.2887754817665	0.0366837235385814\\
8.29363342643835	0.0364197981758785\\
8.29776744846742	0.0364621389168329\\
8.30200569353781	0.0368623576871367\\
8.30621223169944	0.0365101703504485\\
8.31034625373497	0.0367902598270965\\
8.31531597824757	0.0365442625322693\\
8.31961393029908	0.036666043391588\\
8.32355540967595	0.0367263713869804\\
8.32800172982925	0.0364351098502699\\
8.33301444381324	0.0366291884842254\\
8.33632992034154	0.0363320442377947\\
8.34137083611027	0.0366217160785248\\
8.34511656543259	0.0366105732477162\\
8.34973062304844	0.0364691266614023\\
8.35404662260106	0.0364987322081319\\
8.3583624470544	0.0363356119736291\\
8.36313155579603	0.036464946757026\\
8.36667812944454	0.036370185583793\\
8.37237293385848	0.0362303452754115\\
8.3757153641537	0.0362409666244541\\
8.38000442738407	0.0363653113249497\\
8.38415917069718	0.0363290990769714\\
8.38829322332853	0.0362882074659123\\
8.39316731578921	0.0364193302343198\\
8.39727984210612	0.036403624650359\\
8.40139236841894	0.0361725687342778\\
8.40599999999779	0.036409230699786\\
8.41052559886484	0.0364679299140079\\
8.4142762503558	0.0363789655173855\\
8.4188415884892	0.0365717063428412\\
8.42354419900813	0.0365354234384397\\
8.42771837300563	0.0362602251768227\\
8.43208774964501	0.0363729364042955\\
8.43694555191446	0.036414392644171\\
8.44027177464726	0.0363041922123477\\
8.44533117923033	0.0364168318796485\\
8.44952341109578	0.0363895567153825\\
8.45315466197714	0.0366399325753934\\
8.45797113229326	0.0364502263085404\\
8.46268946230017	0.0365081318714075\\
8.46635161715697	0.0366204607367406\\
8.47055499928895	0.0364622665001463\\
8.47593527738672	0.0364478973181222\\
8.47935551183293	0.036559292285361\\
8.48395548187434	0.0364998859592519\\
8.4880895039118	0.0366899065466332\\
8.49250038835639	0.0365291501289469\\
8.49664520767849	0.0365311801223611\\
8.50133487197978	0.0363802757050086\\
8.50562484495304	0.0364960436474597\\
8.50975889758233	0.0363978813253008\\
8.51389178662699	0.0365403234007265\\
8.51900954801562	0.0364966758837981\\
8.52241238975523	0.0365096032466626\\
8.5264696458083	0.0365287270878873\\
8.53137157490457	0.0365514194798591\\
8.53573727027065	0.036602600513891\\
8.5398701593153	0.0365737628955092\\
8.54463868727855	0.03645148185831\\
8.54875119829078	0.0364458197062049\\
8.55327241862191	0.036620958873131\\
8.55758820910516	0.0366177636295012\\
8.5617211237519	0.036620646100669\\
8.56590601728416	0.0364787231344197\\
8.57031286913078	0.0366314716445711\\
8.57512299075359	0.0367235527756888\\
8.5792757893721	0.0367638054482837\\
8.58356595732698	0.0367494831519895\\
8.58848699857681	0.0365676894526873\\
8.5918858940254	0.0366947279382585\\
8.59598322901722	0.0367489540690024\\
8.60173198364271	0.0366825811967434\\
8.60480890915123	0.0367115673706746\\
8.60954967946097	0.0366572208988516\\
8.61450211940564	0.0366042383126293\\
8.6183172149726	0.0366743335019149\\
8.62308620626327	0.0366988542302234\\
8.62626786486669	0.0365462387973018\\
8.63073030089433	0.0365970360294505\\
8.63553432574534	0.0366160399837594\\
8.63966837837938	0.0366412302798004\\
8.64398395021356	0.0367172618170669\\
8.64893483925873	0.0365910808055277\\
8.65306889189449	0.0367043089853625\\
8.65663108066505	0.036816943863823\\
8.66139284921777	0.0367522307717714\\
8.66550537553432	0.0366144452943443\\
8.67050170505132	0.0367524607371933\\
8.67409648401077	0.0367920064727019\\
8.67875150319478	0.0367834408288117\\
8.68336349999757	0.0365748464154813\\
8.68711010526776	0.0368380863875509\\
8.69163165789376	0.0368165528063078\\
8.69594736700066	0.0367592543723981\\
8.7008982816461	0.0367823410351838\\
8.70425580281668	0.0366976693504221\\
8.70934719061423	0.0370249301001903\\
8.71348124324352	0.0364814603943704\\
8.71762546961129	0.0368914468983942\\
8.72196259667151	0.0366495321047589\\
8.72605793883372	0.036856558857246\\
8.73091399572887	0.0367527830657052\\
8.73511771499826	0.0365219024927804\\
8.73969095948945	0.0366474369648106\\
8.74339925463628	0.0366982213000577\\
8.74790924040031	0.0367937883346538\\
8.75247614651998	0.0366315999715237\\
8.75715501152257	0.036575602390653\\
8.76129928164662	0.0367062238441587\\
8.76485386913039	0.036752772588511\\
8.76946571702894	0.0366616466997671\\
8.77452991180933	0.0367655561093023\\
8.77845018563156	0.0367360511163164\\
8.78283532886018	0.0367373120091603\\
8.78711244136327	0.0365058826394218\\
8.79124648969161	0.036550161289688\\
8.79554711004076	0.0367014171414948\\
8.79969043354666	0.0365220200837816\\
8.80454918336907	0.0366143313314565\\
8.80828459756879	0.0366162921426121\\
8.81250072048516	0.0365182002512431\\
8.816976007114	0.0367186416284434\\
8.82196160755242	0.0366506598639516\\
8.82567463868979	0.0366162012020802\\
8.83022176386929	0.0366915919326624\\
8.83442504978532	0.0366729154202406\\
8.83853757610018	0.0365940328604568\\
8.84290899999975	0.0367527368634891\\
8.84819473347319	0.0365036132125317\\
8.85178342217191	0.0366813374536184\\
8.85590631989905	0.0365430743538461\\
8.86010262757974	0.0369545836324205\\
8.8650273248063	0.0365479673005659\\
8.86913983582685	0.0368655509310794\\
8.87350431294445	0.0367453848575645\\
8.8776372019891	0.0365616994298133\\
8.88177125462486	0.0367028573560473\\
8.88658891322549	0.0367069980370418\\
8.89055773115268	0.0365906421846232\\
8.89485981050049	0.0367332570194923\\
8.89995758535025	0.0366457038545599\\
8.90362099431114	0.0366156848357467\\
8.90781623864506	0.0369332191702894\\
8.9120710554365	0.0366730085346113\\
8.91702194030312	0.0368503278459468\\
8.92118583237623	0.0369555987361024\\
8.92547169416977	0.0366985745891859\\
8.92962087340239	0.0368397377361542\\
8.93389666985907	0.0365933787539021\\
8.93816547154726	0.0367216059826031\\
8.94354499999644	0.0368382889136743\\
8.94726655057787	0.0366689073655959\\
8.95145006685147	0.0365794957036988\\
8.95558411948856	0.0365249591374682\\
8.95981892572945	0.0365563068504917\\
8.96442587198169	0.0366935461698098\\
8.96898463300685	0.0365440773017179\\
8.97304189501708	0.0366179549907391\\
8.97748720057052	0.0366214544727342\\
8.98159972689314	0.036597737256194\\
8.98609099998879	0.0365439544331365\\
8.99030999431238	0.0367771224466741\\
8.99441844807318	0.0366422129988684\\
8.99955233829643	0.0366655629449644\\
9.00307068017441	0.0364265561498826\\
9.00720103838757	0.0365613697306866\\
9.01220434850728	0.0367667656737825\\
9.0162696920245	0.0364624079786363\\
9.02040888732774	0.0365736702825042\\
9.02544777809909	0.036619558013946\\
9.02880249430009	0.0366883877137872\\
9.0336813252217	0.0365439085911568\\
9.03793173114638	0.0366942232458878\\
9.04223511166533	0.0365965913840327\\
9.04632523943579	0.0367857766062031\\
9.05051522760125	0.0364934471864192\\
9.05514205831019	0.0366511298902963\\
9.05969507549447	0.0367796434108194\\
9.06345812651838	0.0369077476867447\\
9.0680502750555	0.0366663420495095\\
9.07278031862221	0.0365329996349541\\
9.07711262730605	0.0366724923624732\\
9.08080917213011	0.0365802479666089\\
9.08566232006647	0.0365851448378318\\
9.08971841250566	0.0365338509307087\\
9.09385246515321	0.0366061408394763\\
9.09817501849427	0.0365833203886008\\
9.10229627169343	0.0367377438354056\\
9.10721516216178	0.0364072181986885\\
9.11222192188859	0.0365938715769431\\
9.11569794879086	0.0365844938646192\\
9.11983083783016	0.0365316201086044\\
9.12414651315444	0.0366962084294032\\
9.12877708386614	0.0366224477714887\\
9.1332326098124	0.0367032688425591\\
9.13709210028121	0.0365547864597779\\
9.14202265292103	0.0366492792300279\\
9.14587963956868	0.0367894067125169\\
9.15013076386121	0.0367238550053509\\
9.15445040825613	0.0368919447761805\\
9.15857879640957	0.0367359592971015\\
9.16276563869643	0.0366757539600462\\
9.16766533002382	0.0365479069169211\\
9.17180125271841	0.0363816211793414\\
9.17604754849677	0.0366576174312084\\
9.18038675752387	0.0366825364253607\\
9.1842480839195	0.036410118415538\\
9.18867419629825	0.0367358851925987\\
9.19346218349595	0.0366178206931758\\
9.19771895968628	0.0367378184828118\\
9.20241075835263	0.0367367665337277\\
9.20734068798262	0.0368507652444889\\
9.2102703832387	0.0365339232408324\\
9.21483874253206	0.036793132268245\\
9.21944753769734	0.0366451179174323\\
9.22364017606118	0.0366295569532639\\
9.22808449928864	0.0368018929098102\\
9.23219682147807	0.0366023286426073\\
9.23716355618187	0.036716303440943\\
9.24129763513561	0.036857318425943\\
9.24622411450409	0.0366283036344821\\
9.24972106657552	0.0366325001401256\\
9.2538735163586	0.0366593490347633\\
9.25814780725692	0.0368602858301453\\
9.26288920896218	0.0368442087489616\\
9.26727615706509	0.036866566441699\\
9.27170612722475	0.0368920869247519\\
9.27572467283154	0.0367098417417963\\
9.28024736273568	0.036626873149986\\
9.28435988904316	0.0366393420079747\\
9.2885631749618	0.0366979046379055\\
9.2932592389758	0.0367352229057472\\
9.29806256209552	0.0365925367044045\\
9.30099093172236	0.0366807298376845\\
9.30592145804421	0.0366023871061343\\
9.31080642289821	0.0367011087027956\\
9.31505236131383	0.0366854647841099\\
9.31923877525007	0.0367677626317201\\
9.32337166430034	0.0367350468697492\\
9.32768810448152	0.0367471070556481\\
9.33176398863504	0.0367111431578304\\
9.3365142655112	0.0368760415797996\\
9.34090739402672	0.0366395816539836\\
9.34504144665037	0.036716068731348\\
9.3492754667018	0.0367233364750833\\
9.35349059317822	0.0367953524674666\\
9.35762350782233	0.0364436069468787\\
9.36214092765347	0.0370382018583463\\
9.36689129587165	0.0367064596869386\\
9.37042131863173	0.03669183803128\\
9.37544209595582	0.0368459909347744\\
9.3794732139257	0.0369174773525685\\
9.38366711798398	0.0365804988252143\\
9.38863599999797	0.0367360956680275\\
9.39287010660978	0.0366684100250833\\
9.39691102061335	0.0366961255377223\\
9.40109374343455	0.0366269072198645\\
9.4062709110928	0.0367360030483708\\
9.40926437411136	0.0367223194775143\\
9.41436012943424	0.0367986829792468\\
9.41885431152739	0.0366617307399725\\
9.42258518207691	0.0367488642714135\\
9.42730277240501	0.0366969491001339\\
9.43143682502784	0.0366125986274696\\
9.43585706141416	0.0366999117013936\\
9.44003432978557	0.0369603849097203\\
9.44483751883412	0.0367046665691458\\
9.44899243057345	0.0366405470479344\\
9.45328346482308	0.0368215552679634\\
9.45820816204459	0.0367912074825844\\
9.46155034612427	0.0365703553052669\\
9.46652399288616	0.0366395115120161\\
9.47081803840373	0.0366501382923322\\
9.47495017496785	0.0365930415789857\\
9.47926588406992	0.036767913333117\\
9.48388168704858	0.0367411641289039\\
9.48762601984363	0.036789602630853\\
9.49219708818991	0.0366244498520694\\
9.4968006657179	0.0366390793868512\\
9.5009341180708	0.0366618884537238\\
9.50524996445923	0.0365242689385016\\
9.50938398649538	0.0366458838053254\\
9.51445797155366	0.0366544699120943\\
9.51787118349648	0.0365930947121297\\
9.52268530613446	0.0367339893861851\\
9.52692208381084	0.0367264051216524\\
9.53114893883515	0.036737253053079\\
9.53559599573923	0.0367124329852512\\
9.53979869985249	0.0366501518292889\\
9.54391122617325	0.0366307678057345\\
9.54868350497959	0.0368517759867184\\
9.55299907681903	0.0368622055531555\\
9.55713309958213	0.0365921530890951\\
9.56126985988242	0.0366146213603446\\
9.56627783482247	0.0368754216575835\\
9.56970982503206	0.0366062325697692\\
9.57451293883457	0.0364253365555968\\
9.57897824094446	0.0365691789981418\\
9.58311160909622	0.0367527578778923\\
9.58724565743153	0.0365486473956072\\
9.59179966773914	0.0367821344012297\\
9.59678080369545	0.036668445379266\\
9.60009491748756	0.0368407464961933\\
9.60411413228788	0.0366566900546793\\
9.60986304694259	0.0368423178042232\\
9.6135930351858	0.0368196804965019\\
9.61781246268833	0.0366546956742593\\
9.62276389979261	0.0366688279711053\\
9.62614398527994	0.0368671839268461\\
9.63060680938656	0.0365683653869835\\
9.63471933570744	0.0367360984020784\\
9.63951426119612	0.0367775588906925\\
9.64445821195356	0.0367590246003032\\
9.64706913229217	0.0365911830297926\\
9.65199673622913	0.0364144044665625\\
9.65701047226295	0.0366612321242135\\
9.66111776244098	0.0365426666265611\\
9.66543127527847	0.0366380778605405\\
9.66893497867195	0.0364918945088185\\
9.67454503839969	0.0365916646186643\\
9.67798463276023	0.036650096588586\\
9.68236399999728	0.0366945053769243\\
9.68712823668274	0.0366884456006922\\
9.69176802814842	0.0365269080733046\\
9.69592566999179	0.0366256605009599\\
9.70052999431235	0.0365623398917057\\
9.70422432859498	0.0366226141012311\\
9.70829133854914	0.0366524384229093\\
9.71237419344929	0.0366048436555353\\
9.717394897581	0.0365179782236664\\
9.72150742390199	0.0365555272246322\\
9.72563070313212	0.0366971400923774\\
9.72982265718807	0.0365648112844694\\
9.73475085349381	0.0365703246633357\\
9.73889484353263	0.0365979088505727\\
9.74241017697297	0.0367072028108238\\
9.7470883695894	0.0362711482468744\\
9.75131076118964	0.0365016137814999\\
9.7556264893411	0.0364807763833198\\
9.76057737837981	0.036375361317427\\
9.76482194622189	0.0363463330021319\\
9.76940400426288	0.0365145730173193\\
9.77316105547307	0.0362297850141762\\
9.77773279769635	0.0367164550096879\\
9.78132292459839	0.0365684726566829\\
9.78711485347981	0.0364957920053671\\
9.78954500001163	0.0362590178093617\\
9.79514218976942	0.0365745980875644\\
9.79843511940634	0.0363148310590847\\
9.80345552335437	0.0364652595471552\\
9.80838609238586	0.0362781398758051\\
9.81172209666125	0.0363960221310258\\
9.81750373511498	0.0361080240583112\\
9.82081308108582	0.0363360049240255\\
9.82512402489094	0.0362331194929128\\
9.82912809530532	0.0362723546702235\\
9.83405862161423	0.0365242846878381\\
9.83817114793575	0.0362197013474562\\
9.84237443385874	0.0362632693507335\\
9.84648637837481	0.0362178160871472\\
9.85141690469666	0.0362520410496197\\
9.85562033119535	0.0362831047456738\\
9.85973284221573	0.036272937247215\\
9.86386078822851	0.0362823106108652\\
9.86886652916494	0.0364373349757065\\
9.87295811095876	0.0360863936480716\\
9.877909	0.0363822921027248\\
9.88140191749783	0.0362697013569761\\
9.88635397012117	0.0360949334779661\\
9.88964907823294	0.0362102261713776\\
9.89469421763552	0.0359369866870525\\
9.89832716784313	0.0361077896985356\\
9.90273203072625	0.0361520019657956\\
9.90851129446462	0.0360406942471447\\
9.9113369061103	0.0361863757880303\\
9.91596209788388	0.0363479141928385\\
9.92012088059764	0.0360098532650849\\
9.9250514179047	0.0360276367250359\\
9.92978229878662	0.0360154900982443\\
9.93318777951321	0.0360061441960096\\
9.93732183214904	0.0361831109931133\\
9.94163740398357	0.0361160443443897\\
9.94581799999462	0.036174752108192\\
9.9499066728295	0.0362166773575926\\
9.95501188283847	0.0359554737573214\\
9.95903815789231	0.0362340178732147\\
9.96396810242184	0.0360886649308848\\
9.96838136620307	0.0359456563981103\\
9.97203374395032	0.0359627290353002\\
9.97700732290104	0.0367740221248507\\
9.980616289976	0.0355955455977754\\
9.98471194101426	0.0361278446535005\\
9.99056335606936	0.0356943217252531\\
9.99360113086823	0.0358624019709473\\
9.99795800995414	0.036387385337506\\
10.0026860725556	0.0357705743309329\\
10.0070015341318	0.0362669812051567\\
10.0112729999972	0.0360188559824092\\
};
\addlegendentry{(a) experiment \cite{mathieu2012}}

\addplot [color=pink,line width=2.0pt]
  table[row sep=crcr]{%
0	1.06586075055872e-08\\
0.05	0.0156406320535073\\
0.1	0.0310610866707809\\
0.15	0.0419914351531537\\
0.2	0.0491735254110437\\
0.25	0.0515144208696756\\
0.3	0.0524712455897213\\
0.35	0.0529179954031152\\
0.4	0.0531675830205042\\
0.45	0.05332467917442\\
0.5	0.0534268949557977\\
0.55	0.053493485302806\\
0.6	0.0535417903678147\\
0.65	0.0535763210737653\\
0.7	0.0536008061351897\\
0.75	0.0536194912714351\\
0.8	0.0536318384513874\\
0.85	0.0536415900609207\\
0.9	0.0536496632529682\\
0.95	0.0536560827466952\\
1	0.0536618876576426\\
1.05	0.0536662478258092\\
1.1	0.053669324245191\\
1.15	0.0536723957178592\\
1.2	0.0536744857284152\\
1.25	0.0536681948295827\\
1.3	0.0536373132870687\\
1.35	0.0535693902847145\\
1.4	0.0534553121076685\\
1.45	0.0532890040847414\\
1.5	0.0530667868790225\\
1.55	0.0527865670246883\\
1.6	0.0524481415076565\\
1.65	0.0520528310722865\\
1.7	0.0516032300097465\\
1.75	0.0511026975866423\\
1.8	0.0505569025259027\\
1.85	0.049972092355602\\
1.9	0.0493552279080159\\
1.95	0.0487142312845305\\
2	0.0480574936378539\\
2.05	0.0473934032336891\\
2.1	0.0467304500584112\\
2.15	0.046077028277978\\
2.2	0.0454410578149536\\
2.25	0.0448298700821708\\
2.3	0.0442502261326809\\
2.35	0.0437080941559676\\
2.4	0.0432086053066476\\
2.45	0.0427560139037473\\
2.5	0.042350829174321\\
2.55	0.0419869570143308\\
2.6	0.0416573400827236\\
2.65	0.0413581619256439\\
2.7	0.0410854747258774\\
2.75	0.0408355408036917\\
2.8	0.0406061969284076\\
2.85	0.0403941201437521\\
2.9	0.04019754292935\\
2.95	0.0400151742862593\\
3	0.0398457123874545\\
3.05	0.0396880627366605\\
3.1	0.0395410410741448\\
3.15	0.0394036262021063\\
3.2	0.0392753033441198\\
3.25	0.0391553404150247\\
3.3	0.0390430715150405\\
3.35	0.0389379844845896\\
3.4	0.0388397271822483\\
3.45	0.038747966300126\\
3.5	0.0386619536298222\\
3.55	0.0385811562903216\\
3.6	0.0385053273414391\\
3.65	0.0384340252376441\\
3.7	0.038366894168724\\
3.75	0.0383036825223047\\
3.8	0.0382442078802285\\
3.85	0.0381882366739814\\
3.9	0.0381355424440075\\
3.95	0.0380856816301963\\
4	0.0380385349049535\\
4.05	0.0379939952430195\\
4.1	0.0379520164437685\\
4.15	0.0379122645004375\\
4.2	0.0378745303316924\\
4.25	0.0378386170530902\\
4.3	0.037804503146657\\
4.35	0.0377720411337448\\
4.4	0.0377412017766075\\
4.45	0.037711863543943\\
4.5	0.0376839485025428\\
4.55	0.0376573287624675\\
4.6	0.0376317881796446\\
4.65	0.0376073189736939\\
4.7	0.0375838719991011\\
4.75	0.0375614316125562\\
4.8	0.0375399006073155\\
4.85	0.0375192179535313\\
4.9	0.0374993774253506\\
4.95	0.03748026019084\\
5	0.0374617899985975\\
5.05	0.0374439637891569\\
5.1	0.0374267882897482\\
5.15	0.0374102106789501\\
5.2	0.0373942127650477\\
5.25	0.0373787902962735\\
5.3	0.0373638888442772\\
5.35	0.0373494624044451\\
5.4	0.0373354644856051\\
5.45	0.0373219300765636\\
5.5	0.0373088486525471\\
5.55	0.0372962189185892\\
5.6	0.037283980900141\\
5.65	0.0372721373585427\\
5.7	0.0372606700912451\\
5.75	0.0372495707728414\\
5.8	0.0372388488613765\\
5.85	0.0372284642529684\\
5.9	0.0372183668704347\\
5.95	0.0372085460051007\\
6	0.0371990045502538\\
6.05	0.0371897394825571\\
6.1	0.0371807302197976\\
6.15	0.0371719957325868\\
6.2	0.0371635336922464\\
6.25	0.0371553387915258\\
6.3	0.0371474080962027\\
6.35	0.0371397371638387\\
6.4	0.0371323430676164\\
6.45	0.0371251732279101\\
6.5	0.0371182033017914\\
6.55	0.0371114324988865\\
6.6	0.0371048155764906\\
6.65	0.0370983665477923\\
6.7	0.0370920742042982\\
6.75	0.0370859419294518\\
6.8	0.0370799664050226\\
6.85	0.0370741393503004\\
6.9	0.0370684646750083\\
6.95	0.0370629342586963\\
7	0.0370575489365757\\
7.05	0.0370522927225737\\
7.1	0.0370471618862511\\
7.15	0.0370421688024135\\
7.2	0.0370372831227752\\
7.25	0.0370325244147836\\
7.3	0.0370278876331965\\
7.35	0.0370233648226133\\
7.4	0.0370189675051323\\
7.45	0.0370146837575357\\
7.5	0.0370105219126966\\
7.55	0.0370064774333934\\
7.6	0.0370025483762184\\
7.65	0.0369987236279558\\
7.7	0.0369949702487371\\
7.75	0.0369913008900936\\
7.8	0.0369877173307688\\
7.85	0.0369842124461602\\
7.9	0.0369808055232542\\
7.95	0.0369774873968857\\
8	0.0369742504391031\\
8.05	0.0369710964185604\\
8.1	0.0369680067887923\\
8.15	0.0369649901128797\\
8.2	0.0369620452203795\\
8.25	0.0369591519218224\\
8.3	0.0369563220031516\\
8.35	0.0369535299730128\\
8.4	0.0369507925659617\\
8.45	0.0369481109953049\\
8.5	0.0369454723485495\\
8.55	0.0369428931219083\\
8.6	0.036940362630041\\
8.65	0.0369378836670801\\
8.7	0.0369354678495057\\
8.75	0.0369330970014731\\
8.8	0.0369307823684967\\
8.85	0.0369285220490654\\
8.9	0.0369263075658309\\
8.95	0.0369241588911314\\
9	0.0369220618900258\\
9.05	0.0369200192871967\\
9.1	0.0369180428433471\\
9.15	0.0369161123011534\\
9.2	0.0369142433905838\\
9.25	0.036912427916914\\
9.3	0.0369106529599732\\
9.35	0.0369089254422735\\
9.4	0.0369072270777613\\
9.45	0.0369055744527408\\
9.5	0.0369039618799098\\
9.55	0.0369023799119251\\
9.6	0.0369008459079481\\
9.65	0.0368993448562005\\
9.7	0.0368978702721291\\
9.75	0.0368964319008406\\
9.8	0.0368950127236205\\
9.85	0.0368936221623887\\
9.9	0.0368922608645816\\
9.95	0.0368909205703171\\
10	0.036889613340478\\
};
\addlegendentry{homogeneous bonding}
\addplot [color=green, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0	0\\
	0.0130909999999999	0.00409503219163221\\
	0.0220735462304409	0.00690488767592061\\
	0.0305173527738267	0.00954621845592317\\
	0.0439197981520972	0.0137386748256452\\
	0.0519154625719766	0.0162398208738374\\
	0.0609999352773833	0.0190815599853238\\
	0.0709516102418202	0.0221945709120601\\
	0.0825609487908973	0.0258261199588499\\
	0.0932729999999998	0.0290220490825082\\
	0.100725123044097	0.030957652838781\\
	0.11307178606965	0.0334191197159186\\
	0.121296808102347	0.0348610483970474\\
	0.13043076671408	0.0363399182042695\\
	0.143353046941679	0.0383127969040367\\
	0.152494117797696	0.0396661497107513\\
	0.160676200426441	0.0408554264653735\\
	0.172695415362735	0.0425744990281129\\
	0.181740268136558	0.0438439068781017\\
	0.194035740582801	0.0453945150555221\\
	0.202248083926029	0.0462580022805484\\
	0.212481483641537	0.0471618549429213\\
	0.220909000000001	0.0478080495340172\\
	0.233513621621624	0.0486176908494773\\
	0.241963267945982	0.0490894401649341\\
	0.250303740882913	0.0495025389442704\\
	0.263773198336537	0.0500606094989419\\
	0.272425913290678	0.0503725894334866\\
	0.280791904761907	0.0506423763990249\\
	0.293142298719766	0.0509870085913658\\
	0.302568846350831	0.051222491914001\\
	0.311318581792314	0.0514184349347149\\
	0.324310677098145	0.0516762271556141\\
	0.332880235963048	0.0518296201468307\\
	0.341202934101092	0.0519655789262513\\
	0.350236068230281	0.0521006905659367\\
	0.363482445234704	0.0522742062243423\\
	0.371797675675681	0.052373412445069\\
	0.380892778251614	0.0524724331702105\\
	0.393349517780932	0.052592592200492\\
	0.401677249679895	0.0526675750324047\\
	0.410878358463713	0.0527436742130716\\
	0.424048971550503	0.0528396081572456\\
	0.431910403982915	0.0528905644881801\\
	0.440999999999993	0.0529455668541808\\
	0.454409822190607	0.0530212957550033\\
	0.462878645803699	0.0530649298055738\\
	0.471114655761035	0.0531029562525067\\
	0.480319608194616	0.0531424710081589\\
	0.490091000000004	0.053182270221399\\
	0.50179489402559	0.0532256851431869\\
	0.510110128642505	0.0532539205021313\\
	0.523077479374114	0.0532942784922209\\
	0.532197910384062	0.0533207928477721\\
	0.541265229193345	0.0533456190814826\\
	0.553343417413581	0.0533747905096852\\
	0.562273682788076	0.0533953660324783\\
	0.570876471215373	0.0534146064288307\\
	0.583745073968677	0.0534402118779363\\
	0.592878886201977	0.0534565323003945\\
	0.600842395448094	0.0534696547295916\\
	0.614264383237371	0.0534906834795253\\
	0.622687229018523	0.053503217615619\\
	0.631779573896367	0.0535159317012632\\
	0.640020319829394	0.0535273197371578\\
	0.652897478873256	0.0535444944953562\\
	0.661581450924594	0.0535551418598455\\
	0.670715263157918	0.0535653584704705\\
	0.683922095238089	0.0535789420459173\\
	0.692183163584605	0.0535865608988644\\
	0.700499461265116	0.0535936081806854\\
	0.714035628733964	0.0536046355176633\\
	0.72206064509249	0.0536107150610332\\
	0.731323691421218	0.0536172996284878\\
	0.744334540867123	0.0536263281307495\\
	0.752601422174865	0.0536320118646244\\
	0.760940394456198	0.0536377545891984\\
	0.770009483685277	0.0536439519254139\\
	0.783266460881864	0.0536522633522037\\
	0.791491513513506	0.0536569061081871\\
	0.803954801663456	0.053663598497619\\
	0.812832045486822	0.0536681742384877\\
	0.822918789473741	0.0536731992745204\\
	0.835496648648579	0.0536787003737618\\
	0.843724844430272	0.0536819158625767\\
	0.851637118776683	0.0536847828341495\\
	0.860285419630192	0.0536878252484543\\
	0.873531380241637	0.0536924907018284\\
	0.881846988620182	0.0536953869329782\\
	0.89230612375535	0.0536988552147022\\
	0.900020944523533	0.0537012428663444\\
	0.913266701280265	0.0537053538805773\\
	0.921290805377719	0.0537078251277991\\
	0.930158968705574	0.0537105834789491\\
	0.942804717850261	0.0537144306781147\\
	0.951191270270297	0.0537168352056807\\
	0.96050194736841	0.0537190545918753\\
	0.973745510668568	0.0537218421935111\\
	0.982121881223315	0.0537235268925202\\
	0.990571320056878	0.0537251826011766\\
	1.0035316851457	0.0537277087591553\\
	1.01242262162157	0.0537294400574429\\
	1.02087108250354	0.053731094014888\\
	1.03425845838673	0.0537336881657508\\
	1.04253504694164	0.0537352535706086\\
	1.05158275391184	0.0537368415115113\\
	1.06025122530203	0.0537383213238464\\
	1.07365243029873	0.053740517413793\\
	1.08136895732573	0.0537417491492079\\
	1.09036837553337	0.053743142859242\\
	1.1029462347084	0.053745124745046\\
	1.11221385917492	0.0537464884922646\\
	1.12048080085352	0.0537475336724829\\
	1.13357922456815	0.0537488656988277\\
	1.14233210241811	0.0537497644262417\\
	1.15094579231873	0.0537506459081846\\
	1.16400055476525	0.0537519711753229\\
	1.17244918265805	0.0537527970516253\\
	1.1807105149361	0.0537535348805138\\
	1.19411327149959	0.0537545156660352\\
	1.20305338549057	0.0537549223137123\\
	1.21136919772399	0.0537550604406125\\
	1.22091433712655	0.0537547465311407\\
	1.23353015611016	0.0537534577581549\\
	1.24197325657431	0.0537520134276303\\
	1.2503912963753	0.0537500518546918\\
	1.26379312233304	0.0537452537841103\\
	1.27175753200566	0.0537414642111127\\
	1.28089134423896	0.0537360710032271\\
	1.29027299999996	0.0537294114736783\\
	1.30245197938878	0.0537189579760536\\
	1.31079612476011	0.0537107505935675\\
	1.3206259104479	0.0536997086781662\\
	1.33247241536274	0.0536841887270102\\
	1.34136943812223	0.053671195103998\\
	1.35490900000011	0.0536487078105483\\
	1.36290902842923	0.0536340737617817\\
	1.37171627959056	0.0536166851263909\\
	1.38094322475113	0.0535969641370553\\
	1.39344254196301	0.0535675761018504\\
	1.40257577240399	0.0535443585869775\\
	1.4103495211269	0.0535234814332908\\
	1.42371976391557	0.0534843001295894\\
	1.43208717839369	0.0534581666151349\\
	1.44067720625894	0.0534298196802507\\
	1.4502840819462	0.0533962008206484\\
	1.46235284379015	0.0533509945535944\\
	1.47209691891893	0.053312397363113\\
	1.48405051493602	0.0532621767574474\\
	1.49297577469795	0.0532227741491176\\
	1.50237839260304	0.0531794246082832\\
	1.51068785704133	0.0531395975053086\\
	1.52343823175415	0.0530752429490024\\
	1.53257659459465	0.0530270705787749\\
	1.54032796159324	0.0529849274675176\\
	1.55331945344717	0.0529107815771596\\
	1.56206966922557	0.0528589488605152\\
	1.57115335277385	0.0528033617013344\\
	1.58366605120915	0.0527235655530306\\
	1.59289872688453	0.0526626480583763\\
	1.60126945582592	0.0526058844654428\\
	1.61391031669875	0.0525170551046616\\
	1.62275034044081	0.052453022473682\\
	1.63758759820858	0.0523417911073562\\
	1.64349311948778	0.0522961722061281\\
	1.65324479516362	0.0522193366246317\\
	1.66162337619989	0.0521518321167634\\
	1.670129007112	0.0520818610079655\\
	1.68322906325548	0.0519709173602238\\
	1.69190691322895	0.051895754886548\\
	1.70025741101151	0.0518221490378802\\
	1.7136270128044	0.0517011206610441\\
	1.72271908321497	0.0516170987731278\\
	1.73046896301572	0.0515444063413155\\
	1.74386960767585	0.0514158037940132\\
	1.75226009852852	0.0513338736090567\\
	1.76140462019893	0.0512432146583495\\
	1.77426714367029	0.0511132838809542\\
	1.78253641251772	0.0510284788962259\\
	1.79152149680185	0.0509351788838436\\
	1.80491318682021	0.0507937761524273\\
	1.81313867306298	0.0507057769953275\\
	1.82163487482187	0.0506139559522491\\
	1.83090249928866	0.0505126640784765\\
	1.84348458677071	0.0503732351474626\\
	1.85181414395424	0.0502799796352327\\
	1.86037291186946	0.0501834109384651\\
	1.87361970981507	0.0500322342979933\\
	1.88204736628742	0.0499352908465248\\
	1.89126445454554	0.0498285358717016\\
	1.90381683098627	0.0496819622832059\\
	1.91216430583199	0.0495839083212742\\
	1.92119390405095	0.0494772965587088\\
	1.93069490042642	0.0493645974144454\\
	1.94223235419635	0.0492270191195526\\
	1.95120470166462	0.0491196581382836\\
	1.9604064708392	0.0490091816091196\\
	1.97303069630148	0.0488571324708453\\
	1.9814811769723	0.0487551465106311\\
	1.99023615866921	0.0486493168788632\\
	2.0032064545456	0.0484923387056101\\
	2.01175366145074	0.0483888057628995\\
	2.02086594736866	0.0482784371877118\\
	2.03344264295846	0.0481262117270401\\
	2.0425483467691	0.0480161638930779\\
	2.05058027292115	0.0479192121353594\\
	2.06436026884777	0.047753390562841\\
	2.07214161308675	0.0476600251128087\\
	2.08109639687023	0.0475528831069934\\
	2.09370258208954	0.047402790873288\\
	2.10275843598866	0.047295463235761\\
	2.11120899147128	0.0471957560305639\\
	2.12019233285895	0.0470902607920773\\
	2.13343867140794	0.0469359295543589\\
	2.14190835467349	0.0468378675965323\\
	2.15476338131799	0.0466902726001617\\
	2.1639461776831	0.0465857112280321\\
	2.17170441151377	0.0464979452403799\\
	2.18065021049242	0.0463975207307949\\
	2.19421468181818	0.0462469857554662\\
	2.2021418179234	0.0461598632934904\\
	2.21100509672846	0.0460632930829776\\
	2.22436391471211	0.045919722376953\\
	2.23249219630199	0.0458333442741999\\
	2.24160224071698	0.0457375533564969\\
	2.25412358036951	0.0456078085956784\\
	2.26260462162129	0.0455210583837742\\
	2.27157262304407	0.0454304332268376\\
	2.28023584197056	0.0453439270436526\\
	2.29307528023001	0.0452180494059217\\
	2.30199026102393	0.045131928209268\\
	2.31043911379797	0.0450513655338558\\
	2.32373560810782	0.0449270027138863\\
	2.33223720614608	0.0448487637306263\\
	2.34109376955926	0.0447683883730116\\
	2.35352180170571	0.0446577614330851\\
	2.36240284068296	0.0445800105785801\\
	2.37166930156482	0.0445000902644495\\
	2.38420085275312	0.0443940171776089\\
	2.39234095841394	0.0443261372024156\\
	2.40160020768139	0.0442500203870433\\
	2.41390958208986	0.0441506132565047\\
	2.42345100711249	0.0440748281298174\\
	2.43130502944987	0.0440132165029196\\
	2.44016707539092	0.0439446443534595\\
	2.45364729445198	0.0438423162650405\\
	2.46119455903319	0.0437858180593281\\
	2.4702579494567	0.0437188474042011\\
	2.48297632245689	0.0436264980808804\\
	2.4921308022767	0.0435609467703283\\
	2.50057889473678	0.0435011096687349\\
	2.51398076173579	0.0434077274857358\\
	2.52242940369608	0.0433496160965148\\
	2.53069072190663	0.0432934024450604\\
	2.54409349253714	0.0432036755616248\\
	2.55304349502174	0.0431446038558833\\
	2.56099161450906	0.043092691420156\\
	2.57014151728562	0.0430336657905969\\
	2.58349907426408	0.042948910665774\\
	2.59155900142269	0.0428984243749418\\
	2.60009473115178	0.0428455269044814\\
	2.61340332147972	0.0427644070952702\\
	2.62181401983384	0.0427137454031649\\
	2.63093870717821	0.0426593980994712\\
	2.64352221408243	0.0425855131689531\\
	2.65225759459496	0.0425348562930877\\
	2.66139140682865	0.0424824753115602\\
	2.673818	0.0424122676646061\\
	2.68212397226205	0.0423658998024496\\
	2.69135115280721	0.0423149716725292\\
	2.70030893172116	0.0422661052538652\\
	2.71320154054104	0.0421968354281817\\
	2.72153065428976	0.0421526147083397\\
	2.73009555334271	0.0421075943677284\\
	2.73918457640379	0.0420604246835437\\
	2.74334129850801	0.0420390632333141\\
	2.75247271783891	0.0419924104478775\\
	2.76016374280255	0.0419534905285439\\
	2.77338078425059	0.0418875621512575\\
	2.78216707539122	0.0418442635835223\\
	2.7909657752485	0.0418013476241822\\
	2.80372877256636	0.0417400125142637\\
	2.8128170768135	0.0416968796489773\\
	2.8210847157492	0.0416580530786486\\
	2.83021841251825	0.0416156133459368\\
	2.8426467510671	0.0415587289622599\\
	2.85137747155099	0.0415192184189535\\
	2.86053578822822	0.0414782385214157\\
	2.87372168522085	0.0414200686161905\\
	2.8823152844951	0.0413825932600544\\
	2.89069716287378	0.0413463752120536\\
	2.90334068990083	0.0412925101000634\\
	2.91222373623602	0.0412550952274757\\
	2.92087525604565	0.0412190244214311\\
	2.93345931769717	0.0411672631932038\\
	2.94272655761064	0.0411296133413706\\
	2.95117617852054	0.0410956321543496\\
	2.96385876312435	0.0410453485994424\\
	2.9728389829303	0.041010173754427\\
	2.98175287766659	0.0409756300997847\\
	2.99000504477635	0.0409439709937073\\
	3.00295622617329	0.0408949928721854\\
	3.01127453393067	0.0408638865961161\\
	3.02049079231891	0.0408297700667123\\
	3.03385232574692	0.040781028265402\\
	3.04151827596006	0.0407533380639028\\
	3.05154323992295	0.0407175084598244\\
	3.0636843550862	0.0406746235494474\\
	3.07245451920357	0.0406439679542604\\
	3.0809039182078	0.0406146937689048\\
	3.09427494950266	0.0405689983903784\\
	3.10200047631244	0.0405428603295143\\
	3.11101574537704	0.0405126543285357\\
	3.12000489907589	0.0404828194916528\\
	3.13243343527691	0.0404421208900804\\
	3.14131533143616	0.0404133348906203\\
	3.15481300426684	0.0403701949588224\\
	3.16304285156717	0.0403441890689745\\
	3.1722457567553	0.0403154005983163\\
	3.18048462189154	0.0402898653783678\\
	3.19409705832029	0.0402482683412767\\
	3.20199592189579	0.0402243835187887\\
	3.21079465931834	0.0401980105201138\\
	3.22403236059713	0.0401588630540817\\
	3.23255867661595	0.0401339096655165\\
	3.24168473128658	0.0401074556923747\\
	3.250011135749	0.0400835146197497\\
	3.26316091607359	0.0400461977290082\\
	3.27139295021288	0.0400230450645813\\
	3.28012939829278	0.0399986903085765\\
	3.2929471229555	0.03996337833723\\
	3.30119108253356	0.0399408868795917\\
	3.31024757041279	0.0399163956806454\\
	3.32354925035542	0.0398808933860407\\
	3.33186375889097	0.0398589147602\\
	3.34079402752832	0.0398355296146867\\
	3.35285718809894	0.0398042940210888\\
	3.36296593816646	0.0397784036710146\\
	3.37500000000045	0.0397479277567734\\
	3.38463648079564	0.0397237847639347\\
	3.39221865812977	0.0397049372691778\\
	3.40199999999972	0.0396808271990647\\
	3.4136318648654	0.039652461930354\\
	3.42268460625459	0.0396305908515739\\
	3.43089882859072	0.0396109115391775\\
	3.44514831578788	0.0395771740145355\\
	3.45237560563459	0.0395602191920282\\
	3.46056341536293	0.0395411324636356\\
	3.4731820000001	0.0395120489023422\\
	3.48124749928872	0.0394936103362847\\
	3.49071195877741	0.039472174934398\\
	3.50406691963038	0.0394422675037189\\
	3.51238631306013	0.0394238057018964\\
	3.52139212802411	0.0394039687713619\\
	3.53381432219161	0.0393768975238959\\
	3.54285092176332	0.0393573789602354\\
	3.55106181893788	0.0393397786063093\\
	3.56352741266745	0.0393133291579264\\
	3.57165605974367	0.0392962279171352\\
	3.58074681934644	0.0392772594579229\\
	3.5932768143685	0.0392513875659804\\
	3.60271371357578	0.0392320797716969\\
	3.61091004798457	0.0392154257848769\\
	3.62349657746408	0.0391901255860598\\
	3.63165184779475	0.0391738544279853\\
	3.64041680369853	0.0391564925482025\\
	3.65346106183437	0.0391309093781135\\
	3.66211102133805	0.0391140885768169\\
	3.67067664148663	0.0390975403070837\\
	3.68265728937143	0.0390746210894903\\
	3.69091580085311	0.0390589320896393\\
	3.70385038451696	0.0390346093989889\\
	3.71259040440713	0.0390183088930393\\
	3.7208891180656	0.0390029434115626\\
	3.73311117496389	0.0389805345615569\\
	3.74154500000063	0.0389651995257525\\
	3.75018545234844	0.0389496020618848\\
	3.75860316631143	0.0389345371043707\\
	3.76333245553388	0.0389261255904023\\
	3.77070444950139	0.0389130589080845\\
	3.7831275519209	0.038891264576486\\
	3.7915142823621	0.0388766761694765\\
	3.8001362914012	0.0388617855704587\\
	3.81314606116591	0.0388395775526489\\
	3.82189992253466	0.0388247507388464\\
	3.83397558208987	0.0388044962839032\\
	3.84203807805493	0.0387910734744293\\
	3.85062080938839	0.0387768859310817\\
	3.86267259317289	0.0387571457254788\\
	3.8715864352762	0.0387426685871408\\
	3.88363865884847	0.0387232723247754\\
	3.89232138975958	0.0387094112099487\\
	3.90060920742605	0.0386962671160078\\
	3.91268229001258	0.0386772977346084\\
	3.92144556301903	0.0386636293822298\\
	3.93025003129504	0.0386499830052666\\
	3.94240027311499	0.0386313273106377\\
	3.95074750213336	0.0386186038839217\\
	3.96345743496839	0.0385994211153127\\
	3.97186690896062	0.038586826841406\\
	3.98026480921933	0.0385743356662697\\
	3.99220959667048	0.0385567266471837\\
	4.00094216216248	0.0385439524437646\\
	4.01303003777244	0.0385264238151578\\
	4.02176401778122	0.0385138556130687\\
	4.03381580156514	0.0384966624270863\\
	4.04227321961639	0.0384846943017522\\
	4.05082381792255	0.0384726739872581\\
	4.06339236842045	0.0384551866002243\\
	4.0717380345711	0.0384436636867674\\
	4.08052084352782	0.0384316278481577\\
	4.09285907249462	0.0384148782723727\\
	4.10081834139427	0.0384041532891233\\
	4.11316760739681	0.0383876670569537\\
	4.12213613940173	0.0383757937771069\\
	4.13110205374343	0.0383640119840184\\
	4.14081800000059	0.0383513513783437\\
	4.15142879961511	0.0383376495034311\\
	4.16448481445932	0.0383209536900315\\
	4.17331302985063	0.0383097699091338\\
	4.18159202418204	0.0382993563705446\\
	4.19454572119411	0.0382832280554349\\
	4.20281848079757	0.03827301456844\\
	4.21163088611667	0.0382622128813511\\
	4.22327003070946	0.0382480615410856\\
	4.2321348186342	0.0382373555346901\\
	4.24052138691299	0.0382272866185991\\
	4.25338606970156	0.0382119945834643\\
	4.26177063184134	0.0382021000530954\\
	4.27057719449797	0.0381917774721219\\
	4.28295471959053	0.0381773960971853\\
	4.29115662873418	0.038167935206822\\
	4.30382977311641	0.0381534495114001\\
	4.31219182658257	0.0381439667467504\\
	4.32060157325737	0.0381344916325536\\
	4.33319048648665	0.0381204479209141\\
	4.34133008194681	0.0381114354606909\\
	4.35426045131566	0.0380972539694078\\
	4.36302884964763	0.038087718599036\\
	4.3706315860594	0.0380795038349232\\
	4.38022881152286	0.0380692147782746\\
	4.39535910526414	0.0380531815480449\\
	4.4003982729203	0.03804787693882\\
	4.41269353485158	0.0380350555506915\\
	4.42114638348241	0.0380263118887535\\
	4.43408415493037	0.038013047554371\\
	4.44228541962968	0.0380047040833944\\
	4.45106539090362	0.0379958278322223\\
	4.46011495448169	0.0379867450066692\\
	4.47170318492165	0.0379752153829083\\
	4.48050678425104	0.0379665214165495\\
	4.49279414907237	0.037954496894774\\
	4.50175823880554	0.0379457933916227\\
	4.51015215291624	0.0379376944685954\\
	4.52247032859134	0.0379259245152892\\
	4.53132546230362	0.0379175279877655\\
	4.54387793887634	0.0379057441369882\\
	4.55271255278261	0.0378975203863513\\
	4.56045562659982	0.0378903528684176\\
	4.57402803911791	0.0378779102087792\\
	4.58282977311344	0.0378699023605968\\
	4.59110113148603	0.0378624227706197\\
	4.60366406543221	0.0378511638458724\\
	4.61238635979456	0.0378434064768181\\
	4.62084548363869	0.0378359289420551\\
	4.63439377240547	0.0378240639370779\\
	4.64275845519195	0.0378167906870454\\
	4.65246932053682	0.0378084092540547\\
	4.66005459914539	0.0378018983542571\\
	4.67204620199016	0.0377917023017732\\
	4.68152938477821	0.0377836955919234\\
	4.69032183214913	0.0377763266691612\\
	4.70090624680142	0.0377675314258288\\
	4.71002733357164	0.0377600130200329\\
	4.72346559539046	0.0377490333240992\\
	4.731871002846	0.0377422210674703\\
	4.74032079089625	0.0377354163694691\\
	4.75390155010877	0.037724591842474\\
	4.76188083357227	0.0377182802239808\\
	4.77018590909324	0.037711750963074\\
	4.78326695902462	0.0377015569766024\\
	4.79139517638726	0.0376952646095915\\
	4.80453957640449	0.03768517252389\\
	4.81232195519307	0.0376792412889921\\
	4.82156762161939	0.0376722428447341\\
	4.83432702702704	0.0376626701132154\\
	4.84248410108743	0.0376565964033401\\
	4.85124708599758	0.0376501146392556\\
	4.86042819914653	0.0376433733341679\\
	4.87283733854776	0.0376343410563185\\
	4.88110660739789	0.0376283642574957\\
	4.89326826368196	0.0376196499700165\\
	4.90216398720421	0.0376133223862667\\
	4.91072699999915	0.0376072673158625\\
	4.92330776813677	0.0375984503737205\\
	4.93147755049718	0.0375927618304895\\
	4.94059826723405	0.03758645306442\\
	4.95289367140701	0.0375780191421219\\
	4.961072240715	0.0375724430659185\\
	4.97009089829231	0.0375663310413825\\
	4.9822225860594	0.0375581764501226\\
	4.99041482800254	0.0375526978938935\\
	5.00368350497956	0.0375439045989332\\
	5.01178289046921	0.0375385729091143\\
	5.02059337515946	0.0375328080934471\\
	5.03320994497913	0.0375246272930667\\
	5.04190329495179	0.037519032678543\\
	5.05027645234862	0.0375136760525967\\
	5.062650102418	0.037505833639983\\
	5.07232439971599	0.0374997506467345\\
	5.08564126083947	0.0374914568715247\\
	5.09308360972363	0.0374868567858227\\
	5.101364	0.0374817657576727\\
	5.11049432147934	0.0374761938163594\\
	5.12311093598667	0.0374685669167924\\
	5.13269118309742	0.0374628250880424\\
	5.14088472901781	0.0374579454997243\\
	5.15308237411054	0.0374507489038586\\
	5.16217197012812	0.0374454245425541\\
	5.1704505476541	0.0374406036873386\\
	5.18376221606346	0.0374329188567302\\
	5.19204435828375	0.0374281715418408\\
	5.20030644950205	0.0374234625030076\\
	5.21360585846263	0.0374159524332411\\
	5.22189613797865	0.0374113048305324\\
	5.23047902772017	0.0374065237787485\\
	5.24369732859393	0.0373992316706208\\
	5.25263797311175	0.0373943366531007\\
	5.26107190184933	0.0373897434182294\\
	5.27352409388417	0.0373830251716792\\
	5.28246067851929	0.0373782397819234\\
	5.29155358029548	0.0373734020645\\
	5.30388414907151	0.0373668993532033\\
	5.31297512233223	0.0373621413671077\\
	5.32128374395486	0.0373578210151927\\
	5.33434369985921	0.0373510913389661\\
	5.34357226504562	0.0373463763687687\\
	5.35180030582997	0.0373422007854846\\
	5.36011597086147	0.0373380069990133\\
	5.37290691322672	0.0373316153257962\\
	5.38217337411245	0.0373270198404033\\
	5.39035586427565	0.0373229880032455\\
	5.40288548240411	0.0373168726315917\\
	5.41210895095924	0.0373124050879922\\
	5.42055499715883	0.0373083406502201\\
	5.43375004125304	0.0373020452281952\\
	5.44203126248345	0.0372981194107839\\
	5.45148961379967	0.0372936604829404\\
	5.46335198435402	0.0372881086580465\\
	5.4721128677098	0.0372840305754801\\
	5.48102676244779	0.0372799023128211\\
	5.4932759068921	0.0372742696632555\\
	5.50276285796732	0.0372699358525297\\
	5.51081077453584	0.037266279068841\\
	5.52007856258997	0.037262092225376\\
	5.5326556081056	0.0372564562467058\\
	5.54106655697888	0.0372527091972078\\
	5.55443802814916	0.0372467979472165\\
	5.56277323383115	0.0372431362272917\\
	5.5712234082501	0.0372394441402492\\
	5.58048986913236	0.0372354170321836\\
	5.5930735462295	0.0372299912791399\\
	5.60133583357267	0.0372264492203804\\
	5.61076694167905	0.0372224305128462\\
	5.62350641080481	0.0372170425660678\\
	5.63208894879143	0.0372134364837713\\
	5.64078549551869	0.0372098021446755\\
	5.65348622535135	0.037204534323371\\
	5.66257083925952	0.0372007889813722\\
	5.67091632289922	0.037197366582058\\
	5.67584684921737	0.037195357543663\\
	5.68404746657119	0.0371920256958652\\
	5.69245548655534	0.0371886260921617\\
	5.70158203271626	0.0371849568265842\\
	5.7104101769738	0.0371814277295414\\
	5.72343333428288	0.0371762644624642\\
	5.73203189758213	0.0371728777046441\\
	5.74025681934334	0.0371696566357049\\
	5.75350037980095	0.0371645174808751\\
	5.76199343883528	0.0371612452867078\\
	5.77151312932081	0.0371576006767486\\
	5.78325463380176	0.0371531425238782\\
	5.79214404409631	0.0371497897520063\\
	5.80082818834463	0.0371465350178291\\
	5.81423038975778	0.037141553894433\\
	5.82267885064067	0.03713843233391\\
	5.83097030089654	0.0371353867611346\\
	5.84019538122236	0.0371320174985689\\
	5.85295941393892	0.0371273958184832\\
	5.8615904612654	0.0371242924668471\\
	5.87023927063252	0.0371212023884272\\
	5.8830951523678	0.0371166519030537\\
	5.89144715789412	0.0371137185503585\\
	5.90026156614586	0.0371106364977805\\
	5.9129226766157	0.0371062493041219\\
	5.92205406823099	0.0371031117416602\\
	5.93590900000069	0.0370983944257546\\
	5.94352491607434	0.0370958211564103\\
	5.95222529302882	0.037092900986142\\
	5.96067455191808	0.0370900820148855\\
	5.97489345984444	0.0370853782423621\\
	5.98252521905893	0.0370828697059864\\
	5.990787500356	0.0370801674985189\\
	6.00005416713966	0.0370771493937642\\
	6.01263764438182	0.0370730838136422\\
	6.02190410526157	0.0370701072563077\\
	6.03017221052663	0.0370674650820929\\
	6.04292298152292	0.0370634205389297\\
	6.0520235120893	0.0370605525108576\\
	6.06044779974424	0.0370579082813429\\
	6.0738678321479	0.0370537319324471\\
	6.08213529800903	0.0370511743620579\\
	6.09058392176349	0.0370485711057997\\
	6.10340112295446	0.0370446504896243\\
	6.11315292674194	0.0370416869318319\\
	6.12153230985972	0.0370391527547906\\
	6.13489353264973	0.0370351392308211\\
	6.14254712517745	0.037032852996768\\
	6.15171700853466	0.0370301274781256\\
	6.1600015067186	0.0370276769970525\\
	6.17365906970052	0.0370236665127058\\
	6.18193284068338	0.0370212518468742\\
	6.19021497012796	0.0370188485216603\\
	6.203525396868	0.0370150070847266\\
	6.21265920910476	0.0370123906120911\\
	6.22031166144985	0.0370102095487747\\
	6.2337966058868	0.0370063929849226\\
	6.24244483072654	0.037003963491477\\
	6.2506122859171	0.0370016813164282\\
	6.26400814509162	0.0369979674237897\\
	6.27242918053878	0.0369956465892134\\
	6.28154271123945	0.0369931497212347\\
	6.29460845557915	0.0369895961146149\\
	6.30257442247469	0.0369874428315901\\
	6.31184221052674	0.0369849515182716\\
	6.32011036842363	0.0369827407780801\\
	6.33269209245544	0.0369794020070982\\
	6.34195403769492	0.0369769606094625\\
	6.35094994817347	0.0369746018077597\\
	6.36340260028723	0.0369713655553367\\
	6.3724823162638	0.0369690225525712\\
	6.38052176671596	0.0369669602920332\\
	6.3939222802247	0.036963545369081\\
	6.40395554338647	0.0369610070474665\\
	6.4106341920353	0.0369593247741649\\
	6.42049683084694	0.0369568565229499\\
	6.43248495661663	0.036953874191037\\
	6.44175158036653	0.0369515866063344\\
	6.45007158642295	0.0369495364464202\\
	6.46280055863327	0.0369464370506183\\
	6.47139910953049	0.0369443470180618\\
	6.48473838707899	0.0369411391575055\\
	6.49316430583358	0.0369391272535367\\
	6.50243168798821	0.0369369262249432\\
	6.51069973205059	0.0369349704875708\\
	6.52328199929013	0.0369320166102458\\
	6.53154500000356	0.0369300864120852\\
	6.54036231721226	0.0369280361786555\\
	6.55439915351561	0.0369247960360909\\
	6.56299920614726	0.0369228222804815\\
	6.57231299929263	0.036920693850457\\
	6.58000894452055	0.0369189482681923\\
	6.59341131130217	0.0369159159198597\\
	6.60143693602015	0.0369141146366859\\
	6.61012823471159	0.0369121768060953\\
	6.62294637410817	0.0369093376990823\\
	6.63115908392828	0.0369075251125548\\
	6.64041636875926	0.036905495232031\\
	6.6526359999989	0.0369028359695311\\
	6.66245500000208	0.0369007120882768\\
	6.67090057467611	0.0368988927139805\\
	6.68375841678758	0.0368961434452907\\
	6.69246752062695	0.0368942915690423\\
	6.70114136852595	0.0368924541266346\\
	6.71325422265129	0.0368899064539508\\
	6.7223912963757	0.0368879956722305\\
	6.73120061735451	0.0368861642294325\\
	6.74462066452869	0.0368833967764897\\
	6.75273185348672	0.0368817313764492\\
	6.76133690611782	0.0368799759428902\\
	6.77012064295939	0.0368781947057265\\
	6.78400539686989	0.0368753960133435\\
	6.79168165245704	0.0368738576900456\\
	6.80072176647479	0.0368720550636944\\
	6.81396799573594	0.0368694334147562\\
	6.82256782930419	0.0368677382480216\\
	6.8310162901853	0.0368660829467305\\
	6.84384490185051	0.0368635858065195\\
	6.85272569993618	0.0368618666149675\\
	6.8617821620475	0.036860124328205\\
	6.87435468563278	0.0368577226897489\\
	6.88349024893413	0.036855988743984\\
	6.89119441485152	0.0368545332850726\\
	6.90374677848462	0.036852178161899\\
	6.91209657752769	0.0368506208984852\\
	6.92136452452001	0.0368489019027722\\
	6.93063182645708	0.0368471926259955\\
	6.94396238195695	0.036844750148621\\
	6.95219339544468	0.0368432511473311\\
	6.96074425178075	0.0368417016432237\\
	6.97414592887559	0.036839289555727\\
	6.98259444847021	0.0368377793964332\\
	6.99113815931222	0.0368362602286808\\
	7.00436901023766	0.0368339248084338\\
	7.01349048933679	0.0368323261742743\\
	7.02050811166504	0.0368311018875873\\
	7.03636400000214	0.0368283559547411\\
	7.04291580357795	0.0368272291116842\\
	7.05156017270652	0.0368257493874736\\
	7.0603597880543	0.0368242510518929\\
	7.07376146514562	0.0368219874717788\\
	7.08138494750361	0.0368207072088402\\
	7.0904181066906	0.0368191970899368\\
	7.10376927961078	0.0368169792572976\\
	7.11252306970138	0.0368155334042277\\
	7.12103884637118	0.0368141311427352\\
	7.13408363869156	0.0368119956329542\\
	7.14279137235957	0.0368105786758063\\
	7.15115724875723	0.036809223120765\\
	7.16387026031358	0.0368071700125239\\
	7.17300116358406	0.0368057046388085\\
	7.18142499103636	0.0368043578444995\\
	7.19035944665934	0.0368029353918626\\
	7.20312057040969	0.0368009159391465\\
	7.21110283582163	0.036799658311803\\
	7.22023714366794	0.0367982257231153\\
	7.23341933286194	0.0367961735793105\\
	7.24236077991349	0.0367947908090639\\
	7.25052220910481	0.0367935313772023\\
	7.26362368136162	0.036791526789167\\
	7.27206748791364	0.0367902424816877\\
	7.28033442959232	0.0367889917259938\\
	7.29385392130174	0.0367869563756398\\
	7.30218521179832	0.0367857107422773\\
	7.31145335561754	0.0367843341080469\\
	7.32034444109917	0.0367830131707226\\
	7.33251416500719	0.0367812267671852\\
	7.34155490256075	0.0367799006406372\\
	7.35001341678208	0.0367786698478188\\
	7.36311624733383	0.0367767788840135\\
	7.37104654338621	0.0367756415657431\\
	7.38013264865346	0.0367743462553131\\
	7.39421954673132	0.0367723550729208\\
	7.40285431152308	0.0367711429014502\\
	7.41045102844867	0.036770081529987\\
	7.42364655010685	0.0367682519738787\\
	7.43261102239716	0.0367670155744665\\
	7.44036270554667	0.0367659495560484\\
	7.45376340824529	0.0367641195830227\\
	7.46303119630313	0.0367628610972202\\
	7.47073951386128	0.0367618185557232\\
	7.48404297824683	0.036760031573854\\
	7.49302643852708	0.0367588329327049\\
	7.5015925049756	0.0367576960373317\\
	7.5107833149818	0.0367564824458325\\
	7.52316362375509	0.0367548579248193\\
	7.53148970505864	0.0367537681404705\\
	7.54061422743613	0.036752581765689\\
	7.55319769061368	0.0367509551248409\\
	7.56245732716873	0.0367497644114295\\
	7.57068143528058	0.0367487114037039\\
	7.58343268757572	0.0367470888180821\\
	7.59175773400273	0.0367460351509702\\
	7.60102585714071	0.0367448675551883\\
	7.61360903555793	0.0367432945362826\\
	7.62287666002535	0.0367421427609482\\
	7.6311435782347	0.0367411212912701\\
	7.64029428591752	0.0367399960663285\\
	7.65298908534369	0.0367384440088268\\
	7.66143762970473	0.0367374159212006\\
	7.67008013432838	0.0367363682065501\\
	7.68315013956586	0.0367347936010197\\
	7.69164147653438	0.0367337748580706\\
	7.70081781507893	0.0367326783966983\\
	7.71340027311606	0.0367311820334451\\
	7.72230092770066	0.0367301273147358\\
	7.73093546695438	0.0367291075438444\\
	7.74380533997406	0.0367275961752896\\
	7.75212057041309	0.036726624018684\\
	7.76123574253767	0.0367255627252762\\
	7.77448444814136	0.0367240288314566\\
	7.7828884672808	0.036723060099935\\
	7.7911667910454	0.0367221092780567\\
	7.80008014793832	0.0367210902090271\\
	7.81301580939315	0.0367196163560469\\
	7.82215525480362	0.0367185801323835\\
	7.83562599296241	0.0367170605401038\\
	7.84312823471131	0.0367162185689924\\
	7.85157880525964	0.0367152736975667\\
	7.86053048944028	0.0367142740424669\\
	7.87415895774683	0.0367127661709269\\
	7.88202964296506	0.0367119000886186\\
	7.89116361877729	0.0367108961253086\\
	7.90016334257793	0.0367099130146171\\
	7.91279100703942	0.0367085423537547\\
	7.921076289976	0.0367076487632173\\
	7.93034309743655	0.0367066456118044\\
	7.94250872688603	0.0367053413591613\\
	7.95219291465343	0.0367043084946293\\
	7.9640703752636	0.036703044452286\\
	7.97311972104859	0.0367020873336236\\
	7.98148841506668	0.0367012057938692\\
	7.99056006401068	0.0367002535003108\\
	8.00333807041371	0.0366989216384795\\
	8.01212722855325	0.0366980115415057\\
	8.0200542076772	0.036697193199373\\
	8.03327352452133	0.0366958383411996\\
	8.04254199004738	0.0366948919676811\\
	8.05097808253921	0.0366940356937738\\
	8.06352972855587	0.0366927688678642\\
	8.07241820768071	0.0366918763535639\\
	8.08110287624703	0.0366910084889646\\
	8.09037094811888	0.0366900846378729\\
	8.10295398293402	0.0366888413846081\\
	8.11156663764134	0.0366879919805734\\
	8.12019636841812	0.0366871446320167\\
	8.13344151457364	0.036685852869337\\
	8.14257294029726	0.0366849674608129\\
	8.1507979282171	0.0366841731612279\\
	8.16299999999909	0.0366829992931618\\
	8.17190109530616	0.0366821473033262\\
	8.18166033428385	0.0366812169929223\\
	8.19375147477106	0.0366800705738966\\
	8.20223692887972	0.0366792692996325\\
	8.21155342389184	0.0366783910314765\\
	8.22082104836738	0.0366775221892313\\
	8.23338145376828	0.0366763507440774\\
	8.24168123800238	0.0366755798865986\\
	8.25011559844185	0.03667479955257\\
	8.26251663158098	0.0366736610958474\\
	8.27178309245934	0.0366728149700558\\
	8.28023271692784	0.0366720466346741\\
	8.29363342643835	0.0366708373673977\\
	8.30200569353781	0.03667008612723\\
	8.31034625373497	0.0366693368356031\\
	8.32355540967595	0.0366681618852073\\
	8.33301444381324	0.0366673243947358\\
	8.34137083611027	0.0366665873026902\\
	8.35404662260106	0.0366654769049494\\
	8.36313155579603	0.0366646850066223\\
	8.37237293385848	0.0366638820761912\\
	8.38000442738407	0.0366632228352764\\
	8.38829322332853	0.0366625116927576\\
	8.39727984210612	0.0366617449130449\\
	8.40139236841894	0.0366613952177606\\
	8.41052559886484	0.0366606220435644\\
	8.42354419900813	0.0366595265215223\\
	8.43208774964501	0.0366588122981999\\
	8.44027177464726	0.0366581306244777\\
	8.45315466197714	0.0366570661773999\\
	8.46268946230017	0.0366562817909332\\
	8.47055499928895	0.0366556380084269\\
	8.48395548187434	0.0366545484500128\\
	8.49250038835639	0.036653856902041\\
	8.50133487197978	0.036653145166952\\
	8.51389178662699	0.036652140441721\\
	8.52241238975523	0.0366514636571626\\
	8.53137157490457	0.0366507556769894\\
	8.54463868727855	0.0366497150343266\\
	8.55327241862191	0.0366490417024553\\
	8.5617211237519	0.0366483861956175\\
	8.57031286913078	0.0366477225506141\\
	8.58356595732698	0.0366467061047696\\
	8.5918858940254	0.0366460710459384\\
	8.60173198364271	0.0366453237048009\\
	8.61450211940564	0.0366443610273036\\
	8.62308620626327	0.0366437170725813\\
	8.63073030089433	0.0366431456875303\\
	8.64398395021356	0.0366421615949674\\
	8.65306889189449	0.0366414904938667\\
	8.66139284921777	0.0366408786197269\\
	8.67050170505132	0.0366402118583242\\
	8.68336349999757	0.0366392755330965\\
	8.69163165789376	0.0366386761849196\\
	8.7008982816461	0.0366380073685045\\
	8.71348124324352	0.0366371038041262\\
	8.72196259667151	0.036636497008703\\
	8.73091399572887	0.0366358590431618\\
	8.74339925463628	0.036634974055307\\
	8.75247614651998	0.0366343335324036\\
	8.76129928164662	0.0366337131714346\\
	8.77452991180933	0.0366327902833143\\
	8.78283532886018	0.03663221452948\\
	8.79124648969161	0.036631634078315\\
	8.80454918336907	0.0366307212874211\\
	8.81250072048516	0.0366301781210356\\
	8.82196160755242	0.0366295344220366\\
	8.83022176386929	0.0366289744982979\\
	8.84290899999975	0.0366281187460704\\
	8.85178342217191	0.0366275230287149\\
	8.86010262757974	0.0366269670764904\\
	8.87350431294445	0.0366260719904639\\
	8.88177125462486	0.0366255238978697\\
	8.89055773115268	0.0366249438036643\\
	8.90362099431114	0.0366240862948617\\
	8.9120710554365	0.0366235352560968\\
	8.92118583237623	0.0366229441826665\\
	8.93389666985907	0.036622124763163\\
	8.94354499999644	0.0366215066493105\\
	8.95145006685147	0.0366210027029052\\
	8.96442587198169	0.0366201778879155\\
	8.97304189501708	0.0366196349334116\\
	8.98159972689314	0.0366190985944695\\
	8.99030999431238	0.0366185463889558\\
	9.00307068017441	0.0366177456186801\\
	9.01220434850728	0.0366171732713048\\
	9.02040888732774	0.0366166624064591\\
	9.0336813252217	0.0366158422645218\\
	9.04223511166533	0.0366153162569159\\
	9.05051522760125	0.0366148060192585\\
	9.06345812651838	0.0366140162711462\\
	9.07278031862221	0.0366134494260035\\
	9.08080917213011	0.0366129612871751\\
	9.09385246515321	0.0366121723557379\\
	9.10229627169343	0.0366116626992159\\
	9.11222192188859	0.0366110652044089\\
	9.12414651315444	0.0366103500679298\\
	9.1332326098124	0.0366098067214163\\
	9.14202265292103	0.0366092818765628\\
	9.15013076386121	0.036608799198405\\
	9.16276563869643	0.0366080521229026\\
	9.17180125271841	0.0366075210098093\\
	9.18038675752387	0.0366070169967575\\
	9.19346218349595	0.0366062538559246\\
	9.20241075835263	0.0366057335191088\\
	9.2102703832387	0.036605277613151\\
	9.22364017606118	0.0366045055991369\\
	9.23219682147807	0.0366040131749493\\
	9.24129763513561	0.0366034912685433\\
	9.2538735163586	0.0366027704279768\\
	9.26288920896218	0.0366022560399002\\
	9.27170612722475	0.0366017546230597\\
	9.28024736273568	0.0366012701080917\\
	9.2932592389758	0.0366005379582876\\
	9.30099093172236	0.0366001051109096\\
	9.31080642289821	0.0365995567223174\\
	9.32337166430034	0.0365988593224918\\
	9.33176398863504	0.0365983955693068\\
	9.34090739402672	0.0365978908968818\\
	9.35349059317822	0.0365972018062795\\
	9.36214092765347	0.0365967265731817\\
	9.37042131863173	0.0365962746179865\\
	9.38366711798398	0.0365955553701473\\
	9.39287010660978	0.0365950566906059\\
	9.40109374343455	0.0365946127065497\\
	9.41436012943424	0.0365939013517492\\
	9.42258518207691	0.0365934624669735\\
	9.43143682502784	0.0365929928406945\\
	9.44003432978557	0.0365925342389188\\
	9.45328346482308	0.0365918343590307\\
	9.46155034612427	0.0365913990526282\\
	9.47081803840373	0.0365909128349339\\
	9.48388168704858	0.0365902272648529\\
	9.49219708818991	0.0365897927164962\\
	9.5009341180708	0.0365893368893678\\
	9.51445797155366	0.0365886345800859\\
	9.52268530613446	0.0365882084150008\\
	9.53114893883515	0.036587769274398\\
	9.54391122617325	0.0365871118291899\\
	9.55299907681903	0.0365866466024332\\
	9.56126985988242	0.0365862250385218\\
	9.57451293883457	0.0365855519823428\\
	9.58311160909622	0.036585117072414\\
	9.59179966773914	0.0365846789947009\\
	9.60009491748756	0.0365842617025689\\
	9.6135930351858	0.0365835855532206\\
	9.62276389979261	0.0365831270671638\\
	9.63060680938656	0.0365827360760838\\
	9.64445821195356	0.0365820480964661\\
	9.65199673622913	0.0365816746734477\\
	9.66111776244098	0.0365812240845957\\
	9.67454503839969	0.0365805640700436\\
	9.68236399999728	0.0365801822704352\\
	9.69176802814842	0.0365797239704193\\
	9.70052999431235	0.0365792972068718\\
	9.71237419344929	0.0365787246963963\\
	9.72150742390199	0.0365782850624732\\
	9.73475085349381	0.0365776492694311\\
	9.74241017697297	0.0365772829011229\\
	9.75131076118964	0.0365768577557442\\
	9.76057737837981	0.0365764156691229\\
	9.77316105547307	0.0365758199475989\\
	9.78132292459839	0.0365754349715252\\
	9.79514218976942	0.0365747819015075\\
	9.80345552335437	0.0365743925890582\\
	9.81172209666125	0.0365740080133132\\
	9.82081308108582	0.0365735847242433\\
	9.83405862161423	0.0365729737606551\\
	9.84237443385874	0.0365725927450484\\
	9.85141690469666	0.0365721747499494\\
	9.86386078822851	0.0365716069266343\\
	9.87295811095876	0.0365711932954697\\
	9.88140191749783	0.0365708106910541\\
	9.89469421763552	0.0365702105691273\\
	9.90273203072625	0.0365698479556896\\
	9.9113369061103	0.036569463812626\\
	9.92012088059764	0.0365690679563917\\
	9.93318777951321	0.0365684854688247\\
	9.94163740398357	0.0365681117521447\\
	9.95501188283847	0.0365675244857618\\
	9.96396810242184	0.0365671325402806\\
	9.97203374395032	0.0365667814474387\\
	9.980616289976	0.0365664092932232\\
	9.99056335606936	0.0365659793869806\\
	9.99795800995414	0.0365656614637269\\
};
\addlegendentry{(b) reconstructed pattern}
\addplot [color=purple, dotted, line width=2.0pt]
table[row sep=crcr]{%
0	2.63423290798737e-08\\
0.05	0.0156467779153595\\
0.1	0.030690044120362\\
0.15	0.0357678834813515\\
0.2	0.0397872401282358\\
0.25	0.0438061292528276\\
0.3	0.0475641343211821\\
0.35	0.0499341221186802\\
0.4	0.0512476077337599\\
0.45	0.0520281401165865\\
0.5	0.0525297152762276\\
0.55	0.0528550468279652\\
0.6	0.0530709831606567\\
0.65	0.0532353035295393\\
0.7	0.0533483463480301\\
0.75	0.0534350584026364\\
0.8	0.0534932139446928\\
0.85	0.053546032540471\\
0.9	0.0535880567059743\\
0.95	0.0536214468173169\\
1	0.0536444200344473\\
1.05	0.0536651045209634\\
1.1	0.0536814108339284\\
1.15	0.0536961999322046\\
1.2	0.053705965150051\\
1.25	0.0537095063452326\\
1.3	0.0537018020812249\\
1.35	0.05367449135493\\
1.4	0.0536159416186627\\
1.45	0.0535129170390902\\
1.5	0.0533577331199325\\
1.55	0.0531439200300197\\
1.6	0.0528663626263669\\
1.65	0.0525219121450124\\
1.7	0.0521089102056615\\
1.75	0.0516309251636769\\
1.8	0.0510937336605665\\
1.85	0.0505036761087482\\
1.9	0.0498701697937482\\
1.95	0.049204775926521\\
2	0.0485192740785417\\
2.05	0.0478262705317444\\
2.1	0.0471380918556191\\
2.15	0.046466394096576\\
2.2	0.045821196758946\\
2.25	0.0452096163484619\\
2.3	0.0446316002719842\\
2.35	0.044092262490823\\
2.4	0.0435956476318746\\
2.45	0.0431390164928003\\
2.5	0.0427185982767147\\
2.55	0.0423321399174781\\
2.6	0.0419765891608585\\
2.65	0.0416481283064406\\
2.7	0.0413456097159685\\
2.75	0.0410676314928755\\
2.8	0.0408113674669664\\
2.85	0.0405734532315329\\
2.9	0.0403521307293596\\
2.95	0.0401468282870714\\
3	0.0399556650223086\\
3.05	0.0397765638102595\\
3.1	0.0396090309829869\\
3.15	0.0394528373109107\\
3.2	0.0393072196388114\\
3.25	0.0391710526138361\\
3.3	0.0390438532124428\\
3.35	0.0389247498253252\\
3.4	0.0388122566624172\\
3.45	0.0387061581761548\\
3.5	0.0386064077818921\\
3.55	0.0385126930907879\\
3.6	0.03842430350308\\
3.65	0.0383404009165146\\
3.7	0.0382608586774757\\
3.75	0.0381855241054245\\
3.8	0.0381141831576896\\
3.85	0.0380467094742062\\
3.9	0.0379829646452226\\
3.95	0.0379228766202616\\
4	0.0378663337765726\\
4.05	0.0378128569661468\\
4.1	0.0377621741281073\\
4.15	0.0377139173995654\\
4.2	0.0376676549417175\\
4.25	0.0376232776610115\\
4.3	0.0375809157521667\\
4.35	0.0375406653362464\\
4.4	0.0375024308240136\\
4.45	0.0374661185095096\\
4.5	0.0374314564646002\\
4.55	0.0373981250372947\\
4.6	0.0373659770931459\\
4.65	0.0373350502203549\\
4.7	0.0373054087351908\\
4.75	0.0372770124215139\\
4.8	0.0372497636116587\\
4.85	0.0372237082421492\\
4.9	0.0371988395794036\\
4.95	0.0371750632698158\\
5	0.0371523718448505\\
5.05	0.0371307509080083\\
5.1	0.0371100606838955\\
5.15	0.037090302587252\\
5.2	0.0370715279022696\\
5.25	0.0370535712167944\\
5.3	0.0370362667540807\\
5.35	0.0370195875795176\\
5.4	0.0370033998673601\\
5.45	0.0369877549431823\\
5.5	0.036972642129517\\
5.55	0.036958066370208\\
5.6	0.0369440185575402\\
5.65	0.0369304775877275\\
5.7	0.036917410641025\\
5.75	0.0369047657724579\\
5.8	0.0368925258387076\\
5.85	0.0368807202668538\\
5.9	0.0368693727520516\\
5.95	0.0368584510713829\\
6	0.0368478959404757\\
6.05	0.0368376956027239\\
6.1	0.0368278305290871\\
6.15	0.0368182070428338\\
6.2	0.0368087736361253\\
6.25	0.0367995078443568\\
6.3	0.0367904166061397\\
6.35	0.0367815344486078\\
6.4	0.0367728619785921\\
6.45	0.0367643896418897\\
6.5	0.0367561854663621\\
6.55	0.0367482192438391\\
6.6	0.0367404626123163\\
6.65	0.0367330309871649\\
6.7	0.0367258242715254\\
6.75	0.0367188300457393\\
6.8	0.0367121337074304\\
6.85	0.0367056555434726\\
6.9	0.036699360940532\\
6.95	0.036693228323325\\
7	0.0366872764194951\\
7.05	0.0366815172894244\\
7.1	0.0366759317750005\\
7.15	0.0366705573894827\\
7.2	0.0366653824483247\\
7.25	0.0366604104420872\\
7.3	0.0366556400901059\\
7.35	0.0366510403596985\\
7.4	0.0366465618133566\\
7.45	0.0366422297464134\\
7.5	0.0366380386114909\\
7.55	0.0366339910081569\\
7.6	0.036630095153948\\
7.65	0.036626351498538\\
7.7	0.0366227619025864\\
7.75	0.0366192767236848\\
7.8	0.0366158872152916\\
7.85	0.0366126089789671\\
7.9	0.0366094218603353\\
7.95	0.0366063391158854\\
8	0.0366033394977811\\
8.05	0.0366003510069897\\
8.1	0.0365974565162395\\
8.15	0.036594591128664\\
8.2	0.0365918046174726\\
8.25	0.0365890590961754\\
8.3	0.0365864010495201\\
8.35	0.0365837892222094\\
8.4	0.0365812575898196\\
8.45	0.0365787829521362\\
8.5	0.0365763862447615\\
8.55	0.0365740273514886\\
8.6	0.0365717705171521\\
8.65	0.036569579051197\\
8.7	0.0365674407465618\\
8.75	0.0365653803132058\\
8.8	0.0365633683840498\\
8.85	0.0365613869423105\\
8.9	0.0365594353595439\\
8.95	0.0365575204054032\\
9	0.0365556334465559\\
9.05	0.0365538122105087\\
9.1	0.036551970610527\\
9.15	0.0365502126754113\\
9.2	0.0365484802090559\\
9.25	0.0365467838090837\\
9.3	0.0365451241046508\\
9.35	0.0365435204145578\\
9.4	0.0365419415005046\\
9.45	0.0365404031900999\\
9.5	0.0365389067799081\\
9.55	0.0365374150908079\\
9.6	0.0365359358029846\\
9.65	0.0365344772955472\\
9.7	0.0365330138057562\\
9.75	0.0365315803678339\\
9.8	0.0365301518731328\\
9.85	0.0365287580570673\\
9.9	0.0365273531836281\\
9.95	0.0365259913227475\\
10	0.0365246240412474\\
};
\addlegendentry{(c) circular pattern}
\addplot [color=blue, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
0	1.06586075055872e-08\\
0.05	0.0156406320535073\\
0.1	0.0310610866707809\\
0.15	0.0419914351531537\\
0.2	0.0491735254110437\\
0.25	0.0515144208696756\\
0.3	0.0524712455897213\\
0.35	0.0529179954031152\\
0.4	0.0531675830205042\\
0.45	0.05332467917442\\
0.5	0.0534268949557977\\
0.55	0.053493485302806\\
0.6	0.0535417903678147\\
0.65	0.0535763210737653\\
0.7	0.0536008061351897\\
0.75	0.0536194912714351\\
0.8	0.0536318384513874\\
0.85	0.0536415900609207\\
0.9	0.0536496632529682\\
0.95	0.0536560827466952\\
1	0.0536618876576426\\
1.05	0.0536662478258092\\
1.1	0.053669324245191\\
1.15	0.0536723957178592\\
1.2	0.0536744857284152\\
1.25	0.0536681948295827\\
1.3	0.0536373132870687\\
1.35	0.0535693902847145\\
1.4	0.0534553121076685\\
1.45	0.0532890040847414\\
1.5	0.0530667868790225\\
1.55	0.0527865670246883\\
1.6	0.0524481415076565\\
1.65	0.0520528310722865\\
1.7	0.0516032300097465\\
1.75	0.0511026975866423\\
1.8	0.0505569025259027\\
1.85	0.049972092355602\\
1.9	0.0493552279080159\\
1.95	0.0487142312845305\\
2	0.0480574936378539\\
2.05	0.0473934032336891\\
2.1	0.0467304500584112\\
2.15	0.046077028277978\\
2.2	0.0454410578149536\\
2.25	0.0448298700821708\\
2.3	0.0442502261326809\\
2.35	0.0437080941559676\\
2.4	0.0432086053066476\\
2.45	0.0427560139037473\\
2.5	0.042350829174321\\
2.55	0.0419869570143308\\
2.6	0.0416573400827236\\
2.65	0.0413581619256439\\
2.7	0.0410854747258774\\
2.75	0.0408355408036917\\
2.8	0.0406061969284076\\
2.85	0.0403941201437521\\
2.9	0.04019754292935\\
2.95	0.0400151742862593\\
3	0.0398457123874545\\
3.05	0.0396880627366605\\
3.1	0.0395410410741448\\
3.15	0.0394036262021063\\
3.2	0.0392753033441198\\
3.25	0.0391553404150247\\
3.3	0.0390430715150405\\
3.35	0.0389379844845896\\
3.4	0.0388397271822483\\
3.45	0.038747966300126\\
3.5	0.0386619536298222\\
3.55	0.0385811562903216\\
3.6	0.0385053273414391\\
3.65	0.0384340252376441\\
3.7	0.038366894168724\\
3.75	0.0383036825223047\\
3.8	0.0382442078802285\\
3.85	0.0381882366739814\\
3.9	0.0381355424440075\\
3.95	0.0380856816301963\\
4	0.0380385349049535\\
4.05	0.0379939952430195\\
4.1	0.0379520164437685\\
4.15	0.0379122645004375\\
4.2	0.0378745303316924\\
4.25	0.0378386170530902\\
4.3	0.037804503146657\\
4.35	0.0377720411337448\\
4.4	0.0377412017766075\\
4.45	0.037711863543943\\
4.5	0.0376839485025428\\
4.55	0.0376573287624675\\
4.6	0.0376317881796446\\
4.65	0.0376073189736939\\
4.7	0.0375838719991011\\
4.75	0.0375614316125562\\
4.8	0.0375399006073155\\
4.85	0.0375192179535313\\
4.9	0.0374993774253506\\
4.95	0.03748026019084\\
5	0.0374617899985975\\
5.05	0.0374439637891569\\
5.1	0.0374267882897482\\
5.15	0.0374102106789501\\
5.2	0.0373942127650477\\
5.25	0.0373787902962735\\
5.3	0.0373638888442772\\
5.35	0.0373494624044451\\
5.4	0.0373354644856051\\
5.45	0.0373219300765636\\
5.5	0.0373088486525471\\
5.55	0.0372962189185892\\
5.6	0.037283980900141\\
5.65	0.0372721373585427\\
5.7	0.0372606700912451\\
5.75	0.0372495707728414\\
5.8	0.0372388488613765\\
5.85	0.0372284642529684\\
5.9	0.0372183668704347\\
5.95	0.0372085460051007\\
6	0.0371990045502538\\
6.05	0.0371897394825571\\
6.1	0.0371807302197976\\
6.15	0.0371719957325868\\
6.2	0.0371635336922464\\
6.25	0.0371553387915258\\
6.3	0.0371474080962027\\
6.35	0.0371397371638387\\
6.4	0.0371323430676164\\
6.45	0.0371251732279101\\
6.5	0.0371182033017914\\
6.55	0.0371114324988865\\
6.6	0.0371048155764906\\
6.65	0.0370983665477923\\
6.7	0.0370920742042982\\
6.75	0.0370859419294518\\
6.8	0.0370799664050226\\
6.85	0.0370741393503004\\
6.9	0.0370684646750083\\
6.95	0.0370629342586963\\
7	0.0370575489365757\\
7.05	0.0370522927225737\\
7.1	0.0370471618862511\\
7.15	0.0370421688024135\\
7.2	0.0370372831227752\\
7.25	0.0370325244147836\\
7.3	0.0370278876331965\\
7.35	0.0370233648226133\\
7.4	0.0370189675051323\\
7.45	0.0370146837575357\\
7.5	0.0370105219126966\\
7.55	0.0370064774333934\\
7.6	0.0370025483762184\\
7.65	0.0369987236279558\\
7.7	0.0369949702487371\\
7.75	0.0369913008900936\\
7.8	0.0369877173307688\\
7.85	0.0369842124461602\\
7.9	0.0369808055232542\\
7.95	0.0369774873968857\\
8	0.0369742504391031\\
8.05	0.0369710964185604\\
8.1	0.0369680067887923\\
8.15	0.0369649901128797\\
8.2	0.0369620452203795\\
8.25	0.0369591519218224\\
8.3	0.0369563220031516\\
8.35	0.0369535299730128\\
8.4	0.0369507925659617\\
8.45	0.0369481109953049\\
8.5	0.0369454723485495\\
8.55	0.0369428931219083\\
8.6	0.036940362630041\\
8.65	0.0369378836670801\\
8.7	0.0369354678495057\\
8.75	0.0369330970014731\\
8.8	0.0369307823684967\\
8.85	0.0369285220490654\\
8.9	0.0369263075658309\\
8.95	0.0369241588911314\\
9	0.0369220618900258\\
9.05	0.0369200192871967\\
9.1	0.0369180428433471\\
9.15	0.0369161123011534\\
9.2	0.0369142433905838\\
9.25	0.036912427916914\\
9.3	0.0369106529599732\\
9.35	0.0369089254422735\\
9.4	0.0369072270777613\\
9.45	0.0369055744527408\\
9.5	0.0369039618799098\\
9.55	0.0369023799119251\\
9.6	0.0369008459079481\\
9.65	0.0368993448562005\\
9.7	0.0368978702721291\\
9.75	0.0368964319008406\\
9.8	0.0368950127236205\\
9.85	0.0368936221623887\\
9.9	0.0368922608645816\\
9.95	0.0368909205703171\\
10	0.036889613340478\\
};
\addlegendentry{(d) random pattern}
%\begin{scope}
%	\spy[black] on (3.9,9.3) in node [fill=white] at (6,4.5);
%\end{scope}

\end{axis}
\fill[white] (2.15,1.85) rectangle (10,6.8);
\begin{axis}[%
width=2.7in,
height=1.69in,
at={(1.25in,0.9in)},
scale only axis,
scaled ticks=false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
xmin=0.16,
xmax=2.3,
ymin=0.044,
ymax=0.054,
xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2,2.4},
xticklabels={0.2,,0.6,,1.0,,1.4,,1.8,,2.2,,},
ytick={0.044,0.046,0.048,0.050,0.052,0.054},
yticklabels={0.044,0.046,0.048,0.050,0.052,0.054},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
table[row sep=crcr]{%
	0	0\\
	0.0130909999999999	0.0112479928231846\\
	0.0187289857752489	0.0127128327298051\\
	0.0220735462304409	0.0134164357219716\\
	0.026364243277849	0.0149375451546012\\
	0.0305173527738267	0.0158613868514668\\
	0.0353257027027029	0.0170458665555258\\
	0.0397345969289827	0.0185266832479223\\
	0.0439197981520972	0.0190836627754488\\
	0.0481334164889831	0.0202269769656754\\
	0.0519154625719766	0.0214111749257427\\
	0.0573207069701275	0.0220511212283475\\
	0.0609999352773833	0.0235934496637528\\
	0.065455	0.0242222704123676\\
	0.0709516102418202	0.0252064180179563\\
	0.0732182731152192	0.0259568308156885\\
	0.078545	0.0260658195157642\\
	0.0825609487908973	0.0270790385865915\\
	0.0866296564299425	0.0280965122760388\\
	0.0932729999999998	0.0288035918926894\\
	0.0951412297297297	0.029572519530415\\
	0.100725123044097	0.0298675164691952\\
	0.104192657069739	0.0306926818468548\\
	0.107465712864251	0.0311418137415468\\
	0.11307178606965	0.0320054343917755\\
	0.117368594171997	0.0324368892146834\\
	0.121296808102347	0.0330802720405849\\
	0.126818	0.0337868474560867\\
	0.13043076671408	0.0339144005637355\\
	0.134542711237555	0.0343136257968556\\
	0.13869875800256	0.035084851400436\\
	0.143353046941679	0.0350743443305842\\
	0.146971049786629	0.0358616163082701\\
	0.152494117797696	0.0360630054783853\\
	0.155975906183369	0.0366517807479734\\
	0.160676200426441	0.0375682426073485\\
	0.164797272552783	0.0369757925218673\\
	0.167973198435275	0.0376358849667597\\
	0.172695415362735	0.0389917174870917\\
	0.178478163892448	0.037955029281298\\
	0.181740268136558	0.0387885239353507\\
	0.187363999999995	0.0385147291930265\\
	0.189672672424824	0.0390102233486262\\
	0.194035740582801	0.0395447491966517\\
	0.199767552238805	0.0395059805919563\\
	0.202248083926029	0.0397326226790035\\
	0.207818000000002	0.0399797095458051\\
	0.212481483641537	0.040130446950478\\
	0.215161055476527	0.0404433349810806\\
	0.220909000000001	0.0405498267700376\\
	0.225139300896285	0.0407611939219989\\
	0.229379568990043	0.0409539786270278\\
	0.233513621621624	0.0409922325921362\\
	0.237692205374279	0.0414146024001996\\
	0.241963267945982	0.0414697764775612\\
	0.246184630419329	0.0417009425807847\\
	0.250303740882913	0.041838617358857\\
	0.255316022032704	0.0420862693623976\\
	0.259493066098077	0.0418300859130465\\
	0.263773198336537	0.0419998475696167\\
	0.268369236130875	0.0423012941924051\\
	0.272425913290678	0.0426134045847387\\
	0.276647639795263	0.0425964393899768\\
	0.280791904761907	0.0426938463644874\\
	0.285025368869938	0.0428974013863353\\
	0.289199233525278	0.0429135787204375\\
	0.293142298719766	0.0430274550684785\\
	0.298891136557605	0.0432384359770582\\
	0.302568846350831	0.0430060033229701\\
	0.306776110953052	0.0434531730278406\\
	0.311318581792314	0.0435352320555092\\
	0.316043735419622	0.0437086014993597\\
	0.319633812233285	0.0435671594466563\\
	0.324310677098145	0.0438372005774375\\
	0.328626449893391	0.0439618427312017\\
	0.332880235963048	0.0439355785244911\\
	0.337002030070383	0.0440354827032709\\
	0.341202934101092	0.0440751409273032\\
	0.346157277185501	0.0441715884865274\\
	0.350236068230281	0.0443077239082532\\
	0.354572357645547	0.0444476097612761\\
	0.35873983783783	0.0444812982472047\\
	0.363482445234704	0.0444321728302909\\
	0.368006298719765	0.0445134674755055\\
	0.371797675675681	0.0445378615142058\\
	0.375905675195458	0.0446826984015407\\
	0.380892778251614	0.0448796926895662\\
	0.384899776119411	0.0450790266351139\\
	0.389075861164443	0.0445301641674776\\
	0.393349517780932	0.0446022615542951\\
	0.398301312944508	0.0452167896327294\\
	0.401677249679895	0.0449191805754271\\
	0.406690755334284	0.0451721259271259\\
	0.410878358463713	0.0449917618644602\\
	0.415325660051208	0.0452888813058474\\
	0.41932789046942	0.0453046965278554\\
	0.424048971550503	0.0455119226594052\\
	0.428525903969258	0.0452589371876349\\
	0.431910403982915	0.0454541510201267\\
	0.436862456614495	0.0456310987741421\\
	0.440999999999993	0.045401840450898\\
	0.445312505330499	0.04575677067083\\
	0.449445364605542	0.0453583050270306\\
	0.454409822190607	0.0455896592835349\\
	0.45799291749645	0.0455964352696278\\
	0.462878645803699	0.0457719155138449\\
	0.467697926742541	0.0456310439496736\\
	0.471114655761035	0.0458937442860398\\
	0.475312091549288	0.0460440711383685\\
	0.480319608194616	0.0459096407206383\\
	0.483691701280241	0.046164313252176\\
	0.490091000000004	0.0459926716822965\\
	0.49295832503555	0.0461332754452224\\
	0.496274403982927	0.0464068118135188\\
	0.50179489402559	0.0463799073456998\\
	0.50554284079603	0.0463031049659494\\
	0.510110128642505	0.0467081770070407\\
	0.515082441458725	0.0464880844168069\\
	0.518943426742518	0.0463277138819704\\
	0.523077479374114	0.0463628012455269\\
	0.527849019206145	0.0465303733808862\\
	0.532197910384062	0.0463981885223964\\
	0.536602496443807	0.0466399312727604\\
	0.541265229193345	0.0465558981669243\\
	0.544110199146525	0.0467946203807242\\
	0.549845926031274	0.0467141026801357\\
	0.553343417413581	0.0468013652614324\\
	0.558161738264574	0.0467836652200616\\
	0.562273682788076	0.0468379037302475\\
	0.56671372616765	0.0469610014307036\\
	0.570876471215373	0.0470037293868116\\
	0.575740123667401	0.0471125107240743\\
	0.57910186372361	0.0470440292798099\\
	0.583745073968677	0.0471532022318931\\
	0.588260200568981	0.0472239594415461\\
	0.592878886201977	0.0472781917891814\\
	0.596708316500679	0.0473150167645167\\
	0.600842395448094	0.0473527915703068\\
	0.605306461593126	0.0473477585601903\\
	0.609418169274509	0.0473687012796994\\
	0.614264383237371	0.0474473693101434\\
	0.618552336107524	0.0476738632756821\\
	0.622687229018523	0.0476545002325707\\
	0.626820143670013	0.0476867856700554\\
	0.631779573896367	0.0475632286605386\\
	0.63590780881304	0.0475373929633558\\
	0.640020319829394	0.0477565887699694\\
	0.644223167852073	0.0478293652828922\\
	0.648671388335747	0.0478302187468651\\
	0.652897478873256	0.0479620641755325\\
	0.657939012802284	0.0479529548899652\\
	0.661581450924594	0.048052026783777\\
	0.665724540332916	0.0483551713735509\\
	0.670715263157918	0.0480117126244552\\
	0.674655578947384	0.0481712905489338\\
	0.678819903390889	0.0483771578349131\\
	0.683922095238089	0.0484098608432185\\
	0.688056117270787	0.0484672778375685\\
	0.692183163584605	0.0484105889616486\\
	0.696500900497495	0.0484499857286334\\
	0.700499461265116	0.0486969513908951\\
	0.704900896353163	0.0487363114632968\\
	0.709633369843513	0.0485910690035188\\
	0.714035628733964	0.0487985813750603\\
	0.718270226632519	0.0488955305679081\\
	0.72206064509249	0.0487175311043831\\
	0.726618850640137	0.0489667795623466\\
	0.731323691421218	0.0489833004765159\\
	0.735066766714093	0.0490904082189874\\
	0.739418409672846	0.0491760157797238\\
	0.744334540867123	0.0491346208442589\\
	0.748468562899781	0.0494037388218376\\
	0.752601422174865	0.0492996690991565\\
	0.756888172104899	0.049457034716141\\
	0.760940394456198	0.0491840212110791\\
	0.765352708733471	0.0494990589786808\\
	0.770009483685277	0.049896888693786\\
	0.774265297297305	0.0494420094333482\\
	0.778399349928822	0.0496879619601696\\
	0.783266460881864	0.0495630667180692\\
	0.787136961593198	0.0498923853324082\\
	0.791491513513506	0.0499618320086266\\
	0.795694217638715	0.0499441943652639\\
	0.799873773115281	0.0498323121391287\\
	0.803954801663456	0.0502335716984776\\
	0.809517455579262	0.0499913838423873\\
	0.812832045486822	0.0499511060789521\\
	0.817005808061417	0.0502191214989465\\
	0.822918789473741	0.0503798859783041\\
	0.825480421052708	0.0501002890710914\\
	0.82959724711913	0.050144953429706\\
	0.835496648648579	0.0507291542546012\\
	0.838811808677072	0.0508332170828885\\
	0.843724844430272	0.0501496216947466\\
	0.848078432432416	0.0506749025794314\\
	0.851637118776683	0.0504404169931931\\
	0.856457289372618	0.0504862947941441\\
	0.860285419630192	0.0509658019589451\\
	0.865613214082521	0.0511758312212174\\
	0.869467940499027	0.0506512689047668\\
	0.873531380241637	0.0512757314033132\\
	0.877643891258017	0.0507728124976415\\
	0.881846988620182	0.0510285589027281\\
	0.886777514935965	0.051359806255062\\
	0.89230612375535	0.0514534364678736\\
	0.895091	0.0512169144747872\\
	0.900020944523533	0.0514642380652722\\
	0.904175941678482	0.0515821887549897\\
	0.907642601792593	0.0517357746831265\\
	0.913266701280265	0.0515762344767961\\
	0.917576455191976	0.0516656103376729\\
	0.921290805377719	0.0515047138729435\\
	0.925695039829321	0.0516383968490778\\
	0.930158968705574	0.0517263294844373\\
	0.934474611229505	0.0518681797770827\\
	0.938608659559358	0.0519428947234345\\
	0.942804717850261	0.0517641836236624\\
	0.947877139402583	0.0519837584842641\\
	0.951191270270297	0.052215548640871\\
	0.956315004481393	0.0520725652794699\\
	0.96050194736841	0.0521604602631535\\
	0.965390394736921	0.0523735903666755\\
	0.968725952624889	0.0522041340279026\\
	0.973745510668568	0.0521797155455202\\
	0.977170806543374	0.0521998946825536\\
	0.982121881223315	0.0522478573904655\\
	0.98643726742526	0.0522710727609099\\
	0.990571320056878	0.0524684166814695\\
	0.995166489443369	0.0522198098036121\\
	0.999020348258737	0.0524659529437503\\
	1.0035316851457	0.0524778560914207\\
	1.00817741650666	0.0522406887972154\\
	1.01242262162157	0.0524869793837446\\
	1.01655667425329	0.0525195916710373\\
	1.02087108250354	0.0524917553048051\\
	1.02509356756753	0.0525905557298467\\
	1.02995718776667	0.0525075080606673\\
	1.03425845838673	0.0526075183937683\\
	1.0383369971551	0.0524709925110941\\
	1.04253504694164	0.0527963992020198\\
	1.04681110755444	0.0525491214305025\\
	1.05158275391184	0.0525633274714175\\
	1.05593556045523	0.0527667033474586\\
	1.06025122530203	0.0527108102793191\\
	1.0643852736318	0.053189787129281\\
	1.06851815849328	0.0528917879873574\\
	1.07365243029873	0.0528832577853628\\
	1.07725643100996	0.0529634350072466\\
	1.08136895732573	0.0530412791518011\\
	1.08623432290183	0.0530554021673722\\
	1.09036837553337	0.0530721558286731\\
	1.09452485659403	0.0532578858191247\\
	1.098818	0.0529370082571671\\
	1.1029462347084	0.0529637076883971\\
	1.10785814367005	0.053254974918384\\
	1.11221385917492	0.0532368617031671\\
	1.1163467482218	0.0530415760057554\\
	1.12048080085352	0.0531272031629245\\
	1.12479709879175	0.0533391949967477\\
	1.12942006041219	0.0532978590350247\\
	1.13357922456815	0.0535210835668267\\
	1.13819804978659	0.0531947264139844\\
	1.14233210241811	0.0532524067437218\\
	1.14680977976946	0.0532929097122308\\
	1.15094579231873	0.0534098871826275\\
	1.15557320483642	0.0535199910104108\\
	1.15973449743914	0.0533540207640267\\
	1.16400055476525	0.0532939516552088\\
	1.16813463371272	0.0531402942827413\\
	1.17244918265805	0.0533123795818277\\
	1.1765776002845	0.0533506674818534\\
	1.1807105149361	0.053368676624054\\
	1.18581521497123	0.0533461647348766\\
	1.18916122316985	0.0535471213902945\\
	1.19411327149959	0.0534590910910476\\
	1.19809223672434	0.0536185361880514\\
	1.20305338549057	0.0534830305229564\\
	1.20751424893315	0.0535746163729007\\
	1.21136919772399	0.0539368026016746\\
	1.21596344807975	0.0537135207410322\\
	1.22091433712655	0.0537047686900504\\
	1.22379695448067	0.0535078500943673\\
	1.22936396159321	0.0536863790544923\\
	1.23353015611016	0.053696498884428\\
	1.23776423667385	0.0536073261406264\\
	1.24197325657431	0.0536318616905705\\
	1.24608157965456	0.0537329078017596\\
	1.2503912963753	0.053679214814171\\
	1.254525318408	0.0535192581830007\\
	1.25932967022038	0.0534286225872592\\
	1.26379312233304	0.0537885382393222\\
	1.26764500568999	0.0537502656420827\\
	1.27175753200566	0.0536926334126214\\
	1.27637514295879	0.0539272581099431\\
	1.28089134423896	0.0537859567934115\\
	1.2847152784891	0.0536605634590224\\
	1.29027299999996	0.0538998023316996\\
	1.2936830256045	0.053653206451472\\
	1.29808528726799	0.0537314234134149\\
	1.30245197938878	0.0537296165395312\\
	1.30649181805259	0.0535828052531596\\
	1.31079612476011	0.0535544936500956\\
	1.31487788201836	0.0536801163297531\\
	1.3206259104479	0.053596391157731\\
	1.32416571848995	0.0534808875646599\\
	1.32833836273102	0.0539140148292663\\
	1.33247241536274	0.0534765234792274\\
	1.33671733034565	0.054125639880165\\
	1.34136943812223	0.0535907286012386\\
	1.34629996443822	0.0535726131130379\\
	1.34987375106684	0.0536431222608824\\
	1.35490900000011	0.0537398572980419\\
	1.35900116358471	0.0537843038615773\\
	1.36290902842923	0.0536865369828192\\
	1.3679968422176	0.0534731172605971\\
	1.37171627959056	0.0536244284043729\\
	1.3759910554764	0.0536598299504434\\
	1.38094322475113	0.0534755619284143\\
	1.3843168104994	0.0537055395343043\\
	1.38855757709532	0.0535271071671593\\
	1.39344254196301	0.0536323856944349\\
	1.39755506827892	0.0536858623084904\\
	1.40257577240399	0.0535520084993868\\
	1.40610288264581	0.0533530198054257\\
	1.4103495211269	0.0534691021724586\\
	1.41500355974408	0.0534857990364618\\
	1.41950358534842	0.053802502459877\\
	1.42371976391557	0.0539780119955689\\
	1.42877179459847	0.0532968348183643\\
	1.43208717839369	0.0535497175425707\\
	1.43649934165078	0.0534244420454746\\
	1.44067720625894	0.0536455150464243\\
	1.44478973257461	0.0533137339795309\\
	1.4502840819462	0.053482030267572\\
	1.45233119345647	0.0533147602105361\\
	1.45803316216217	0.0532002446807834\\
	1.46235284379015	0.0534332275791705\\
	1.46651594879086	0.0532743567567702\\
	1.47209691891893	0.053633954744734\\
	1.47490444558254	0.0532727146024015\\
	1.47991646230446	0.0530797025386218\\
	1.48405051493602	0.0527210965179631\\
	1.48827457005767	0.0528943181985341\\
	1.49297577469795	0.0528095710902391\\
	1.49713133404391	0.0524528546723576\\
	1.50237839260304	0.0529375817144614\\
	1.50590042532008	0.0527487980967357\\
	1.51068785704133	0.0527199688280584\\
	1.51435021337115	0.0527476715015044\\
	1.51851416500705	0.0526543327596846\\
	1.52343823175415	0.0525383462787411\\
	1.5268170742638	0.0526986931827186\\
	1.53257659459465	0.0528321546216273\\
	1.53601225248932	0.0523590446989262\\
	1.54032796159324	0.052848945847912\\
	1.54446170270265	0.0523807709477596\\
	1.54941411948783	0.0524760456796041\\
	1.55331945344717	0.0524943724884064\\
	1.55786276616925	0.0521409294719855\\
	1.56206966922557	0.0523530571279343\\
	1.56628973257459	0.0522829235124572\\
	1.57115335277385	0.0519899971387108\\
	1.57472925352106	0.0520187908977665\\
	1.57953199857743	0.0520454548482395\\
	1.58366605120915	0.0518654367876617\\
	1.58782915620986	0.0526058765427644\\
	1.59289872688453	0.0517357282293632\\
	1.59624854978667	0.051912267142025\\
	1.60126945582592	0.0517257446565125\\
	1.60551037126569	0.0520383873337869\\
	1.60964442389781	0.0518020825197275\\
	1.61391031669875	0.0516509969812371\\
	1.61864065245182	0.0516914848987224\\
	1.62275034044081	0.0520105852872171\\
	1.6272791887396	0.0517829441071312\\
	1.6298587254624	0.0518364750032639\\
	1.63758759820858	0.0518546495345659\\
	1.63968846728287	0.0518300733965188\\
	1.64349311948778	0.0517595239350635\\
	1.64924238620195	0.0516236173671923\\
	1.65324479516362	0.0516997449758882\\
	1.6567388762449	0.0516819889274416\\
	1.66162337619989	0.0518175182068088\\
	1.6666360000001	0.0517238544753448\\
	1.670129007112	0.0517153020763027\\
	1.67491283214804	0.0517696433386713\\
	1.67909583685212	0.0516455441376816\\
	1.68322906325548	0.0516011188416825\\
	1.68815899289254	0.0516162656862574\\
	1.69190691322895	0.0517031400299504\\
	1.69604096586067	0.0514302938215862\\
	1.70025741101151	0.0515685868798589\\
	1.70479079516377	0.0514826854121754\\
	1.70890273968712	0.0516251996963984\\
	1.7136270128044	0.0516196895595279\\
	1.71789092603143	0.0517876579247241\\
	1.72271908321497	0.0514228217243736\\
	1.72627125335883	0.0513769303825515\\
	1.73046896301572	0.051475754613029\\
	1.73542101564744	0.0514424937290928\\
	1.73955390469423	0.0514098094435751\\
	1.74386960767585	0.0513072001152865\\
	1.74800365600581	0.0514746776396384\\
	1.75226009852852	0.0514505020663739\\
	1.75695346443807	0.051324144823871\\
	1.76140462019893	0.0511107251749134\\
	1.76563021190785	0.0509771974573596\\
	1.76985266714099	0.050810134788144\\
	1.77426714367029	0.0510127539870961\\
	1.77848767477585	0.0509430169938278\\
	1.78253641251772	0.0506506274254852\\
	1.78720687766708	0.050781914900077\\
	1.79152149680185	0.0506265553204911\\
	1.79565551883416	0.0507283235930593\\
	1.79989477043361	0.0504128460070874\\
	1.80491318682021	0.0503080548001326\\
	1.80905232409381	0.0502229812805755\\
	1.81313867306298	0.0502710445494712\\
	1.81750198577519	0.0502750191619565\\
	1.82163487482187	0.0500869966556495\\
	1.82638446372683	0.0502061941267104\\
	1.83090249928866	0.0499707476091627\\
	1.83470027595997	0.0500679590587624\\
	1.83916944096746	0.0498325977587728\\
	1.84348458677071	0.0499121097330071\\
	1.84761866571828	0.0500181760805529\\
	1.85181414395424	0.0498383872228866\\
	1.85626174626886	0.049751283213811\\
	1.86037291186946	0.0497831550587325\\
	1.86518373768386	0.0497656823477669\\
	1.86946936699854	0.0496251732893777\\
	1.87361970981507	0.0498282565820415\\
	1.87854732835816	0.0496478460568112\\
	1.88204736628742	0.0495118244723751\\
	1.88686313940244	0.0493696182856914\\
	1.89126445454554	0.0496528973448217\\
	1.89544773968726	0.0493821025912516\\
	1.89958179231898	0.0492760945418262\\
	1.90381683098627	0.049272563948728\\
	1.90803025320027	0.0493238522787012\\
	1.91216430583199	0.049455296191583\\
	1.91750241842604	0.0491793143574039\\
	1.92119390405095	0.0492788990437131\\
	1.92556512864262	0.0489902485877353\\
	1.93069490042642	0.0489398103314504\\
	1.9338327112377	0.0489865976296244\\
	1.9386081123755	0.0488592840695697\\
	1.94223235419635	0.0487496592852055\\
	1.94634490682789	0.0487149564808707\\
	1.95120470166462	0.0484873505502025\\
	1.95549270550584	0.048521916408152\\
	1.9604064708392	0.048323529470803\\
	1.96458299430992	0.0482589339111515\\
	1.96889661735414	0.0483189296347475\\
	1.97303069630148	0.0482420044675539\\
	1.97716477524907	0.0479857798834632\\
	1.9814811769723	0.047849905755694\\
	1.98607931556491	0.0480919758591032\\
	1.99023615866921	0.0478993601002182\\
	1.99439537837809	0.0478897915627182\\
	1.99901580938845	0.0479864472028182\\
	2.0032064545456	0.0478303417239633\\
	2.00700000000004	0.0477492197537876\\
	2.01175366145074	0.0476895767135234\\
	2.01657710371316	0.0478266498257839\\
	2.02086594736866	0.0473824988550887\\
	2.02499883641534	0.0476595252478674\\
	2.02928790653015	0.047417407086556\\
	2.03344264295846	0.0473866868246503\\
	2.03822597581804	0.0474755903243086\\
	2.0425483467691	0.047080082739152\\
	2.04604102985079	0.0473839096859383\\
	2.05058027292115	0.047077602126047\\
	2.05588636916161	0.0467903654674474\\
	2.05935767852067	0.0468751290663848\\
	2.06436026884777	0.0467799805445787\\
	2.06881045305809	0.0468304153325509\\
	2.07214161308675	0.0466193784818733\\
	2.07648920981479	0.0466385775296673\\
	2.08109639687023	0.0464764559051961\\
	2.08538733428169	0.0464556642258086\\
	2.08949927880504	0.0463150017139044\\
	2.09370258208954	0.0463520993872709\\
	2.09863018621141	0.0462248987451175\\
	2.10275843598866	0.0461467576227752\\
	2.10707512651016	0.0460895068135759\\
	2.11120899147128	0.0461637757299173\\
	2.11534185074634	0.0459564373895343\\
	2.12019233285895	0.0458122987133928\\
	2.12430485917472	0.0460381289446983\\
	2.12841738549069	0.0459359699506273\\
	2.13343867140794	0.0459161391568868\\
	2.13755061593169	0.0454787122700294\\
	2.14190835467349	0.0457701196968429\\
	2.14564185633006	0.0459675958336646\\
	2.14997895448092	0.0454349442373867\\
	2.15476338131799	0.0455007290916258\\
	2.15904238379557	0.0454903893936932\\
	2.1639461776831	0.0455003285075181\\
	2.16747495073589	0.0452061942256911\\
	2.17170441151377	0.0452186271859222\\
	2.17596372068256	0.0452103336955986\\
	2.18065021049242	0.0450125840928947\\
	2.18560195305829	0.044870117355322\\
	2.18915527596002	0.0447203186702382\\
	2.19421468181818	0.0446464668465247\\
	2.19802977240409	0.0449916140031193\\
	2.2021418179234	0.0446993169805571\\
	2.20716316571789	0.0445673629200017\\
	2.21100509672846	0.044775565708952\\
	2.21538757468048	0.0447564178482505\\
	2.21959095735528	0.0446676566386098\\
	2.22436391471211	0.0443374907827229\\
	2.2281182963747	0.0446163619170278\\
	2.23249219630199	0.0445735459583384\\
	2.23676762446614	0.0443710919232515\\
	2.24160224071698	0.0442135780867984\\
	2.24507587339966	0.0443724106027863\\
	2.24921516216209	0.044240224097118\\
	2.25412358036951	0.0442480797014394\\
	2.25847173257502	0.0442924720752129\\
	2.26260462162129	0.0442103255681895\\
	2.26686464532687	0.0440609524272164\\
	2.27157262304407	0.044225161589264\\
	2.27650314936026	0.0441057852925796\\
	2.28023584197056	0.0441913250560079\\
	2.28445483226738	0.0439241304662226\\
	2.28893114925372	0.0440328305171459\\
	2.29307528023001	0.0441303238142988\\
	2.29724704623092	0.0440697495216968\\
	2.30199026102393	0.0439920376545807\\
	2.30615736363635	0.0439777181225753\\
	2.31043911379797	0.0439616159228967\\
	2.31460458321487	0.0439685611001707\\
	2.31886743405901	0.044082256246963\\
	2.32373560810782	0.0440026416508822\\
	2.3279691735414	0.043778779203407\\
	2.33223720614608	0.0436201011360037\\
	2.33641748648625	0.0440297958429824\\
	2.34109376955926	0.0438928010729238\\
	2.34479019897603	0.043765866721349\\
	2.34981858137832	0.0439439929831092\\
	2.35352180170571	0.0438056381693688\\
	2.35772539402525	0.0437719717292132\\
	2.36240284068296	0.0440598684049652\\
	2.36653689331468	0.0435941021925065\\
	2.37166930156482	0.0439672563962622\\
	2.37508367709844	0.0436592279651163\\
	2.37920387323926	0.0435521298549483\\
	2.38420085275312	0.0436365919941099\\
	2.388273	0.0435770843537142\\
	2.39234095841394	0.0436712158376347\\
	2.39736957752461	0.0437434358086776\\
	2.40160020768139	0.043498040380708\\
	2.40559463015674	0.0436619932060638\\
	2.40979762686526	0.0433696846272709\\
	2.41390958208986	0.0435323191287564\\
	2.41889240690943	0.0434972454653096\\
	2.42345100711249	0.0432569860789782\\
	2.42676656187814	0.0433678766260005\\
	2.43130502944987	0.0433763626773573\\
	2.43603302276001	0.0434811145960967\\
	2.44016707539092	0.0430941646898528\\
	2.44496999103731	0.0434514311033304\\
	2.44861669985754	0.0433518940557547\\
	2.45364729445198	0.0431444353554301\\
	2.45787249679948	0.0431275979150113\\
	2.46119455903319	0.0432084725062506\\
	2.46614544807998	0.0433239552156072\\
	2.4702579494567	0.0429257265931883\\
	2.47459594171995	0.0430896917547081\\
	2.47954796375325	0.0430478921025815\\
	2.48297632245689	0.0431083712417364\\
	2.48763487482224	0.0430761945387484\\
	2.4921308022767	0.0431159977613403\\
	2.49694206116572	0.043214512114372\\
	2.50057889473678	0.0432568059645319\\
	2.50499315789515	0.0430212710066768\\
	2.50984668278832	0.0430153603818141\\
	2.51398076173579	0.0430275450330376\\
	2.51825186564279	0.043222792779999\\
	2.52242940369608	0.0430228637054872\\
	2.52655780725443	0.0429476182558974\\
	2.53069072190663	0.0429812615808272\\
	2.53567128214918	0.0429643622367575\\
	2.53995944420719	0.0429174614992857\\
	2.54409349253714	0.0428303021388457\\
	2.54870501280212	0.0426629033465942\\
	2.55304349502174	0.0425826717937692\\
	2.55677191549306	0.0427993903161122\\
	2.56099161450906	0.0425893304831885\\
	2.5659436671413	0.0427019710948822\\
	2.57014151728562	0.0427421413112853\\
	2.57439212802297	0.0424796283660578\\
	2.5789764879085	0.0424981104009367\\
	2.58349907426408	0.0425927484827384\\
	2.58800092318645	0.0425126148281278\\
	2.59155900142269	0.0423480679449875\\
	2.59655079769474	0.0425282962657592\\
	2.60009473115178	0.0425344269196615\\
	2.60495951493579	0.0424369368172871\\
	2.60910240179207	0.0423903424946327\\
	2.61340332147972	0.0423944997839882\\
	2.61753737411149	0.0423366139692897\\
	2.62181401983384	0.0423562261094544\\
	2.62658492395156	0.0422417566929466\\
	2.63093870717821	0.0421760469696039\\
	2.63518283301328	0.0424372457355738\\
	2.63938813513516	0.0422899099564565\\
	2.64352221408243	0.0421916637283692\\
	2.6477360614593	0.0421635650559585\\
	2.65225759459496	0.0424497615765101\\
	2.65637012090988	0.0422106069527452\\
	2.66139140682865	0.0422038437640451\\
	2.6660586379802	0.0419537501331413\\
	2.66952707933456	0.0421363704235085\\
	2.673818	0.0422142250944413\\
	2.67874678093822	0.0419267275413423\\
	2.68212397226205	0.0420009540013122\\
	2.68706306538709	0.0418315602228327\\
	2.69135115280721	0.0419157682928092\\
	2.69548517483951	0.0419618540761939\\
	2.70030893172116	0.0418615491371971\\
	2.70475191607392	0.0418040413963217\\
	2.70888596870564	0.0417955685187493\\
	2.71320154054104	0.0419770813291964\\
	2.71733442958731	0.041920429884452\\
	2.72153065428976	0.0416942749563381\\
	2.72578381081099	0.0420047794136561\\
	2.73009555334271	0.0417772386083025\\
	2.73504174152244	0.04172817879527\\
	2.73918457640379	0.0415791551871331\\
	2.74334129850801	0.0417683972880507\\
	2.74745395201517	0.0417837548000756\\
	2.75247271783891	0.0417756625414319\\
	2.75602684577092	0.0418082213009536\\
	2.76016374280255	0.041756197886906\\
	2.76490045661461	0.0417841333092052\\
	2.76921600426674	0.0416460344267107\\
	2.77338078425059	0.0416887842893769\\
	2.7775652617354	0.0415961945088759\\
	2.78216707539122	0.041563060018321\\
	2.78683172261678	0.0414625073140539\\
	2.7909657752485	0.0415292728286888\\
	2.79509982788022	0.0413531526174691\\
	2.79941452309914	0.0414439502921974\\
	2.80372877256636	0.0414294202752917\\
	2.80850056716394	0.0415319422692369\\
	2.8128170768135	0.0411516769413253\\
	2.81695112944522	0.0414829957743129\\
	2.8210847157492	0.0412531464384401\\
	2.82537354702527	0.0411378768751389\\
	2.83021841251825	0.0414743884525693\\
	2.83366187766714	0.0412207278178217\\
	2.83879544950224	0.0409915214045912\\
	2.8426467510671	0.0413584112669888\\
	2.84757727738248	0.0410554462735095\\
	2.85137747155099	0.0411787229335918\\
	2.85551155049812	0.0411017623478713\\
	2.86053578822822	0.0411114801318764\\
	2.86396168941036	0.0411627132527342\\
	2.86891257427132	0.0411452478237882\\
	2.87372168522085	0.0409124344896944\\
	2.87736231721128	0.0410974662161017\\
	2.8823152844951	0.0410530426850446\\
	2.88645806786134	0.040894099517952\\
	2.89069716287378	0.0409679469588194\\
	2.89489233001396	0.041202476300308\\
	2.89916803713219	0.041009756472288\\
	2.90334068990083	0.0409360174063597\\
	2.90771240398305	0.041087413306895\\
	2.91222373623602	0.0408344322413393\\
	2.91637118349895	0.0408438696138842\\
	2.92087525604565	0.0410145197178426\\
	2.92509053998737	0.0408411428835679\\
	2.92932529566406	0.0406724490024204\\
	2.93345931769717	0.040843535852144\\
	2.93793275248965	0.0408194243300926\\
	2.94272655761064	0.0407460642076983\\
	2.94686061024236	0.0406222490570177\\
	2.95117617852054	0.0407057495583839\\
	2.95530441678548	0.0408204091573986\\
	2.9594384694172	0.0406310718375218\\
	2.96385876312435	0.0404862345511673\\
	2.96870493029875	0.0405553354145064\\
	2.9728389829303	0.0406116866767158\\
	2.97715392674316	0.0408345244583301\\
	2.98175287766659	0.0404137494321116\\
	2.98527771194938	0.0403660567496171\\
	2.99000504477635	0.0404712510038787\\
	2.99411710518872	0.0404724786398579\\
	2.99827017658327	0.0403520214417643\\
	3.00295622617329	0.0404608764291281\\
};
\addplot [color=pink,line width=2.0pt]
table[row sep=crcr]{%
	0	1.06586075055872e-08\\
	0.05	0.0156406320535073\\
	0.1	0.0310610866707809\\
	0.15	0.0419914351531537\\
	0.2	0.0491735254110437\\
	0.25	0.0515144208696756\\
	0.3	0.0524712455897213\\
	0.35	0.0529179954031152\\
	0.4	0.0531675830205042\\
	0.45	0.05332467917442\\
	0.5	0.0534268949557977\\
	0.55	0.053493485302806\\
	0.6	0.0535417903678147\\
	0.65	0.0535763210737653\\
	0.7	0.0536008061351897\\
	0.75	0.0536194912714351\\
	0.8	0.0536318384513874\\
	0.85	0.0536415900609207\\
	0.9	0.0536496632529682\\
	0.95	0.0536560827466952\\
	1	0.0536618876576426\\
	1.05	0.0536662478258092\\
	1.1	0.053669324245191\\
	1.15	0.0536723957178592\\
	1.2	0.0536744857284152\\
	1.25	0.0536681948295827\\
	1.3	0.0536373132870687\\
	1.35	0.0535693902847145\\
	1.4	0.0534553121076685\\
	1.45	0.0532890040847414\\
	1.5	0.0530667868790225\\
	1.55	0.0527865670246883\\
	1.6	0.0524481415076565\\
	1.65	0.0520528310722865\\
	1.7	0.0516032300097465\\
	1.75	0.0511026975866423\\
	1.8	0.0505569025259027\\
	1.85	0.049972092355602\\
	1.9	0.0493552279080159\\
	1.95	0.0487142312845305\\
	2	0.0480574936378539\\
	2.05	0.0473934032336891\\
	2.1	0.0467304500584112\\
	2.15	0.046077028277978\\
	2.2	0.0454410578149536\\
	2.25	0.0448298700821708\\
	2.3	0.0442502261326809\\
	2.35	0.0437080941559676\\
	2.4	0.0432086053066476\\
	2.45	0.0427560139037473\\
	2.5	0.042350829174321\\
	2.55	0.0419869570143308\\
	2.6	0.0416573400827236\\
	2.65	0.0413581619256439\\
	2.7	0.0410854747258774\\
	2.75	0.0408355408036917\\
	2.8	0.0406061969284076\\
	2.85	0.0403941201437521\\
	2.9	0.04019754292935\\
	2.95	0.0400151742862593\\
	3	0.0398457123874545\\
};
\addplot [color=green, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0	0\\
	0.0130909999999999	0.00409503219163221\\
	0.0220735462304409	0.00690488767592061\\
	0.0305173527738267	0.00954621845592317\\
	0.0439197981520972	0.0137386748256452\\
	0.0519154625719766	0.0162398208738374\\
	0.0609999352773833	0.0190815599853238\\
	0.0709516102418202	0.0221945709120601\\
	0.0825609487908973	0.0258261199588499\\
	0.0932729999999998	0.0290220490825082\\
	0.100725123044097	0.030957652838781\\
	0.11307178606965	0.0334191197159186\\
	0.121296808102347	0.0348610483970474\\
	0.13043076671408	0.0363399182042695\\
	0.143353046941679	0.0383127969040367\\
	0.152494117797696	0.0396661497107513\\
	0.160676200426441	0.0408554264653735\\
	0.172695415362735	0.0425744990281129\\
	0.181740268136558	0.0438439068781017\\
	0.194035740582801	0.0453945150555221\\
	0.202248083926029	0.0462580022805484\\
	0.212481483641537	0.0471618549429213\\
	0.220909000000001	0.0478080495340172\\
	0.233513621621624	0.0486176908494773\\
	0.241963267945982	0.0490894401649341\\
	0.250303740882913	0.0495025389442704\\
	0.263773198336537	0.0500606094989419\\
	0.272425913290678	0.0503725894334866\\
	0.280791904761907	0.0506423763990249\\
	0.293142298719766	0.0509870085913658\\
	0.302568846350831	0.051222491914001\\
	0.311318581792314	0.0514184349347149\\
	0.324310677098145	0.0516762271556141\\
	0.332880235963048	0.0518296201468307\\
	0.341202934101092	0.0519655789262513\\
	0.350236068230281	0.0521006905659367\\
	0.363482445234704	0.0522742062243423\\
	0.371797675675681	0.052373412445069\\
	0.380892778251614	0.0524724331702105\\
	0.393349517780932	0.052592592200492\\
	0.401677249679895	0.0526675750324047\\
	0.410878358463713	0.0527436742130716\\
	0.424048971550503	0.0528396081572456\\
	0.431910403982915	0.0528905644881801\\
	0.440999999999993	0.0529455668541808\\
	0.454409822190607	0.0530212957550033\\
	0.462878645803699	0.0530649298055738\\
	0.471114655761035	0.0531029562525067\\
	0.480319608194616	0.0531424710081589\\
	0.490091000000004	0.053182270221399\\
	0.50179489402559	0.0532256851431869\\
	0.510110128642505	0.0532539205021313\\
	0.523077479374114	0.0532942784922209\\
	0.532197910384062	0.0533207928477721\\
	0.541265229193345	0.0533456190814826\\
	0.553343417413581	0.0533747905096852\\
	0.562273682788076	0.0533953660324783\\
	0.570876471215373	0.0534146064288307\\
	0.583745073968677	0.0534402118779363\\
	0.592878886201977	0.0534565323003945\\
	0.600842395448094	0.0534696547295916\\
	0.614264383237371	0.0534906834795253\\
	0.622687229018523	0.053503217615619\\
	0.631779573896367	0.0535159317012632\\
	0.640020319829394	0.0535273197371578\\
	0.652897478873256	0.0535444944953562\\
	0.661581450924594	0.0535551418598455\\
	0.670715263157918	0.0535653584704705\\
	0.683922095238089	0.0535789420459173\\
	0.692183163584605	0.0535865608988644\\
	0.700499461265116	0.0535936081806854\\
	0.714035628733964	0.0536046355176633\\
	0.72206064509249	0.0536107150610332\\
	0.731323691421218	0.0536172996284878\\
	0.744334540867123	0.0536263281307495\\
	0.752601422174865	0.0536320118646244\\
	0.760940394456198	0.0536377545891984\\
	0.770009483685277	0.0536439519254139\\
	0.783266460881864	0.0536522633522037\\
	0.791491513513506	0.0536569061081871\\
	0.803954801663456	0.053663598497619\\
	0.812832045486822	0.0536681742384877\\
	0.822918789473741	0.0536731992745204\\
	0.835496648648579	0.0536787003737618\\
	0.843724844430272	0.0536819158625767\\
	0.851637118776683	0.0536847828341495\\
	0.860285419630192	0.0536878252484543\\
	0.873531380241637	0.0536924907018284\\
	0.881846988620182	0.0536953869329782\\
	0.89230612375535	0.0536988552147022\\
	0.900020944523533	0.0537012428663444\\
	0.913266701280265	0.0537053538805773\\
	0.921290805377719	0.0537078251277991\\
	0.930158968705574	0.0537105834789491\\
	0.942804717850261	0.0537144306781147\\
	0.951191270270297	0.0537168352056807\\
	0.96050194736841	0.0537190545918753\\
	0.973745510668568	0.0537218421935111\\
	0.982121881223315	0.0537235268925202\\
	0.990571320056878	0.0537251826011766\\
	1.0035316851457	0.0537277087591553\\
	1.01242262162157	0.0537294400574429\\
	1.02087108250354	0.053731094014888\\
	1.03425845838673	0.0537336881657508\\
	1.04253504694164	0.0537352535706086\\
	1.05158275391184	0.0537368415115113\\
	1.06025122530203	0.0537383213238464\\
	1.07365243029873	0.053740517413793\\
	1.08136895732573	0.0537417491492079\\
	1.09036837553337	0.053743142859242\\
	1.1029462347084	0.053745124745046\\
	1.11221385917492	0.0537464884922646\\
	1.12048080085352	0.0537475336724829\\
	1.13357922456815	0.0537488656988277\\
	1.14233210241811	0.0537497644262417\\
	1.15094579231873	0.0537506459081846\\
	1.16400055476525	0.0537519711753229\\
	1.17244918265805	0.0537527970516253\\
	1.1807105149361	0.0537535348805138\\
	1.19411327149959	0.0537545156660352\\
	1.20305338549057	0.0537549223137123\\
	1.21136919772399	0.0537550604406125\\
	1.22091433712655	0.0537547465311407\\
	1.23353015611016	0.0537534577581549\\
	1.24197325657431	0.0537520134276303\\
	1.2503912963753	0.0537500518546918\\
	1.26379312233304	0.0537452537841103\\
	1.27175753200566	0.0537414642111127\\
	1.28089134423896	0.0537360710032271\\
	1.29027299999996	0.0537294114736783\\
	1.30245197938878	0.0537189579760536\\
	1.31079612476011	0.0537107505935675\\
	1.3206259104479	0.0536997086781662\\
	1.33247241536274	0.0536841887270102\\
	1.34136943812223	0.053671195103998\\
	1.35490900000011	0.0536487078105483\\
	1.36290902842923	0.0536340737617817\\
	1.37171627959056	0.0536166851263909\\
	1.38094322475113	0.0535969641370553\\
	1.39344254196301	0.0535675761018504\\
	1.40257577240399	0.0535443585869775\\
	1.4103495211269	0.0535234814332908\\
	1.42371976391557	0.0534843001295894\\
	1.43208717839369	0.0534581666151349\\
	1.44067720625894	0.0534298196802507\\
	1.4502840819462	0.0533962008206484\\
	1.46235284379015	0.0533509945535944\\
	1.47209691891893	0.053312397363113\\
	1.48405051493602	0.0532621767574474\\
	1.49297577469795	0.0532227741491176\\
	1.50237839260304	0.0531794246082832\\
	1.51068785704133	0.0531395975053086\\
	1.52343823175415	0.0530752429490024\\
	1.53257659459465	0.0530270705787749\\
	1.54032796159324	0.0529849274675176\\
	1.55331945344717	0.0529107815771596\\
	1.56206966922557	0.0528589488605152\\
	1.57115335277385	0.0528033617013344\\
	1.58366605120915	0.0527235655530306\\
	1.59289872688453	0.0526626480583763\\
	1.60126945582592	0.0526058844654428\\
	1.61391031669875	0.0525170551046616\\
	1.62275034044081	0.052453022473682\\
	1.63758759820858	0.0523417911073562\\
	1.64349311948778	0.0522961722061281\\
	1.65324479516362	0.0522193366246317\\
	1.66162337619989	0.0521518321167634\\
	1.670129007112	0.0520818610079655\\
	1.68322906325548	0.0519709173602238\\
	1.69190691322895	0.051895754886548\\
	1.70025741101151	0.0518221490378802\\
	1.7136270128044	0.0517011206610441\\
	1.72271908321497	0.0516170987731278\\
	1.73046896301572	0.0515444063413155\\
	1.74386960767585	0.0514158037940132\\
	1.75226009852852	0.0513338736090567\\
	1.76140462019893	0.0512432146583495\\
	1.77426714367029	0.0511132838809542\\
	1.78253641251772	0.0510284788962259\\
	1.79152149680185	0.0509351788838436\\
	1.80491318682021	0.0507937761524273\\
	1.81313867306298	0.0507057769953275\\
	1.82163487482187	0.0506139559522491\\
	1.83090249928866	0.0505126640784765\\
	1.84348458677071	0.0503732351474626\\
	1.85181414395424	0.0502799796352327\\
	1.86037291186946	0.0501834109384651\\
	1.87361970981507	0.0500322342979933\\
	1.88204736628742	0.0499352908465248\\
	1.89126445454554	0.0498285358717016\\
	1.90381683098627	0.0496819622832059\\
	1.91216430583199	0.0495839083212742\\
	1.92119390405095	0.0494772965587088\\
	1.93069490042642	0.0493645974144454\\
	1.94223235419635	0.0492270191195526\\
	1.95120470166462	0.0491196581382836\\
	1.9604064708392	0.0490091816091196\\
	1.97303069630148	0.0488571324708453\\
	1.9814811769723	0.0487551465106311\\
	1.99023615866921	0.0486493168788632\\
	2.0032064545456	0.0484923387056101\\
	2.01175366145074	0.0483888057628995\\
	2.02086594736866	0.0482784371877118\\
	2.03344264295846	0.0481262117270401\\
	2.0425483467691	0.0480161638930779\\
	2.05058027292115	0.0479192121353594\\
	2.06436026884777	0.047753390562841\\
	2.07214161308675	0.0476600251128087\\
	2.08109639687023	0.0475528831069934\\
	2.09370258208954	0.047402790873288\\
	2.10275843598866	0.047295463235761\\
	2.11120899147128	0.0471957560305639\\
	2.12019233285895	0.0470902607920773\\
	2.13343867140794	0.0469359295543589\\
	2.14190835467349	0.0468378675965323\\
	2.15476338131799	0.0466902726001617\\
	2.1639461776831	0.0465857112280321\\
	2.17170441151377	0.0464979452403799\\
	2.18065021049242	0.0463975207307949\\
	2.19421468181818	0.0462469857554662\\
	2.2021418179234	0.0461598632934904\\
	2.21100509672846	0.0460632930829776\\
	2.22436391471211	0.045919722376953\\
	2.23249219630199	0.0458333442741999\\
	2.24160224071698	0.0457375533564969\\
	2.25412358036951	0.0456078085956784\\
	2.26260462162129	0.0455210583837742\\
	2.27157262304407	0.0454304332268376\\
	2.28023584197056	0.0453439270436526\\
	2.29307528023001	0.0452180494059217\\
	2.30199026102393	0.045131928209268\\
	2.31043911379797	0.0450513655338558\\
	2.32373560810782	0.0449270027138863\\
	2.33223720614608	0.0448487637306263\\
	2.34109376955926	0.0447683883730116\\
	2.35352180170571	0.0446577614330851\\
	2.36240284068296	0.0445800105785801\\
	2.37166930156482	0.0445000902644495\\
	2.38420085275312	0.0443940171776089\\
	2.39234095841394	0.0443261372024156\\
	2.40160020768139	0.0442500203870433\\
	2.41390958208986	0.0441506132565047\\
	2.42345100711249	0.0440748281298174\\
	2.43130502944987	0.0440132165029196\\
	2.44016707539092	0.0439446443534595\\
	2.45364729445198	0.0438423162650405\\
	2.46119455903319	0.0437858180593281\\
	2.4702579494567	0.0437188474042011\\
	2.48297632245689	0.0436264980808804\\
	2.4921308022767	0.0435609467703283\\
	2.50057889473678	0.0435011096687349\\
	2.51398076173579	0.0434077274857358\\
	2.52242940369608	0.0433496160965148\\
	2.53069072190663	0.0432934024450604\\
	2.54409349253714	0.0432036755616248\\
	2.55304349502174	0.0431446038558833\\
	2.56099161450906	0.043092691420156\\
	2.57014151728562	0.0430336657905969\\
	2.58349907426408	0.042948910665774\\
	2.59155900142269	0.0428984243749418\\
	2.60009473115178	0.0428455269044814\\
	2.61340332147972	0.0427644070952702\\
	2.62181401983384	0.0427137454031649\\
	2.63093870717821	0.0426593980994712\\
	2.64352221408243	0.0425855131689531\\
	2.65225759459496	0.0425348562930877\\
	2.66139140682865	0.0424824753115602\\
	2.673818	0.0424122676646061\\
	2.68212397226205	0.0423658998024496\\
	2.69135115280721	0.0423149716725292\\
	2.70030893172116	0.0422661052538652\\
	2.71320154054104	0.0421968354281817\\
	2.72153065428976	0.0421526147083397\\
	2.73009555334271	0.0421075943677284\\
	2.73918457640379	0.0420604246835437\\
	2.74334129850801	0.0420390632333141\\
	2.75247271783891	0.0419924104478775\\
	2.76016374280255	0.0419534905285439\\
	2.77338078425059	0.0418875621512575\\
	2.78216707539122	0.0418442635835223\\
	2.7909657752485	0.0418013476241822\\
	2.80372877256636	0.0417400125142637\\
	2.8128170768135	0.0416968796489773\\
	2.8210847157492	0.0416580530786486\\
	2.83021841251825	0.0416156133459368\\
	2.8426467510671	0.0415587289622599\\
	2.85137747155099	0.0415192184189535\\
	2.86053578822822	0.0414782385214157\\
	2.87372168522085	0.0414200686161905\\
	2.8823152844951	0.0413825932600544\\
	2.89069716287378	0.0413463752120536\\
	2.90334068990083	0.0412925101000634\\
	2.91222373623602	0.0412550952274757\\
	2.92087525604565	0.0412190244214311\\
	2.93345931769717	0.0411672631932038\\
	2.94272655761064	0.0411296133413706\\
	2.95117617852054	0.0410956321543496\\
	2.96385876312435	0.0410453485994424\\
	2.9728389829303	0.041010173754427\\
	2.98175287766659	0.0409756300997847\\
	2.99000504477635	0.0409439709937073\\
	3.00295622617329	0.0408949928721854\\
};
\addplot [color=purple, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0	2.63423290798737e-08\\
	0.05	0.0156467779153595\\
	0.1	0.030690044120362\\
	0.15	0.0357678834813515\\
	0.2	0.0397872401282358\\
	0.25	0.0438061292528276\\
	0.3	0.0475641343211821\\
	0.35	0.0499341221186802\\
	0.4	0.0512476077337599\\
	0.45	0.0520281401165865\\
	0.5	0.0525297152762276\\
	0.55	0.0528550468279652\\
	0.6	0.0530709831606567\\
	0.65	0.0532353035295393\\
	0.7	0.0533483463480301\\
	0.75	0.0534350584026364\\
	0.8	0.0534932139446928\\
	0.85	0.053546032540471\\
	0.9	0.0535880567059743\\
	0.95	0.0536214468173169\\
	1	0.0536444200344473\\
	1.05	0.0536651045209634\\
	1.1	0.0536814108339284\\
	1.15	0.0536961999322046\\
	1.2	0.053705965150051\\
	1.25	0.0537095063452326\\
	1.3	0.0537018020812249\\
	1.35	0.05367449135493\\
	1.4	0.0536159416186627\\
	1.45	0.0535129170390902\\
	1.5	0.0533577331199325\\
	1.55	0.0531439200300197\\
	1.6	0.0528663626263669\\
	1.65	0.0525219121450124\\
	1.7	0.0521089102056615\\
	1.75	0.0516309251636769\\
	1.8	0.0510937336605665\\
	1.85	0.0505036761087482\\
	1.9	0.0498701697937482\\
	1.95	0.049204775926521\\
	2	0.0485192740785417\\
	2.05	0.0478262705317444\\
	2.1	0.0471380918556191\\
	2.15	0.046466394096576\\
	2.2	0.045821196758946\\
	2.25	0.0452096163484619\\
	2.3	0.0446316002719842\\
	2.35	0.044092262490823\\
	2.4	0.0435956476318746\\
	2.45	0.0431390164928003\\
	2.5	0.0427185982767147\\
	2.55	0.0423321399174781\\
	2.6	0.0419765891608585\\
	2.65	0.0416481283064406\\
	2.7	0.0413456097159685\\
	2.75	0.0410676314928755\\
	2.8	0.0408113674669664\\
	2.85	0.0405734532315329\\
	2.9	0.0403521307293596\\
	2.95	0.0401468282870714\\
	3	0.0399556650223086\\
};
\addplot [color=blue, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1.06586075055872e-08\\
	0.05	0.0156406320535073\\
	0.1	0.0310610866707809\\
	0.15	0.0419914351531537\\
	0.2	0.0491735254110437\\
	0.25	0.0515144208696756\\
	0.3	0.0524712455897213\\
	0.35	0.0529179954031152\\
	0.4	0.0531675830205042\\
	0.45	0.05332467917442\\
	0.5	0.0534268949557977\\
	0.55	0.053493485302806\\
	0.6	0.0535417903678147\\
	0.65	0.0535763210737653\\
	0.7	0.0536008061351897\\
	0.75	0.0536194912714351\\
	0.8	0.0536318384513874\\
	0.85	0.0536415900609207\\
	0.9	0.0536496632529682\\
	0.95	0.0536560827466952\\
	1	0.0536618876576426\\
	1.05	0.0536662478258092\\
	1.1	0.053669324245191\\
	1.15	0.0536723957178592\\
	1.2	0.0536744857284152\\
	1.25	0.0536681948295827\\
	1.3	0.0536373132870687\\
	1.35	0.0535693902847145\\
	1.4	0.0534553121076685\\
	1.45	0.0532890040847414\\
	1.5	0.0530667868790225\\
	1.55	0.0527865670246883\\
	1.6	0.0524481415076565\\
	1.65	0.0520528310722865\\
	1.7	0.0516032300097465\\
	1.75	0.0511026975866423\\
	1.8	0.0505569025259027\\
	1.85	0.049972092355602\\
	1.9	0.0493552279080159\\
	1.95	0.0487142312845305\\
	2	0.0480574936378539\\
	2.05	0.0473934032336891\\
	2.1	0.0467304500584112\\
	2.15	0.046077028277978\\
	2.2	0.0454410578149536\\
	2.25	0.0448298700821708\\
	2.3	0.0442502261326809\\
	2.35	0.0437080941559676\\
	2.4	0.0432086053066476\\
	2.45	0.0427560139037473\\
	2.5	0.042350829174321\\
	2.55	0.0419869570143308\\
	2.6	0.0416573400827236\\
	2.65	0.0413581619256439\\
	2.7	0.0410854747258774\\
	2.75	0.0408355408036917\\
	2.8	0.0406061969284076\\
	2.85	0.0403941201437521\\
	2.9	0.04019754292935\\
	2.95	0.0400151742862593\\
	3	0.0398457123874545\\
};

\end{axis}

\end{tikzpicture}%

==> images/4a_torque_inhom_noscale.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[spy using outlines={magnification=2, width=10 cm, height=5cm, rounded corners, connect spies}]
\begin{axis}[%
width=5.5in,
height=4.7in,
at={(0.762in,0.603in)},
scale only axis,
scaled ticks=false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={rotation angle $\theta$ [deg]},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={torque $T$ [Nm]},
ytick={0,0.01,0.02,0.03,0.037,0.04,0.05},
yticklabels={0,0.01,0.02,0.03,$\Tinf$,0.04,0.05},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
]

\addplot [color=pink, line width=1.0pt]
table[row sep=crcr]{%
	0	2.92663668049109e-09\\
0.05	0.0156994839311277\\
0.1	0.0311930795828532\\
0.15	0.0413718926629426\\
0.2	0.0443792145699888\\
0.25	0.0454201685531001\\
0.3	0.0459247919030388\\
0.35	0.0461865905739468\\
0.4	0.0463147114761038\\
0.45	0.0463767382345716\\
0.5	0.046414527096455\\
0.55	0.0464433460576257\\
0.6	0.0464638156746756\\
0.65	0.0464783221734376\\
0.7	0.0464891982834904\\
0.75	0.0464962146293614\\
0.8	0.0465016455961427\\
0.85	0.0465069279991978\\
0.9	0.0465112280104818\\
0.95	0.0465145034500568\\
1	0.0465177847211284\\
1.05	0.0465202925511051\\
1.1	0.046521882324674\\
1.15	0.046523111207445\\
1.2	0.0465239657367479\\
1.25	0.0465226727405765\\
1.3	0.0465124914281214\\
1.35	0.0464879089535942\\
1.4	0.0464445408139964\\
1.45	0.0463796778097539\\
1.5	0.0462911564560557\\
1.55	0.0461776475778231\\
1.6	0.0460386100994005\\
1.65	0.0458749220672488\\
1.7	0.0456870399511851\\
1.75	0.0454762587311263\\
1.8	0.0452438587885799\\
1.85	0.044991935339708\\
1.9	0.0447223378191104\\
1.95	0.0444375866752456\\
2	0.0441398730796002\\
2.05	0.0438321607358188\\
2.1	0.0435169145787553\\
2.15	0.0431974466270152\\
2.2	0.0428764378880328\\
2.25	0.0425571278200109\\
2.3	0.0422421641628216\\
2.35	0.0419345665544223\\
2.4	0.0416369073135063\\
2.45	0.0413519051289939\\
2.5	0.0410817326920558\\
2.55	0.0408287293746285\\
2.6	0.0405946293652319\\
2.65	0.0403813193260852\\
2.7	0.0401894703863683\\
2.75	0.0400162262565739\\
2.8	0.0398591505664255\\
2.85	0.0397169655875336\\
2.9	0.03958756957803\\
2.95	0.0394694922788209\\
3	0.0393614874438673\\
3.05	0.0392621270186551\\
3.1	0.0391699352475694\\
3.15	0.0390847435053648\\
3.2	0.0390055881275533\\
3.25	0.038931745075648\\
3.3	0.0388621933739765\\
3.35	0.0387968576356046\\
3.4	0.0387351372598781\\
3.45	0.0386766719891628\\
3.5	0.0386211248957591\\
3.55	0.0385685583373348\\
3.6	0.0385186327973569\\
3.65	0.0384713148202924\\
3.7	0.0384260432411491\\
3.75	0.038382860572722\\
3.8	0.0383415926393279\\
3.85	0.0383022712888007\\
3.9	0.0382646779366139\\
3.95	0.0382287217016345\\
4	0.0381943250638062\\
4.05	0.0381614503760356\\
4.1	0.0381301374084864\\
4.15	0.0381002903927725\\
4.2	0.0380717586119953\\
4.25	0.0380444745171439\\
4.3	0.0380183348605869\\
4.35	0.0379932500485352\\
4.4	0.037969216249418\\
4.45	0.0379461505104905\\
4.5	0.0379239514803557\\
4.55	0.0379025512227498\\
4.6	0.0378818018917016\\
4.65	0.0378616923778676\\
4.7	0.0378422537266295\\
4.75	0.0378234793710489\\
4.8	0.0378053702137793\\
4.85	0.0377879044113886\\
4.9	0.0377710142520764\\
4.95	0.0377547181517574\\
5	0.0377389649420021\\
5.05	0.0377237324050545\\
5.1	0.0377089461961198\\
5.15	0.0376945898850755\\
5.2	0.0376807255981071\\
5.25	0.0376672861883795\\
5.3	0.0376543020861382\\
5.35	0.0376417908791234\\
5.4	0.0376296633409261\\
5.45	0.0376179831128785\\
5.5	0.037606689912127\\
5.55	0.0375957288069577\\
5.6	0.0375851653077535\\
5.65	0.0375749579301514\\
5.7	0.0375651309604671\\
5.75	0.0375556578168759\\
5.8	0.0375465335919991\\
5.85	0.0375377353087017\\
5.9	0.0375293157182922\\
5.95	0.0375212277421713\\
6	0.0375135225570659\\
6.05	0.0375061513166492\\
6.1	0.0374991406193111\\
6.15	0.0374924041204076\\
6.2	0.0374859809405562\\
6.25	0.0374798329211827\\
6.3	0.0374739276320074\\
6.35	0.037468238633914\\
6.4	0.0374627512507906\\
6.45	0.0374574456698202\\
6.5	0.0374523852513264\\
6.55	0.0374475300366064\\
6.6	0.0374428801238505\\
6.65	0.0374384673175026\\
6.7	0.0374342365502806\\
6.75	0.0374301809127938\\
6.8	0.0374263382217932\\
6.85	0.037422603582059\\
6.9	0.0374190274636877\\
6.95	0.037415545809736\\
7	0.0374121721149836\\
7.05	0.0374089076600141\\
7.1	0.0374057611154706\\
7.15	0.0374027160839787\\
7.2	0.0373998100016761\\
7.25	0.037396982356842\\
7.3	0.0373942577855613\\
7.35	0.0373916288154748\\
7.4	0.0373891075475468\\
7.45	0.0373866678813272\\
7.5	0.0373843342365337\\
7.55	0.0373820592749883\\
7.6	0.0373799033086574\\
7.65	0.0373777947203817\\
7.7	0.0373758075113033\\
7.75	0.0373738424559326\\
7.8	0.0373719745904413\\
7.85	0.0373701703711028\\
7.9	0.0373684329833541\\
7.95	0.0373667621058954\\
8	0.0373651649238066\\
8.05	0.0373635569412185\\
8.1	0.0373620372828652\\
8.15	0.0373605283771906\\
8.2	0.037359073120729\\
8.25	0.0373576093923621\\
8.3	0.0373562195007809\\
8.35	0.0373548281961637\\
8.4	0.0373534930125242\\
8.45	0.0373521643118991\\
8.5	0.0373508882484811\\
8.55	0.0373495925148929\\
8.6	0.03734837969005\\
8.65	0.0373471628518895\\
8.7	0.0373459770355786\\
8.75	0.0373447953242672\\
8.8	0.037343669107959\\
8.85	0.0373425304240904\\
8.9	0.0373414491877464\\
8.95	0.0373403666789925\\
9	0.0373393279012625\\
9.05	0.0373383166073292\\
9.1	0.0373372937665206\\
9.15	0.0373363117758465\\
9.2	0.0373353615168207\\
9.25	0.0373344023636813\\
9.3	0.0373334791944161\\
9.35	0.0373325643791978\\
9.4	0.0373316599448071\\
9.45	0.0373307563967425\\
9.5	0.0373298753001801\\
9.55	0.0373289870049421\\
9.6	0.0373281147767065\\
9.65	0.0373272533938976\\
9.7	0.0373263995013615\\
9.75	0.0373255604321898\\
9.8	0.0373247344037265\\
9.85	0.0373239261491765\\
9.9	0.0373231146734821\\
9.95	0.0373223263807898\\
10	0.0373215428558245\\
};
\addlegendentry{homogeneous bonding}
\addplot [color=green, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0	1.7937781261823e-09\\
	0.05	0.015646808675065\\
	0.1	0.0309586195046387\\
	0.15	0.0388385942208217\\
	0.2	0.0420768200156735\\
	0.25	0.043372077932249\\
	0.3	0.0439833027792263\\
	0.35	0.0443036659117683\\
	0.4	0.0444807820696339\\
	0.45	0.0445879457187111\\
	0.5	0.044655896552569\\
	0.55	0.0446985146094864\\
	0.6	0.0447302666190786\\
	0.65	0.0447510981395908\\
	0.7	0.0447665586189989\\
	0.75	0.0447781146641743\\
	0.8	0.0447882242655353\\
	0.85	0.0447948761243213\\
	0.9	0.0447994060873613\\
	0.95	0.044803167213096\\
	1	0.0448069775984427\\
	1.05	0.0448100632900856\\
	1.1	0.0448123758308437\\
	1.15	0.0448143393295126\\
	1.2	0.0448160540602773\\
	1.25	0.0448168820634346\\
	1.3	0.0448145005836134\\
	1.35	0.0448067083467932\\
	1.4	0.0447913097845141\\
	1.45	0.0447652558967575\\
	1.5	0.0447279921661825\\
	1.55	0.0446776300634873\\
	1.6	0.0446139480981522\\
	1.65	0.0445357438561601\\
	1.7	0.0444433803892751\\
	1.75	0.0443363401992062\\
	1.8	0.0442151881748603\\
	1.85	0.0440801429798457\\
	1.9	0.0439323681386405\\
	1.95	0.0437724593311862\\
	2	0.0436018076868245\\
	2.05	0.043421239662224\\
	2.1	0.043232526067361\\
	2.15	0.0430366708157153\\
	2.2	0.0428355924927409\\
	2.25	0.0426304167681732\\
	2.3	0.0424232310299072\\
	2.35	0.0422151335779992\\
	2.4	0.042008180122841\\
	2.45	0.0418033261662821\\
	2.5	0.0416026184754692\\
	2.55	0.0414070602791336\\
	2.6	0.0412185171313464\\
	2.65	0.041037705261345\\
	2.7	0.0408660388554024\\
	2.75	0.0407031329209577\\
	2.8	0.0405493304873469\\
	2.85	0.0404038644168132\\
	2.9	0.0402668867947498\\
	2.95	0.0401375252267433\\
	3	0.040015630582625\\
	3.05	0.0399001605651033\\
	3.1	0.0397911408273312\\
	3.15	0.0396876111136402\\
	3.2	0.0395895268159525\\
	3.25	0.0394963626066239\\
	3.3	0.0394081181178736\\
	3.35	0.0393240861632263\\
	3.4	0.039244291451034\\
	3.45	0.0391681615840801\\
	3.5	0.0390958993356027\\
	3.55	0.0390268043729065\\
	3.6	0.0389609599749057\\
	3.65	0.0388979111429824\\
	3.7	0.038837904109669\\
	3.75	0.0387803202035793\\
	3.8	0.0387254336327445\\
	3.85	0.0386726703584336\\
	3.9	0.0386223089369131\\
	3.95	0.0385738645853631\\
	4	0.038527677811363\\
	4.05	0.0384832689766107\\
	4.1	0.0384408083924842\\
	4.15	0.0383998233594658\\
	4.2	0.0383606884153038\\
	4.25	0.0383229642213861\\
	4.3	0.0382869807046251\\
	4.35	0.0382522429830201\\
	4.4	0.0382190393876534\\
	4.45	0.0381869624468685\\
	4.5	0.0381562894061983\\
	4.55	0.0381266318871442\\
	4.6	0.0380982354004556\\
	4.65	0.0380707855742213\\
	4.7	0.0380445482210923\\
	4.75	0.0380192212132943\\
	4.8	0.037994922964194\\
	4.85	0.0379713750743844\\
	4.9	0.0379487457792819\\
	4.95	0.0379268709436091\\
	5	0.0379058904895436\\
	5.05	0.0378855850742587\\
	5.1	0.0378660987994182\\
	5.15	0.0378472583899175\\
	5.2	0.0378291585304636\\
	5.25	0.0378116063109598\\
	5.3	0.0377947154450595\\
	5.35	0.0377783870800581\\
	5.4	0.0377626407432201\\
	5.45	0.0377473772009398\\
	5.5	0.0377326424374262\\
	5.55	0.0377183738120924\\
	5.6	0.0377046318905659\\
	5.65	0.0376912926548814\\
	5.7	0.0376784616227101\\
	5.75	0.0376660466244377\\
	5.8	0.0376540812635716\\
	5.85	0.0376424429851304\\
	5.9	0.0376311880247009\\
	5.95	0.0376202189535946\\
	6	0.0376096244257098\\
	6.05	0.0375993612728799\\
	6.1	0.0375894163263278\\
	6.15	0.0375798127225958\\
	6.2	0.0375705298759489\\
	6.25	0.0375615310364489\\
	6.3	0.0375528201924072\\
	6.35	0.0375443790080625\\
	6.4	0.0375362024833438\\
	6.45	0.0375282429801632\\
	6.5	0.0375205504501027\\
	6.55	0.0375130961050735\\
	6.6	0.0375058613628521\\
	6.65	0.0374988612224486\\
	6.7	0.0374920491647724\\
	6.75	0.0374854126810079\\
	6.8	0.0374789808528403\\
	6.85	0.0374727010419838\\
	6.9	0.0374666352739216\\
	6.95	0.0374607369317309\\
	7	0.0374550036869369\\
	7.05	0.0374494241640699\\
	7.1	0.0374440078056465\\
	7.15	0.0374387406800599\\
	7.2	0.0374336360735829\\
	7.25	0.0374286757173307\\
	7.3	0.037423867766227\\
	7.35	0.0374191771664085\\
	7.4	0.0374146301612527\\
	7.45	0.0374102088908447\\
	7.5	0.0374058967982187\\
	7.55	0.0374016673727536\\
	7.6	0.0373975559063873\\
	7.65	0.0373935344796832\\
	7.7	0.0373895994920984\\
	7.75	0.0373857453980121\\
	7.8	0.037381976416672\\
	7.85	0.0373783006730699\\
	7.9	0.0373747206947158\\
	7.95	0.0373712444818033\\
	8	0.0373678565564872\\
	8.05	0.0373645675380471\\
	8.1	0.0373613570445313\\
	8.15	0.037358224166232\\
	8.2	0.0373551679953446\\
	8.25	0.0373521749649692\\
	8.3	0.0373492711226899\\
	8.35	0.0373464301209981\\
	8.4	0.0373436661938521\\
	8.45	0.0373409549702434\\
	8.5	0.0373383188350868\\
	8.55	0.0373357126773222\\
	8.6	0.0373331815190239\\
	8.65	0.0373307043785898\\
	8.7	0.0373282819345124\\
	8.75	0.0373259274733663\\
	8.8	0.0373236215409034\\
	8.85	0.0373213658740228\\
	8.9	0.0373191863875078\\
	8.95	0.0373170445873415\\
	9	0.0373149553375389\\
	9.05	0.0373129154223115\\
	9.1	0.0373109136722396\\
	9.15	0.0373089425904412\\
	9.2	0.0373070128793603\\
	9.25	0.0373051152865027\\
	9.3	0.0373032671591769\\
	9.35	0.0373014473334331\\
	9.4	0.037299668697308\\
	9.45	0.0372979266867983\\
	9.5	0.0372962200248632\\
	9.55	0.0372945516475907\\
	9.6	0.0372929427976159\\
	9.65	0.0372913316466444\\
	9.7	0.037289774115127\\
	9.75	0.0372882646294157\\
	9.8	0.0372867774231095\\
	9.85	0.0372853222246761\\
	9.9	0.0372839122693379\\
	9.95	0.0372825249330183\\
	10	0.0372811723388524\\
};
\addlegendentry{(b) reconstructed pattern}
\addplot [color=purple, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0	2.24448416587468e-08\\
	0.05	0.0156467720381004\\
	0.1	0.0309049015594205\\
	0.15	0.0362617998326354\\
	0.2	0.0398090234720827\\
	0.25	0.041384758522945\\
	0.3	0.0420518200139596\\
	0.35	0.0423820299057588\\
	0.4	0.0425654796298955\\
	0.45	0.0426722830065217\\
	0.5	0.0427356607976203\\
	0.55	0.0427837447935\\
	0.6	0.0428153258580997\\
	0.65	0.0428357889781325\\
	0.7	0.0428512568855353\\
	0.75	0.0428617619023843\\
	0.8	0.0428693265837956\\
	0.85	0.0428769139375941\\
	0.9	0.0428831082168515\\
	0.95	0.0428874971516705\\
	1	0.0428918821174006\\
	1.05	0.0428951852578333\\
	1.1	0.0428972406890348\\
	1.15	0.0428989188943202\\
	1.2	0.0429000089691194\\
	1.25	0.0429011212058765\\
	1.3	0.0429022084615999\\
	1.35	0.0429033038902276\\
	1.4	0.0429044217127456\\
	1.45	0.042905509505146\\
	1.5	0.0429066120153847\\
	1.55	0.0429068938698412\\
	1.6	0.0429052921373147\\
	1.65	0.0429020459644007\\
	1.7	0.0428959971174048\\
	1.75	0.0428861361188357\\
	1.8	0.0428714072433008\\
	1.85	0.0428511294220879\\
	1.9	0.0428247315206088\\
	1.95	0.0427915591030186\\
	2	0.0427512668865657\\
	2.05	0.0427036064814311\\
	2.1	0.0426483489814939\\
	2.15	0.0425855744186029\\
	2.2	0.0425153149811519\\
	2.25	0.0424377337587033\\
	2.3	0.0423529562291962\\
	2.35	0.0422612235775909\\
	2.4	0.042162951520542\\
	2.45	0.0420584490598116\\
	2.5	0.041948198229162\\
	2.55	0.0418326714763455\\
	2.6	0.0417124352288262\\
	2.65	0.0415880931667464\\
	2.7	0.0414602461682953\\
	2.75	0.041329521912776\\
	2.8	0.0411965365467974\\
	2.85	0.0410619115597964\\
	2.9	0.0409263089779968\\
	2.95	0.0407904491389896\\
	3	0.0406549637817497\\
	3.05	0.0405205133412503\\
	3.1	0.0403876834517656\\
	3.15	0.0402571023362071\\
	3.2	0.0401293751240865\\
	3.25	0.0400050772911969\\
	3.3	0.0398847400153713\\
	3.35	0.0397688792396641\\
	3.4	0.0396576280503913\\
	3.45	0.0395505991968452\\
	3.5	0.0394480797458264\\
	3.55	0.0393504507178336\\
	3.6	0.0392579661678228\\
	3.65	0.0391705385225097\\
	3.7	0.0390876778959648\\
	3.75	0.0390091827388081\\
	3.8	0.0389349587941304\\
	3.85	0.0388647725028658\\
	3.9	0.0387983587959949\\
	3.95	0.0387352748402833\\
	4	0.0386753617310948\\
	4.05	0.0386184821580536\\
	4.1	0.0385646709310373\\
	4.15	0.0385136924603501\\
	4.2	0.038465292282163\\
	4.25	0.038419292515411\\
	4.3	0.0383754163278198\\
	4.35	0.0383335417885527\\
	4.4	0.0382936400724928\\
	4.45	0.0382556455113761\\
	4.5	0.0382194149853781\\
	4.55	0.0381848072862752\\
	4.6	0.0381515897039905\\
	4.65	0.0381197316802987\\
	4.7	0.0380892813016885\\
	4.75	0.0380601661691108\\
	4.8	0.0380323480135208\\
	4.85	0.0380057728892801\\
	4.9	0.0379803017435698\\
	4.95	0.0379559478714362\\
	5	0.0379326717650457\\
	5.05	0.0379104185173006\\
	5.1	0.0378890324298825\\
	5.15	0.0378684023021977\\
	5.2	0.0378485791607324\\
	5.25	0.0378294935400033\\
	5.3	0.0378111909734174\\
	5.35	0.0377936379955108\\
	5.4	0.0377767225669708\\
	5.45	0.0377604630072188\\
	5.5	0.0377447319083322\\
	5.55	0.0377295022498985\\
	5.6	0.0377148054985071\\
	5.65	0.0377006124328972\\
	5.7	0.0376869028970146\\
	5.75	0.0376736805750493\\
	5.8	0.0376609072794293\\
	5.85	0.0376485855228828\\
	5.9	0.0376367114277386\\
	5.95	0.0376252693456041\\
	6	0.0376142736916625\\
	6.05	0.0376037000257159\\
	6.1	0.0375935225569208\\
	6.15	0.0375836833933172\\
	6.2	0.0375742101517684\\
	6.25	0.0375650459119952\\
	6.3	0.0375561564964508\\
	6.35	0.0375475176022348\\
	6.4	0.0375390979254608\\
	6.45	0.0375309008181728\\
	6.5	0.0375229700461973\\
	6.55	0.0375152957883683\\
	6.6	0.0375078454628613\\
	6.65	0.0375006944024327\\
	6.7	0.0374937407889278\\
	6.75	0.0374870225854756\\
	6.8	0.0374805378148248\\
	6.85	0.0374742099791294\\
	6.9	0.0374680448596399\\
	6.95	0.0374620180070281\\
	7	0.0374561226240583\\
	7.05	0.0374503785541317\\
	7.1	0.0374447590609067\\
	7.15	0.0374393160764644\\
	7.2	0.0374340194174615\\
	7.25	0.0374288570861066\\
	7.3	0.0374238193365893\\
	7.35	0.0374189347623043\\
	7.4	0.0374141796975457\\
	7.45	0.0374095708015877\\
	7.5	0.0374050877184862\\
	7.55	0.0374007223912636\\
	7.6	0.0373964935648749\\
	7.65	0.0373923940122589\\
	7.7	0.0373884219761957\\
	7.75	0.0373845433213589\\
	7.8	0.0373807843479083\\
	7.85	0.0373771560458497\\
	7.9	0.0373736230711427\\
	7.95	0.0373702212451526\\
	8	0.0373669135998577\\
	8.05	0.037363647733222\\
	8.1	0.0373604835280018\\
	8.15	0.037357377522569\\
	8.2	0.037354350413837\\
	8.25	0.0373513635652642\\
	8.3	0.0373484683965847\\
	8.35	0.037345622785027\\
	8.4	0.0373428625731724\\
	8.45	0.037340163392696\\
	8.5	0.0373375307206645\\
	8.55	0.0373349400840852\\
	8.6	0.0373324454391901\\
	8.65	0.0373300118258672\\
	8.7	0.0373276096717032\\
	8.75	0.0373252680178374\\
	8.8	0.0373229821268251\\
	8.85	0.0373207499994225\\
	8.9	0.0373185729392823\\
	8.95	0.037316454978132\\
	9	0.0373143888107454\\
	9.05	0.0373124086775515\\
	9.1	0.0373104159180351\\
	9.15	0.0373085127971787\\
	9.2	0.0373066441922533\\
	9.25	0.0373048180654157\\
	9.3	0.0373030296425563\\
	9.35	0.0373012760834086\\
	9.4	0.0372995400283739\\
	9.45	0.0372978183041675\\
	9.5	0.0372961270813732\\
	9.55	0.0372944477185993\\
	9.6	0.0372927981713033\\
	9.65	0.0372911717837798\\
	9.7	0.0372895603957066\\
	9.75	0.0372879875580396\\
	9.8	0.0372864325893211\\
	9.85	0.0372849235229834\\
	9.9	0.0372834146962109\\
	9.95	0.0372819600237804\\
	10	0.0372805132836515\\
};
\addlegendentry{(c) circular pattern}
\addplot [color=blue, dashdotted, line width=1.0pt]
table[row sep=crcr]{% 
	0	2.92663668049109e-09\\
	0.05	0.0156994839311277\\
	0.1	0.0311930795828532\\
	0.15	0.0413718926629426\\
	0.2	0.0443792145699888\\
	0.25	0.0454201685531001\\
	0.3	0.0459247919030388\\
	0.35	0.0461865905739468\\
	0.4	0.0463147114761038\\
	0.45	0.0463767382345716\\
	0.5	0.046414527096455\\
	0.55	0.0464433460576257\\
	0.6	0.0464638156746756\\
	0.65	0.0464783221734376\\
	0.7	0.0464891982834904\\
	0.75	0.0464962146293614\\
	0.8	0.0465016455961427\\
	0.85	0.0465069279991978\\
	0.9	0.0465112280104818\\
	0.95	0.0465145034500568\\
	1	0.0465177847211284\\
	1.05	0.0465202925511051\\
	1.1	0.046521882324674\\
	1.15	0.046523111207445\\
	1.2	0.0465239657367479\\
	1.25	0.0465226727405765\\
	1.3	0.0465124914281214\\
	1.35	0.0464879089535942\\
	1.4	0.0464445408139964\\
	1.45	0.0463796778097539\\
	1.5	0.0462911564560557\\
	1.55	0.0461776475778231\\
	1.6	0.0460386100994005\\
	1.65	0.0458749220672488\\
	1.7	0.0456870399511851\\
	1.75	0.0454762587311263\\
	1.8	0.0452438587885799\\
	1.85	0.044991935339708\\
	1.9	0.0447223378191104\\
	1.95	0.0444375866752456\\
	2	0.0441398730796002\\
	2.05	0.0438321607358188\\
	2.1	0.0435169145787553\\
	2.15	0.0431974466270152\\
	2.2	0.0428764378880328\\
	2.25	0.0425571278200109\\
	2.3	0.0422421641628216\\
	2.35	0.0419345665544223\\
	2.4	0.0416369073135063\\
	2.45	0.0413519051289939\\
	2.5	0.0410817326920558\\
	2.55	0.0408287293746285\\
	2.6	0.0405946293652319\\
	2.65	0.0403813193260852\\
	2.7	0.0401894703863683\\
	2.75	0.0400162262565739\\
	2.8	0.0398591505664255\\
	2.85	0.0397169655875336\\
	2.9	0.03958756957803\\
	2.95	0.0394694922788209\\
	3	0.0393614874438673\\
	3.05	0.0392621270186551\\
	3.1	0.0391699352475694\\
	3.15	0.0390847435053648\\
	3.2	0.0390055881275533\\
	3.25	0.038931745075648\\
	3.3	0.0388621933739765\\
	3.35	0.0387968576356046\\
	3.4	0.0387351372598781\\
	3.45	0.0386766719891628\\
	3.5	0.0386211248957591\\
	3.55	0.0385685583373348\\
	3.6	0.0385186327973569\\
	3.65	0.0384713148202924\\
	3.7	0.0384260432411491\\
	3.75	0.038382860572722\\
	3.8	0.0383415926393279\\
	3.85	0.0383022712888007\\
	3.9	0.0382646779366139\\
	3.95	0.0382287217016345\\
	4	0.0381943250638062\\
	4.05	0.0381614503760356\\
	4.1	0.0381301374084864\\
	4.15	0.0381002903927725\\
	4.2	0.0380717586119953\\
	4.25	0.0380444745171439\\
	4.3	0.0380183348605869\\
	4.35	0.0379932500485352\\
	4.4	0.037969216249418\\
	4.45	0.0379461505104905\\
	4.5	0.0379239514803557\\
	4.55	0.0379025512227498\\
	4.6	0.0378818018917016\\
	4.65	0.0378616923778676\\
	4.7	0.0378422537266295\\
	4.75	0.0378234793710489\\
	4.8	0.0378053702137793\\
	4.85	0.0377879044113886\\
	4.9	0.0377710142520764\\
	4.95	0.0377547181517574\\
	5	0.0377389649420021\\
	5.05	0.0377237324050545\\
	5.1	0.0377089461961198\\
	5.15	0.0376945898850755\\
	5.2	0.0376807255981071\\
	5.25	0.0376672861883795\\
	5.3	0.0376543020861382\\
	5.35	0.0376417908791234\\
	5.4	0.0376296633409261\\
	5.45	0.0376179831128785\\
	5.5	0.037606689912127\\
	5.55	0.0375957288069577\\
	5.6	0.0375851653077535\\
	5.65	0.0375749579301514\\
	5.7	0.0375651309604671\\
	5.75	0.0375556578168759\\
	5.8	0.0375465335919991\\
	5.85	0.0375377353087017\\
	5.9	0.0375293157182922\\
	5.95	0.0375212277421713\\
	6	0.0375135225570659\\
	6.05	0.0375061513166492\\
	6.1	0.0374991406193111\\
	6.15	0.0374924041204076\\
	6.2	0.0374859809405562\\
	6.25	0.0374798329211827\\
	6.3	0.0374739276320074\\
	6.35	0.037468238633914\\
	6.4	0.0374627512507906\\
	6.45	0.0374574456698202\\
	6.5	0.0374523852513264\\
	6.55	0.0374475300366064\\
	6.6	0.0374428801238505\\
	6.65	0.0374384673175026\\
	6.7	0.0374342365502806\\
	6.75	0.0374301809127938\\
	6.8	0.0374263382217932\\
	6.85	0.037422603582059\\
	6.9	0.0374190274636877\\
	6.95	0.037415545809736\\
	7	0.0374121721149836\\
	7.05	0.0374089076600141\\
	7.1	0.0374057611154706\\
	7.15	0.0374027160839787\\
	7.2	0.0373998100016761\\
	7.25	0.037396982356842\\
	7.3	0.0373942577855613\\
	7.35	0.0373916288154748\\
	7.4	0.0373891075475468\\
	7.45	0.0373866678813272\\
	7.5	0.0373843342365337\\
	7.55	0.0373820592749883\\
	7.6	0.0373799033086574\\
	7.65	0.0373777947203817\\
	7.7	0.0373758075113033\\
	7.75	0.0373738424559326\\
	7.8	0.0373719745904413\\
	7.85	0.0373701703711028\\
	7.9	0.0373684329833541\\
	7.95	0.0373667621058954\\
	8	0.0373651649238066\\
	8.05	0.0373635569412185\\
	8.1	0.0373620372828652\\
	8.15	0.0373605283771906\\
	8.2	0.037359073120729\\
	8.25	0.0373576093923621\\
	8.3	0.0373562195007809\\
	8.35	0.0373548281961637\\
	8.4	0.0373534930125242\\
	8.45	0.0373521643118991\\
	8.5	0.0373508882484811\\
	8.55	0.0373495925148929\\
	8.6	0.03734837969005\\
	8.65	0.0373471628518895\\
	8.7	0.0373459770355786\\
	8.75	0.0373447953242672\\
	8.8	0.037343669107959\\
	8.85	0.0373425304240904\\
	8.9	0.0373414491877464\\
	8.95	0.0373403666789925\\
	9	0.0373393279012625\\
	9.05	0.0373383166073292\\
	9.1	0.0373372937665206\\
	9.15	0.0373363117758465\\
	9.2	0.0373353615168207\\
	9.25	0.0373344023636813\\
	9.3	0.0373334791944161\\
	9.35	0.0373325643791978\\
	9.4	0.0373316599448071\\
	9.45	0.0373307563967425\\
	9.5	0.0373298753001801\\
	9.55	0.0373289870049421\\
	9.6	0.0373281147767065\\
	9.65	0.0373272533938976\\
	9.7	0.0373263995013615\\
	9.75	0.0373255604321898\\
	9.8	0.0373247344037265\\
	9.85	0.0373239261491765\\
	9.9	0.0373231146734821\\
	9.95	0.0373223263807898\\
	10	0.0373215428558245\\
};
\addlegendentry{(d) random pattern}
\end{axis}
\fill[white] (2.8,4) rectangle (13,9.9);
\begin{axis}[%
width=3.5in,
height=2in,
at={(1.5in,1.8in)},
scale only axis,
scaled ticks=false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
xmin=0.0,
xmax=4,
ymin=0.034,
ymax=0.048,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3.0,3.2,3.4,3.6,3.8,4.0},
xticklabels={0,,0.4,,0.8,,1.2,,1.6,,2.0,,2.4,,2.8,,3.2,,3.6,,4.0,},
ytick={0.032,0.034,0.036,0.038,0.040,0.042,0.044,0.046,0.048,0.050},
yticklabels={0.032,,0.036,,0.040,,0.044,,0.048,,0.052,0.056,0.06},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=pink, line width=1.0pt]
table[row sep=crcr]{%
	0	2.92663668049109e-09\\
	0.05	0.0156994839311277\\
	0.1	0.0311930795828532\\
	0.15	0.0413718926629426\\
	0.2	0.0443792145699888\\
	0.25	0.0454201685531001\\
	0.3	0.0459247919030388\\
	0.35	0.0461865905739468\\
	0.4	0.0463147114761038\\
	0.45	0.0463767382345716\\
	0.5	0.046414527096455\\
	0.55	0.0464433460576257\\
	0.6	0.0464638156746756\\
	0.65	0.0464783221734376\\
	0.7	0.0464891982834904\\
	0.75	0.0464962146293614\\
	0.8	0.0465016455961427\\
	0.85	0.0465069279991978\\
	0.9	0.0465112280104818\\
	0.95	0.0465145034500568\\
	1	0.0465177847211284\\
	1.05	0.0465202925511051\\
	1.1	0.046521882324674\\
	1.15	0.046523111207445\\
	1.2	0.0465239657367479\\
	1.25	0.0465226727405765\\
	1.3	0.0465124914281214\\
	1.35	0.0464879089535942\\
	1.4	0.0464445408139964\\
	1.45	0.0463796778097539\\
	1.5	0.0462911564560557\\
	1.55	0.0461776475778231\\
	1.6	0.0460386100994005\\
	1.65	0.0458749220672488\\
	1.7	0.0456870399511851\\
	1.75	0.0454762587311263\\
	1.8	0.0452438587885799\\
	1.85	0.044991935339708\\
	1.9	0.0447223378191104\\
	1.95	0.0444375866752456\\
	2	0.0441398730796002\\
	2.05	0.0438321607358188\\
	2.1	0.0435169145787553\\
	2.15	0.0431974466270152\\
	2.2	0.0428764378880328\\
	2.25	0.0425571278200109\\
	2.3	0.0422421641628216\\
	2.35	0.0419345665544223\\
	2.4	0.0416369073135063\\
	2.45	0.0413519051289939\\
	2.5	0.0410817326920558\\
	2.55	0.0408287293746285\\
	2.6	0.0405946293652319\\
	2.65	0.0403813193260852\\
	2.7	0.0401894703863683\\
	2.75	0.0400162262565739\\
	2.8	0.0398591505664255\\
	2.85	0.0397169655875336\\
	2.9	0.03958756957803\\
	2.95	0.0394694922788209\\
	3	0.0393614874438673\\
	3.05	0.0392621270186551\\
	3.1	0.0391699352475694\\
	3.15	0.0390847435053648\\
	3.2	0.0390055881275533\\
	3.25	0.038931745075648\\
	3.3	0.0388621933739765\\
	3.35	0.0387968576356046\\
	3.4	0.0387351372598781\\
	3.45	0.0386766719891628\\
	3.5	0.0386211248957591\\
	3.55	0.0385685583373348\\
	3.6	0.0385186327973569\\
	3.65	0.0384713148202924\\
	3.7	0.0384260432411491\\
	3.75	0.038382860572722\\
	3.8	0.0383415926393279\\
	3.85	0.0383022712888007\\
	3.9	0.0382646779366139\\
	3.95	0.0382287217016345\\
	4	0.0381943250638062\\
};
\addplot [color=green, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0	1.7937781261823e-09\\
	0.05	0.015646808675065\\
	0.1	0.0309586195046387\\
	0.15	0.0388385942208217\\
	0.2	0.0420768200156735\\
	0.25	0.043372077932249\\
	0.3	0.0439833027792263\\
	0.35	0.0443036659117683\\
	0.4	0.0444807820696339\\
	0.45	0.0445879457187111\\
	0.5	0.044655896552569\\
	0.55	0.0446985146094864\\
	0.6	0.0447302666190786\\
	0.65	0.0447510981395908\\
	0.7	0.0447665586189989\\
	0.75	0.0447781146641743\\
	0.8	0.0447882242655353\\
	0.85	0.0447948761243213\\
	0.9	0.0447994060873613\\
	0.95	0.044803167213096\\
	1	0.0448069775984427\\
	1.05	0.0448100632900856\\
	1.1	0.0448123758308437\\
	1.15	0.0448143393295126\\
	1.2	0.0448160540602773\\
	1.25	0.0448168820634346\\
	1.3	0.0448145005836134\\
	1.35	0.0448067083467932\\
	1.4	0.0447913097845141\\
	1.45	0.0447652558967575\\
	1.5	0.0447279921661825\\
	1.55	0.0446776300634873\\
	1.6	0.0446139480981522\\
	1.65	0.0445357438561601\\
	1.7	0.0444433803892751\\
	1.75	0.0443363401992062\\
	1.8	0.0442151881748603\\
	1.85	0.0440801429798457\\
	1.9	0.0439323681386405\\
	1.95	0.0437724593311862\\
	2	0.0436018076868245\\
	2.05	0.043421239662224\\
	2.1	0.043232526067361\\
	2.15	0.0430366708157153\\
	2.2	0.0428355924927409\\
	2.25	0.0426304167681732\\
	2.3	0.0424232310299072\\
	2.35	0.0422151335779992\\
	2.4	0.042008180122841\\
	2.45	0.0418033261662821\\
	2.5	0.0416026184754692\\
	2.55	0.0414070602791336\\
	2.6	0.0412185171313464\\
	2.65	0.041037705261345\\
	2.7	0.0408660388554024\\
	2.75	0.0407031329209577\\
	2.8	0.0405493304873469\\
	2.85	0.0404038644168132\\
	2.9	0.0402668867947498\\
	2.95	0.0401375252267433\\
	3	0.040015630582625\\
		3.05	0.0399001605651033\\
	3.1	0.0397911408273312\\
	3.15	0.0396876111136402\\
	3.2	0.0395895268159525\\
	3.25	0.0394963626066239\\
	3.3	0.0394081181178736\\
	3.35	0.0393240861632263\\
	3.4	0.039244291451034\\
	3.45	0.0391681615840801\\
	3.5	0.0390958993356027\\
	3.55	0.0390268043729065\\
	3.6	0.0389609599749057\\
	3.65	0.0388979111429824\\
	3.7	0.038837904109669\\
	3.75	0.0387803202035793\\
	3.8	0.0387254336327445\\
	3.85	0.0386726703584336\\
	3.9	0.0386223089369131\\
	3.95	0.0385738645853631\\
	4	0.038527677811363\\
};
\addplot [color=purple, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0	2.24448416587468e-08\\
	0.05	0.0156467720381004\\
	0.1	0.0309049015594205\\
	0.15	0.0362617998326354\\
	0.2	0.0398090234720827\\
	0.25	0.041384758522945\\
	0.3	0.0420518200139596\\
	0.35	0.0423820299057588\\
	0.4	0.0425654796298955\\
	0.45	0.0426722830065217\\
	0.5	0.0427356607976203\\
	0.55	0.0427837447935\\
	0.6	0.0428153258580997\\
	0.65	0.0428357889781325\\
	0.7	0.0428512568855353\\
	0.75	0.0428617619023843\\
	0.8	0.0428693265837956\\
	0.85	0.0428769139375941\\
	0.9	0.0428831082168515\\
	0.95	0.0428874971516705\\
	1	0.0428918821174006\\
	1.05	0.0428951852578333\\
	1.1	0.0428972406890348\\
	1.15	0.0428989188943202\\
	1.2	0.0429000089691194\\
	1.25	0.0429011212058765\\
	1.3	0.0429022084615999\\
	1.35	0.0429033038902276\\
	1.4	0.0429044217127456\\
	1.45	0.042905509505146\\
	1.5	0.0429066120153847\\
	1.55	0.0429068938698412\\
	1.6	0.0429052921373147\\
	1.65	0.0429020459644007\\
	1.7	0.0428959971174048\\
	1.75	0.0428861361188357\\
	1.8	0.0428714072433008\\
	1.85	0.0428511294220879\\
	1.9	0.0428247315206088\\
	1.95	0.0427915591030186\\
	2	0.0427512668865657\\
	2.05	0.0427036064814311\\
	2.1	0.0426483489814939\\
	2.15	0.0425855744186029\\
	2.2	0.0425153149811519\\
	2.25	0.0424377337587033\\
	2.3	0.0423529562291962\\
	2.35	0.0422612235775909\\
	2.4	0.042162951520542\\
	2.45	0.0420584490598116\\
	2.5	0.041948198229162\\
	2.55	0.0418326714763455\\
	2.6	0.0417124352288262\\
	2.65	0.0415880931667464\\
	2.7	0.0414602461682953\\
	2.75	0.041329521912776\\
	2.8	0.0411965365467974\\
	2.85	0.0410619115597964\\
	2.9	0.0409263089779968\\
	2.95	0.0407904491389896\\
	3	0.0406549637817497\\
		3.05	0.0405205133412503\\
	3.1	0.0403876834517656\\
	3.15	0.0402571023362071\\
	3.2	0.0401293751240865\\
	3.25	0.0400050772911969\\
	3.3	0.0398847400153713\\
	3.35	0.0397688792396641\\
	3.4	0.0396576280503913\\
	3.45	0.0395505991968452\\
	3.5	0.0394480797458264\\
	3.55	0.0393504507178336\\
	3.6	0.0392579661678228\\
	3.65	0.0391705385225097\\
	3.7	0.0390876778959648\\
	3.75	0.0390091827388081\\
	3.8	0.0389349587941304\\
	3.85	0.0388647725028658\\
	3.9	0.0387983587959949\\
	3.95	0.0387352748402833\\
	4	0.0386753617310948\\
};
\addplot [color=blue, dashdotted, line width=1.0pt]
table[row sep=crcr]{% 
	0	2.92663668049109e-09\\
	0.05	0.0156994839311277\\
	0.1	0.0311930795828532\\
	0.15	0.0413718926629426\\
	0.2	0.0443792145699888\\
	0.25	0.0454201685531001\\
	0.3	0.0459247919030388\\
	0.35	0.0461865905739468\\
	0.4	0.0463147114761038\\
	0.45	0.0463767382345716\\
	0.5	0.046414527096455\\
	0.55	0.0464433460576257\\
	0.6	0.0464638156746756\\
	0.65	0.0464783221734376\\
	0.7	0.0464891982834904\\
	0.75	0.0464962146293614\\
	0.8	0.0465016455961427\\
	0.85	0.0465069279991978\\
	0.9	0.0465112280104818\\
	0.95	0.0465145034500568\\
	1	0.0465177847211284\\
	1.05	0.0465202925511051\\
	1.1	0.046521882324674\\
	1.15	0.046523111207445\\
	1.2	0.0465239657367479\\
	1.25	0.0465226727405765\\
	1.3	0.0465124914281214\\
	1.35	0.0464879089535942\\
	1.4	0.0464445408139964\\
	1.45	0.0463796778097539\\
	1.5	0.0462911564560557\\
	1.55	0.0461776475778231\\
	1.6	0.0460386100994005\\
	1.65	0.0458749220672488\\
	1.7	0.0456870399511851\\
	1.75	0.0454762587311263\\
	1.8	0.0452438587885799\\
	1.85	0.044991935339708\\
	1.9	0.0447223378191104\\
	1.95	0.0444375866752456\\
	2	0.0441398730796002\\
	2.05	0.0438321607358188\\
	2.1	0.0435169145787553\\
	2.15	0.0431974466270152\\
	2.2	0.0428764378880328\\
	2.25	0.0425571278200109\\
	2.3	0.0422421641628216\\
	2.35	0.0419345665544223\\
	2.4	0.0416369073135063\\
	2.45	0.0413519051289939\\
	2.5	0.0410817326920558\\
	2.55	0.0408287293746285\\
	2.6	0.0405946293652319\\
	2.65	0.0403813193260852\\
	2.7	0.0401894703863683\\
	2.75	0.0400162262565739\\
	2.8	0.0398591505664255\\
	2.85	0.0397169655875336\\
	2.9	0.03958756957803\\
	2.95	0.0394694922788209\\
	3	0.0393614874438673\\
	3.05	0.0392621270186551\\
	3.1	0.0391699352475694\\
	3.15	0.0390847435053648\\
	3.2	0.0390055881275533\\
	3.25	0.038931745075648\\
	3.3	0.0388621933739765\\
	3.35	0.0387968576356046\\
	3.4	0.0387351372598781\\
	3.45	0.0386766719891628\\
	3.5	0.0386211248957591\\
	3.55	0.0385685583373348\\
	3.6	0.0385186327973569\\
	3.65	0.0384713148202924\\
	3.7	0.0384260432411491\\
	3.75	0.038382860572722\\
	3.8	0.0383415926393279\\
	3.85	0.0383022712888007\\
	3.9	0.0382646779366139\\
	3.95	0.0382287217016345\\
	4	0.0381943250638062\\
};
\end{axis}
\end{tikzpicture}%

==> images/4b_torque.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\definecolor{clr1}{RGB}{0,84,159}
\definecolor{clr2}{RGB}{0,152,161}
\definecolor{clr3}{RGB}{87,171,39}
\definecolor{clr4}{RGB}{97,33,88}
\begin{axis}[%
width=4.61in,
height=3.06in,
%at={(0.762in,0.603in)},
scale only axis,
scaled ticks=false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={rotation angle $\theta$ [deg]},
ymin=0,
ymax=0.065,
ytick={0,0.01,0.02,0.03,0.04,0.044,0.05,0.06,0.065},
yticklabels={0,0.01,0.02,0.03,0.04,$\Tinf$,0.05,0.06,$\Tmax\approx$},
ylabel style={font=\color{white!15!black}},
ylabel={torque $T$ [Nm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0115364509246088	0.01354888211128\\
0.0150015800256083	0.0160331496962862\\
0.0206289559032717	0.017974738816311\\
0.025364	0.0188792133105686\\
0.0292519125177809	0.0206503851618052\\
0.0333848271692744	0.0221009995657928\\
0.0375189061166431	0.0236809310785959\\
0.0421897775408671	0.0249613041742452\\
0.0467871691542289	0.0263826524176722\\
0.0506083987206824	0.027386032411444\\
0.0546178634423893	0.0287061050291526\\
0.0593697795163581	0.0300575260729099\\
0.0647478489116519	0.0306200493106966\\
0.0678194039829309	0.0312942759988096\\
0.0711581465149353	0.0328706600672777\\
0.0769069052496806	0.0334393492017002\\
0.081107631578948	0.0341030281305563\\
0.0861661522048356	0.0349449578923686\\
0.0893988066581306	0.0362612319123551\\
0.0940909999999993	0.0368623402917261\\
0.0987498293029878	0.0366859466016085\\
0.101773069097888	0.0381689376946988\\
0.107181999999999	0.0384921939445676\\
0.110968938877044	0.0390023507018853\\
0.115542392834291	0.03979110885542\\
0.11941840682788	0.0404586099715396\\
0.124370485775247	0.0411876889572866\\
0.128161418207682	0.0421053174867458\\
0.133364	0.0417818566540419\\
0.136385247510669	0.0427783084659916\\
0.141406533428167	0.0430009638036109\\
0.144817999999998	0.0438527349305368\\
0.150449004267424	0.0436970070907409\\
0.153843152368759	0.0446268299735032\\
0.158762489331435	0.0446904886184562\\
0.163702364864864	0.0450943834463227\\
0.16700058669226	0.0454241688914906\\
0.171400110874199	0.0455114808210435\\
0.1753328535892	0.0463233464493166\\
0.18	0.0465989138453539\\
0.184600650071124	0.0470230652596503\\
0.188512446862991	0.0482099957842103\\
0.195115637268847	0.0469051867518116\\
0.196364664295876	0.0478111558280352\\
0.201272999999997	0.048713768816909\\
0.207268788051212	0.0479934472207163\\
0.20976653129445	0.0487949719776805\\
0.214764109404993	0.0491399857409958\\
0.219153235963039	0.0494100884723562\\
0.223985373845059	0.0496760014786069\\
0.227385833013434	0.0500685844205836\\
0.2324302771855	0.0503831972212142\\
0.236564299218196	0.050517526799363\\
0.240845587971847	0.0505461948809741\\
0.245012067567566	0.0512074180517786\\
0.249754701280229	0.0512659080471796\\
0.254215552496803	0.0515695852717148\\
0.258232304409668	0.0517521874819405\\
0.262365219061158	0.0519656660282111\\
0.266603409731107	0.0521063827395169\\
0.270658588904702	0.0523164644845303\\
0.275171388335704	0.0524320257398455\\
0.279323115236876	0.0527034313154462\\
0.283851984352772	0.0528153767432263\\
0.287986036984353	0.0529228172042418\\
0.293118877754083	0.0532508315684529\\
0.296717449893379	0.0532517526649724\\
0.301439029430585	0.0534649012964847\\
0.305033642958748	0.0537862258430871\\
0.309963587482212	0.0538356623844539\\
0.314809377720868	0.0537728525862167\\
0.318280326935378	0.0540731033752777\\
0.322414034139402	0.0542339282020329\\
0.327366086770983	0.0542680843137494\\
0.331681658605974	0.0542750857888832\\
0.33563535561878	0.0546758591849255\\
0.340565300142258	0.0547034957654536\\
0.34457714153627	0.0544532884353087\\
0.3483976344239	0.0548394568495037\\
0.353039474088286	0.0553050315574035\\
0.35801474626866	0.055099127841846\\
0.362288906183377	0.0548239752690608\\
0.365993386436346	0.0553652641271951\\
0.371067289473705	0.054961591265779\\
0.37502836842104	0.055560050526009\\
0.379363682458393	0.0552670908062294\\
0.382870019914642	0.055694847179975\\
0.387783092460874	0.0555307905903977\\
0.392074485275303	0.0555826675465108\\
0.396226899004272	0.0559218438136451\\
0.401043975817918	0.0558029292538327\\
0.405445134443007	0.0557355797154199\\
0.409359206258895	0.0560487271387355\\
0.414289732574679	0.0559193189348117\\
0.417997319897635	0.0561770768160583\\
0.42260582515993	0.056336714308078\\
0.427091000000014	0.0559879919540043\\
0.431478714082519	0.0561255915865675\\
0.435612766714082	0.0561385990984057\\
0.439746553342823	0.0566645821214147\\
0.444880391180654	0.0559078418380066\\
0.448195177098144	0.0561967518026926\\
0.452398372599217	0.0560551610223826\\
0.45744883738796	0.056128809148694\\
0.460704152916086	0.0565690308731789\\
0.465724301564728	0.0566307383241809\\
0.470656881934556	0.0562424360117942\\
0.474620906116636	0.0563987271896314\\
0.478880651493605	0.0563050427279525\\
0.48226596659559	0.0567954886540343\\
0.488014940298512	0.0562227002640481\\
0.491353326295601	0.056552673488669\\
0.495890142247519	0.0565497259667751\\
0.499976487908959	0.0567232650164141\\
0.504499597951332	0.0571412692641903\\
0.509485556187761	0.0564097809789733\\
0.512559001422476	0.0565880455270781\\
0.517729898847631	0.0567818599648626\\
0.522557938833565	0.0564970937238313\\
0.525273	0.0566714324563349\\
0.530301400768203	0.056599743102107\\
0.534470227596004	0.0569002060264016\\
0.539269268847756	0.0567352639612388\\
0.543632019833672	0.0567984859979499\\
0.547805847903307	0.0569344004282221\\
0.552182304904079	0.0568754860198062\\
0.556183880358266	0.0570542288813375\\
0.561206675675699	0.056687823335921\\
0.56452221408252	0.0568855608906393\\
0.569554061459675	0.0570897925977466\\
0.574076825746817	0.0569008198853054\\
0.578475037695589	0.0570167861006096\\
0.58239140682789	0.0570933435757283\\
0.587876637980107	0.0566723534636591\\
0.590627563019837	0.0573636317565311\\
0.596455	0.05692916529631\\
0.599767750355643	0.0573095788783985\\
0.604677940256032	0.0568634259614996\\
0.608489628733974	0.0571097213143947\\
0.6127208406828	0.0570296688806641\\
0.616772841229176	0.0571533910247703\\
0.621848373879654	0.0571937238323829\\
0.626019540540545	0.0571404041308693\\
0.630153593172125	0.0572722765205549\\
0.634469165007109	0.0570901197608066\\
0.638602054054034	0.0570110113618068\\
0.642853921305198	0.0571229137124525\\
0.647526176261549	0.0573663312831684\\
0.652004374555788	0.0574789673923689\\
0.656224391554718	0.0570312933064016\\
0.660453355618777	0.0572049933805996\\
0.664587044807955	0.0573242209106225\\
0.669024772087049	0.0573177383488167\\
0.673854832859156	0.0570656915559021\\
0.677987747510697	0.0570910679389711\\
0.682146012804098	0.0572843004573882\\
0.686446262446649	0.0571628641554363\\
0.690564793029903	0.0574367515804417\\
0.695674948783622	0.0573119448199086\\
0.699014581081054	0.0577439507632087\\
0.703801431009948	0.0575825964933835\\
0.708226583493279	0.0574790420255023\\
0.712416022743402	0.0576330506434425\\
0.71736807107319	0.0575281916420696\\
0.721207374280246	0.0576842201637946\\
0.725727000000039	0.0575373414710767\\
0.729945994310094	0.0574352053279488\\
0.734173133712676	0.0574714885482939\\
0.738218753911811	0.0575087442141498\\
0.742351642958756	0.0577638535702881\\
0.747485214793722	0.0574609845442221\\
0.750946133712656	0.0575217693835056\\
0.755778098528452	0.0576399805026355\\
0.7600677448472	0.0574217083629341\\
0.764197126600229	0.0575560849050322\\
0.769120089615957	0.0574446706965561\\
0.772646550106616	0.0576164266615232\\
0.776780572139324	0.057534478873139\\
0.781732594171985	0.0577177945270757\\
0.786569714082496	0.0578302068452079\\
0.790999317211883	0.0575437930610495\\
0.794410483354643	0.0575841050646022\\
0.7989970227596	0.0577446482493357\\
0.804055569701316	0.0573779605687897\\
0.807253829705477	0.0577271395057138\\
0.812242968705483	0.0575920282083794\\
0.816164507823574	0.0578688570715648\\
0.820484227767131	0.0577369358105946\\
0.825432212508938	0.0574414272899258\\
0.829529607675939	0.0574414640010026\\
0.833111619961667	0.0575612827623994\\
0.837193017768289	0.0581297049568775\\
0.842962020611155	0.0574514417461106\\
0.846413448496426	0.0577868009064308\\
0.851160334281654	0.057315780545864\\
0.855273775960224	0.0573356075421622\\
0.859091000000018	0.0576348654157035\\
0.863994182076796	0.0578628429749889\\
0.868128234708388	0.0578835864104887\\
0.872721903271672	0.0580196878381318\\
0.877117762446627	0.0578447025470628\\
0.881580527738259	0.0579033017719654\\
0.885476627311513	0.0577727868799895\\
0.889609166429539	0.0581028446239366\\
0.894614444302145	0.0577305829858844\\
0.898211384068251	0.0580108540115426\\
0.903142096728378	0.0579637451128785\\
0.907984051823463	0.0576661405893003\\
0.911455	0.0575689693981577\\
0.914791605263122	0.0580330387678321\\
0.920497470839295	0.057679767188814\\
0.924037646055483	0.0577769636440668\\
0.928989694385221	0.057852678409749\\
0.933247530390291	0.0578935391113926\\
0.937438569701307	0.0579479766794216\\
0.941572243243201	0.0579886185702046\\
0.946217573623565	0.0585540236465678\\
0.952011002844928	0.0576698968378669\\
0.954155920341423	0.0579380706000761\\
0.959447874519887	0.0577979973679647\\
0.963422381223311	0.0579464417983846\\
0.968198150782337	0.05778078552162\\
0.97193604832984	0.0579802644078152\\
0.976822955934684	0.0579837997542534\\
0.980956977967309	0.0581221907640909\\
0.985251145873281	0.0580026667839101\\
0.989359901919014	0.0580306442089016\\
0.994157277185502	0.0582009532794151\\
0.998319641714642	0.0580467834344197\\
1.00262091180652	0.0578804730302415\\
1.00675496443814	0.0580933641012107\\
1.01107053627313	0.0581720988338488\\
1.01520399146512	0.057977469885507\\
1.01933807041259	0.0581044408058307\\
1.02400809032722	0.0580168575271754\\
1.02778669416783	0.0580316161067441\\
1.03223257752489	0.0582719304601281\\
1.03725476119397	0.0580649947446063\\
1.04118687064676	0.0582449242593423\\
1.04549417146512	0.0584215081495795\\
1.05045540398299	0.0584716928743451\\
1.05458945661451	0.0580090084942074\\
1.05872071574904	0.0587883370441516\\
1.06456263157898	0.057861600698667\\
1.0664784736842	0.0587172268245708\\
1.07285307170291	0.0581017171530533\\
1.07561577667143	0.058230214162072\\
1.08028391465151	0.058860720189376\\
1.08572699999992	0.0578395589738394\\
1.08770318492175	0.0587757366300498\\
1.09418127880513	0.0580940170073312\\
1.09702970441458	0.0581845320781076\\
1.10201774626877	0.0582053660180097\\
1.10577619758354	0.0584512617820086\\
1.11050455334289	0.058511063130117\\
1.1154566059743	0.0582424093799701\\
1.11877118847804	0.0580424871697704\\
1.12308689758169	0.0583775185224931\\
1.12803897652907	0.0583830751207196\\
1.13227801024312	0.0584490841179292\\
1.13648013700392	0.0584084707682683\\
1.14061602204833	0.0583214185795182\\
1.14475010099559	0.0585160974071393\\
1.14969705505763	0.0585125739368178\\
1.15382647866277	0.0583392228709988\\
1.1581508036984	0.0582037981176863\\
1.16214240938171	0.0585083051777806\\
1.16659967803854	0.0584104648409632\\
1.17082375687772	0.0582103302733897\\
1.17504979374127	0.0582873616644239\\
1.17918384637259	0.0585037837241322\\
1.18419493341884	0.0585656073842342\\
1.18845030725469	0.0583035473825255\\
1.19258435988621	0.0585599693240804\\
1.19674653521125	0.0584553022219725\\
1.20106249217652	0.0587840915473735\\
1.20599243669998	0.0584541848192406\\
1.21010263584638	0.0584336722119217\\
1.21430592176388	0.0586073327017847\\
1.21923586628715	0.0585187875103737\\
1.22282769033902	0.058371807308828\\
1.22701312366743	0.058855914459004\\
1.23196514570013	0.0584294065090368\\
1.23574962444026	0.0585668314985021\\
1.2404135647225	0.0583969818189848\\
1.24454764366996	0.0586286650620753\\
1.24874986299615	0.0585207215415182\\
1.25358678733993	0.0584293350725933\\
1.2573373001423	0.0586718189311119\\
1.26154058605966	0.0589334684703948\\
1.26714224679937	0.0586217546709964\\
1.27053127738268	0.0587439479642853\\
1.27559638412291	0.0586483457492855\\
1.27897517994301	0.0589261003801574\\
1.28382706827888	0.0591675656418991\\
1.28901828087011	0.0584741001040628\\
1.29155842857143	0.0588206455059744\\
1.29681799999996	0.0589871404471852\\
1.30127669274537	0.0590749456336067\\
1.30577727453772	0.0585200209581559\\
1.30909332716933	0.0587266949353767\\
1.31422689900423	0.0585964628058539\\
1.31890492745376	0.0588274907567883\\
1.32277219590255	0.0587367340939175\\
1.32680941251769	0.0585790965434195\\
1.33094331934566	0.0588707277819229\\
1.33588584580934	0.0589940830849282\\
1.34009008599848	0.0587586613514284\\
1.34416247050452	0.059013555813568\\
1.34912125399882	0.0585950445834967\\
1.35260732125104	0.058818967891872\\
1.35674046268649	0.058732251324424\\
1.36101409149081	0.0588185702004563\\
1.36600838975814	0.0588485380124185\\
1.37014130440973	0.0586220503103569\\
1.37438410563374	0.0588287422864824\\
1.37859109246098	0.0587655131952227\\
1.38313483641533	0.0588493982783861\\
1.38742231797823	0.0585768460864275\\
1.39162344096741	0.0587859787469247\\
1.39575749359893	0.0587831659520999\\
1.40041540589002	0.0588785559684888\\
1.40451197724048	0.0590413721694798\\
1.40969151066871	0.0588351558488968\\
1.4134735789475	0.0587608890520188\\
1.41775773399721	0.0588369658131472\\
1.42242878093884	0.0590115240302461\\
1.42687411727074	0.0590363162101596\\
1.43100116358457	0.0589901731497013\\
1.43511368990028	0.0588556336417414\\
1.43930394113896	0.0591231574964206\\
1.44409099999999	0.0590637681721454\\
1.4482843226722	0.0588622785813028\\
1.45205366429596	0.0590003731170296\\
1.45680616216215	0.0589486935181747\\
1.46069702560461	0.0589982077244576\\
1.46501944721686	0.0593664401200594\\
1.47046718052594	0.0586887458493271\\
1.47305053731336	0.0589900742841307\\
1.47859812091036	0.0589348360353723\\
1.48270984850645	0.0589724557232792\\
1.48637674822185	0.0589671778682037\\
1.49132385927509	0.0590881116506627\\
1.49593926865671	0.0591427710509644\\
1.50006089891236	0.0592384039240518\\
1.50418103840678	0.0592023182618979\\
1.50830810953076	0.0590964441588097\\
1.51338042418435	0.0589757404438559\\
1.51709039019182	0.0589999930386261\\
1.52135464108039	0.0592271667087185\\
1.52551125207925	0.0590048485143611\\
1.53015941109525	0.0591173192774114\\
1.53429346372676	0.0590541189833466\\
1.53880393598857	0.0591776249232392\\
1.54326359590799	0.0591644694394493\\
1.54732443781084	0.0590475335073632\\
1.55164069274538	0.0591968576147053\\
1.55597837268853	0.0592697795839508\\
1.56027300000004	0.0590856296675141\\
1.56497072332844	0.0591462904774692\\
1.56840606970104	0.0591148183874574\\
1.57333935659427	0.0591252724124165\\
1.57842067989776	0.0591442694211741\\
1.58175224466564	0.0590231615261489\\
1.58601140896165	0.0589751207875762\\
1.59020203271718	0.0591136780496073\\
1.59515294736828	0.0592359644441846\\
1.59928702631568	0.0589742635563992\\
1.60321043070363	0.059464687839104\\
1.60854500000002	0.0591532795734075\\
1.61268943781059	0.0592758601740643\\
1.61700393314362	0.0591327253930718\\
1.62056899288749	0.0588782518851557\\
1.62490899999986	0.0591775723355945\\
1.62958761024198	0.0590584160244113\\
1.63372049928865	0.0591185501832145\\
1.63786907810505	0.0596656381177667\\
1.64376423470819	0.0591298897178517\\
1.64711635846361	0.0591420416236984\\
1.651551321383	0.0590760733971\\
1.65493997439519	0.0591065010144519\\
1.65991355334308	0.0590645342659845\\
1.66424323224561	0.0590980423117513\\
1.66862008315582	0.0594498615649458\\
1.67318200000003	0.0600691613223788\\
1.67775343762002	0.0589722111511699\\
1.681550951636	0.0593019535911355\\
1.68597861308682	0.0596353154116782\\
1.69099989900397	0.0601016038856934\\
1.69528793029866	0.0588700476377724\\
1.69826690327149	0.0591537685514478\\
1.702608655761	0.0594331151500975\\
1.70753336415362	0.0595641230785967\\
1.71246838122309	0.0591466077194682\\
1.71595232330342	0.0595108567730832\\
1.72092940256042	0.0592660115088132\\
1.72506348150757	0.0592709962508607\\
1.72932386756253	0.059292200672122\\
1.73321073560789	0.0596354988807216\\
1.73810055010677	0.0594651699183135\\
1.74225982076824	0.059440890239152\\
1.74627984210539	0.0593343817634888\\
1.75052147119071	0.0594933818778406\\
1.7551815192035	0.0594969994269046\\
1.75931557183493	0.0598854241331045\\
1.76432259154927	0.0596968783691717\\
1.76858203271676	0.0592345343079534\\
1.77122186913226	0.0595581034562287\\
1.77698266602688	0.0595778811229405\\
1.78197557213932	0.0596406996703256\\
1.78610147226177	0.0594327281563871\\
1.78942799715503	0.0597451041625322\\
1.79441776332616	0.0598792493091499\\
1.79934769296403	0.0593802883831247\\
1.80263695585416	0.059459191935537\\
1.80714461237569	0.0592693690029755\\
1.81159984068295	0.0594006472055987\\
1.81511662355937	0.0595116016010404\\
1.81972731507827	0.0596875279305824\\
1.82420290611668	0.0594869319398979\\
1.82887754353362	0.0597705931458971\\
1.83394718207692	0.0595717055140604\\
1.83726132574707	0.0600022170738463\\
1.84239500426442	0.0595188842030771\\
1.84571102629704	0.059611377005037\\
1.84987702416485	0.0596629730770567\\
1.85495834420998	0.0594679629243917\\
1.85910783155669	0.059624176958819\\
1.8632418535894	0.0595842000396692\\
1.8675096820217	0.0595281375420494\\
1.87169048648681	0.0595196773227816\\
1.87610030867713	0.0595222414497568\\
1.88014011095318	0.059820668601327\\
1.88549999999995	0.059504498839045\\
1.88922505263129	0.0596118315780528\\
1.89354062446671	0.0597614165090199\\
1.89792833854923	0.0598622434741481\\
1.90267231797823	0.0595635768673964\\
1.90624350746262	0.059786174119847\\
1.91117416560025	0.059736435618829\\
1.91522470313519	0.0598810597927808\\
1.92030555721423	0.0597568758290576\\
1.92365320255872	0.0596585529566547\\
1.92853057924692	0.0596307143995081\\
1.93291990327166	0.0596536035845176\\
1.937053982219	0.0598533890804647\\
1.9413210099573	0.0594829245694014\\
1.94595246339733	0.0597223895649026\\
1.95008651172729	0.0594135269676254\\
1.95434376711445	0.0597586816108026\\
1.95904058605968	0.0597770382476635\\
1.96315253058303	0.0597178390364063\\
1.96731119206165	0.0596536607823409\\
1.971936685633	0.0596368685734454\\
1.97607073826472	0.0595437922968035\\
1.98026603329061	0.0596020579633404\\
1.98514229871966	0.0595464947139861\\
1.98865325177804	0.0596737476675982\\
1.9930299552239	0.0598563663602651\\
1.99788135039094	0.059487948773029\\
2.00125439587775	0.0594470540377739\\
2.00626468969953	0.0598705651809986\\
2.01109099999984	0.0595611320618814\\
2.01460294669508	0.0595360249412164\\
2.01859525847717	0.0598129189309908\\
2.02371889331425	0.059497476902025\\
2.02748292603132	0.0597565107183779\\
2.03249074058292	0.0600288228736293\\
2.0374212515992	0.0593090417168247\\
2.04006556929643	0.0597758817311603\\
2.04519951920323	0.0594123335655565\\
2.04933359815076	0.0593707672921474\\
2.05346767709803	0.0595514732087115\\
2.05797931840783	0.0595513734811089\\
2.06209182942446	0.0595348613754567\\
2.06702175906193	0.0596545582778213\\
2.07122525462308	0.0598159854679051\\
2.07572699999979	0.0594915289654227\\
2.0796430883485	0.0597833081439138\\
2.08447159317193	0.0596687745882078\\
2.0883490753911	0.0595726184045735\\
2.09271733034571	0.0598126884626897\\
2.09761669985791	0.0598545842521853\\
2.10248962873393	0.0592077175065651\\
2.10496414596684	0.0598378463386066\\
2.11064952062594	0.0596165724992791\\
2.11407378662864	0.0595838559851572\\
2.11990900000014	0.0593313199670688\\
2.12406809743936	0.0593801329320667\\
2.12649863442398	0.059599877384797\\
2.13170334507045	0.0594040900982109\\
2.135816920398	0.0596238882591245\\
2.1400688805971	0.0594395501059564\\
2.14398695305844	0.0596721156368568\\
2.14893903200541	0.0596571165102877\\
2.15328302048651	0.0594839220174908\\
2.15738675248969	0.0595330934852276\\
2.16157840256034	0.0596146466678526\\
2.16651253137015	0.059682740095824\\
2.17070939544796	0.0594572754610721\\
2.17501161237549	0.0592310475117085\\
2.17893435846387	0.0598379913202651\\
2.18395564438146	0.0591650903669661\\
2.18693076671389	0.059604095214456\\
2.1922350486245	0.0595436391598094\\
2.1961087951636	0.0599904940616382\\
2.20185673968709	0.0593423861137536\\
2.20483556210009	0.0593987658659546\\
2.2093545519202	0.0596768809015759\\
2.21375215647303	0.0595920129497713\\
2.21798730985894	0.0594625651808172\\
2.22261892603094	0.059505805090773\\
2.22715266998568	0.0593794887607287\\
2.23086118490117	0.0597798847682061\\
2.23557145945946	0.0596986482222144\\
2.24000397155082	0.0594985319847587\\
2.24423319974362	0.0595076583859692\\
2.24845198648675	0.059575293325153\\
2.25211132290227	0.059735986343954\\
2.25760244750286	0.0593852737810163\\
2.26106064509207	0.059625440076807\\
2.2656188506398	0.0594841363180669\\
2.26965380434778	0.0598541484075021\\
2.27494023880593	0.05943515101731\\
2.27865104335456	0.0598737671679143\\
2.28325584921762	0.0594720724087692\\
2.28765005334251	0.0594727799275535\\
2.29168278378399	0.05945975658905\\
2.29599880881329	0.059469724086961\\
2.30065200213193	0.0593773675549152\\
2.30399476759019	0.0593286064108004\\
2.30922724039866	0.0592236635318953\\
2.31298254623045	0.0592711425504624\\
2.31755236875774	0.0593969765995686\\
2.32225017069681	0.0594959365343373\\
2.3266466116647	0.0592851790769073\\
2.33056561740247	0.059249477466517\\
2.33496193390209	0.0595418563334261\\
2.33978488983664	0.0594690819381405\\
2.34393608765239	0.0593326343946878\\
2.34820583653222	0.0595676679354854\\
2.3523636950953	0.0592099062240976\\
2.35649771712841	0.0593311823885102\\
2.36081222048292	0.0594711784636122\\
2.36556413655725	0.0593938701565231\\
2.36973622023033	0.0591970860777008\\
2.37406320341426	0.0591203243504767\\
2.37834622048326	0.0592056674523524\\
2.38242801814371	0.0591334577647542\\
2.38612285917453	0.0595353401548481\\
2.39187120199165	0.0592233008546074\\
2.39560715556986	0.0591849592021169\\
2.39982823186308	0.0593049103887352\\
2.40433226529149	0.0589824372963357\\
2.40811495448049	0.059035614452487\\
2.41327709246116	0.0589292325870865\\
2.41663613940259	0.0591972937712069\\
2.42165753944605	0.0595488665703024\\
2.42576946908294	0.0596576421295173\\
2.43058196019918	0.0592111622161855\\
2.43408576386912	0.0599893954958207\\
2.44063599999943	0.0586580772385338\\
2.44155964818811	0.0594172378441506\\
2.44760175550811	0.0590938277532062\\
2.45125962828724	0.0593688356166814\\
2.45618723613069	0.0594757555477481\\
2.46120901990078	0.0592631844467811\\
2.46532094953766	0.0588543344162876\\
2.46811757782522	0.0595552625411073\\
2.47445486059775	0.0588642109634246\\
2.47781390753962	0.058896326399776\\
2.48154500000012	0.0594475368201181\\
2.48688261735447	0.0589851225982575\\
2.49107498008535	0.0588206274787476\\
2.49451669334225	0.059143955065782\\
2.49907491180659	0.0596587370740409\\
2.50484453911805	0.0585939864370887\\
2.5073805406269	0.0591020681071129\\
2.51247553944535	0.0593715430454337\\
2.51666828073907	0.0590149445312054\\
2.52091016634708	0.0591198714459428\\
2.52505434470482	0.0589183773592976\\
2.52928266524509	0.0594603813572946\\
2.53491226679436	0.0588489142458351\\
2.53861393603351	0.0590448418319742\\
2.54288514651485	0.0594560425306333\\
2.54789498207398	0.0592781465027158\\
2.55201604978695	0.0588444607526002\\
2.55612857610262	0.0591900192480171\\
2.56030819129852	0.0588251591063216\\
2.56470640369587	0.0588351451488858\\
2.56855671286399	0.0589825971692974\\
2.57315640113796	0.0589088519193154\\
2.5772730000003	0.0592893382501429\\
2.58224134281647	0.0588076641375087\\
2.58628954551888	0.058746246513799\\
2.59011818349909	0.0589416481847722\\
2.5948247460886	0.058886436257654\\
2.59914045519174	0.0586865592298902\\
2.60327336984389	0.0589601838642125\\
2.60823936596284	0.05878814576369\\
2.61249514366968	0.0586590336005224\\
2.61660674537714	0.05870593014485\\
2.62080249430971	0.058609200152072\\
2.62503415565024	0.0587393546202556\\
2.62899135678677	0.0586614855607966\\
2.63391691956126	0.0583596671822296\\
2.63697698721192	0.0585165910521954\\
2.64192063584663	0.0586302501052359\\
2.64621352783129	0.0583230756898044\\
2.65037006183323	0.0583652930888283\\
2.65532208386579	0.0582598978694474\\
2.65876495137515	0.0584539859624529\\
2.66400000000037	0.058838353869077\\
2.66872399004306	0.0582329055570526\\
2.67213486811737	0.0583046782590801\\
2.67680417638659	0.0583444201409323\\
2.68130650355645	0.0579729303346908\\
2.68480378876268	0.0584756687334473\\
2.68996848221866	0.0581358833738818\\
2.69388878236185	0.0581365105033486\\
2.69820460483236	0.0583114679757359\\
2.70245500000021	0.0585221470025934\\
2.70723643172123	0.0581212141066122\\
2.71195346586031	0.0577882524424618\\
2.71464205832082	0.0580666548706052\\
2.71957258463781	0.0582552264955054\\
2.72462779321387	0.0580821858061727\\
2.72877105832137	0.0583476602777268\\
2.73281601422477	0.058121484192893\\
2.73722172352505	0.0583239141381389\\
2.74194966808843	0.0576535420563986\\
2.74548835820899	0.0581840035504544\\
2.75108363869111	0.058054268313373\\
2.75475633001451	0.0579745528408778\\
2.75897288988487	0.0579505525804965\\
2.76402279089669	0.0577500665689307\\
2.76762392176402	0.0578732949118975\\
2.77234353905255	0.0577337743695419\\
2.77591471692679	0.0576787570422707\\
2.78060205405379	0.057592346798133\\
2.78409349008314	0.057562210583495\\
2.78909479317716	0.0577193687040425\\
2.79395844562894	0.0578061680588124\\
2.79822177479162	0.057699921323548\\
2.80233811442781	0.0576822905665701\\
2.80653725088841	0.057440719354171\\
2.81063398656388	0.0579464515472502\\
2.81580499857793	0.0572373592640449\\
2.81887832147887	0.0575980564999636\\
2.82386379129338	0.0579046228580727\\
2.82883025604568	0.0573575049924938\\
2.83212378236057	0.0574568225585879\\
2.83714569061172	0.0571698674929519\\
2.84043901280292	0.0574202118819661\\
2.84565529160684	0.0573063903958014\\
2.85023686922483	0.0570625368540985\\
2.85368544562911	0.0577468453569085\\
2.85914515866892	0.0572377680297047\\
2.862818	0.0572414619119908\\
2.86684209388357	0.0571298399269843\\
2.87087955185697	0.0571312985093162\\
2.87585780227652	0.0570411402358801\\
2.87917792745375	0.057306146446909\\
2.8841055448074	0.0569508399878831\\
2.88843566145055	0.057446111484237\\
2.89323935704109	0.0570072397568587\\
2.89706783610769	0.0570276470696293\\
2.90183617496446	0.0568100414396781\\
2.90597022759618	0.0567303591100504\\
2.90938485156759	0.0570659032239042\\
2.91480119687276	0.0569365578060377\\
2.91855281307694	0.0567203859427745\\
2.92275444529789	0.0570278603471626\\
2.92782125320093	0.0564308502923796\\
2.93113658179211	0.0567178100244128\\
2.93547156210015	0.0572395578144327\\
2.94122195590325	0.0566457329663625\\
2.94453709530602	0.0566971963722258\\
2.94883494558256	0.0566979723354835\\
2.95298100142304	0.0569489610361956\\
2.95864810312936	0.0564566270184207\\
2.96220576568497	0.0567651498974675\\
2.96638141536305	0.0566977350930856\\
2.97051546799396	0.0566842612221223\\
2.97557575111957	0.0566056195387674\\
2.97978369864993	0.0564756725329282\\
2.98391772068224	0.0565407951619325\\
2.98823271692741	0.0565905035315452\\
2.99263788478027	0.0564983367710368\\
2.9961819999997	0.0565589015053063\\
3.00163439402578	0.0563289636022725\\
3.00506564153599	0.0564332527969778\\
3.00992027784887	0.0563342656030264\\
3.0141971265996	0.0565493346698266\\
3.0183451422477	0.0564840748187204\\
3.02323959743995	0.0566091735995026\\
3.02744288335646	0.0561291910998445\\
3.03111946301599	0.0562190997108722\\
3.0358797083927	0.0562906963830462\\
3.03987038806008	0.0566717937895597\\
3.04480150177728	0.0562050366177985\\
3.0485533550868	0.0565074194412151\\
3.05311714793718	0.0563033452219204\\
3.05741412802297	0.0562753791048394\\
3.06137049039663	0.0561567892721379\\
3.06554431721221	0.0562380399886397\\
3.07031368705528	0.0561268869232443\\
3.0744745825869	0.055973913234696\\
3.07876214793775	0.0558715804862493\\
3.08290260028492	0.0559064153875332\\
3.08709269270188	0.0562001290616601\\
3.09190899999966	0.0561059726722674\\
3.09587375106658	0.0562015046301682\\
3.1008810739681	0.0561391803963879\\
3.10500930867663	0.0560641906391304\\
3.10914336130916	0.0559609817642852\\
3.11424927528775	0.0560304851761174\\
3.11840982219054	0.0560943008332512\\
3.12236293741059	0.0562358555820642\\
3.12735493854033	0.0557777226216071\\
3.13099349928856	0.0556703334682992\\
3.13512638833564	0.0559174387630589\\
3.13979770859929	0.0558411958859482\\
3.1442730000012	0.0558894619417371\\
3.14834546623952	0.0558380213125214\\
3.15266174466631	0.0557425066396088\\
3.15679582361415	0.0556466217012929\\
3.1609823450705	0.0556721045041317\\
3.16591350924533	0.0555528387626216\\
3.16950684210521	0.0556796163896339\\
3.1743512355952	0.055738218433825\\
3.17863914404589	0.0554703802911335\\
3.18277357183474	0.0556464388806056\\
3.18690765078258	0.0556281269487419\\
3.19122316785121	0.0556579602823508\\
3.19535722048374	0.055361270119909\\
3.19961435252715	0.055644694108816\\
3.20513020042703	0.0553394024654155\\
3.20875842288438	0.055441475025562\\
3.21340141138856	0.0556514384578106\\
3.21802535846461	0.0551478953185354\\
3.22134141109501	0.0554071753697485\\
3.22667753008962	0.0557039040864705\\
3.23052874822145	0.0554567288635445\\
3.23500954907588	0.0555469144929983\\
3.23966243762071	0.0555080881177584\\
3.2434596226022	0.0548931880465281\\
3.24782060341284	0.0551812523606193\\
3.25144925992352	0.0552032999444716\\
3.25601857539095	0.0553257348376446\\
3.26094894167822	0.0552412609195757\\
3.26494049751291	0.0552711697276899\\
3.26907454584341	0.0552309747068332\\
3.27337640014207	0.0554417287952194\\
3.27839849715611	0.0551592879229445\\
3.2824751849212	0.0551815011104593\\
3.28663599999923	0.0550936391155381\\
3.29089981190044	0.0551972171940804\\
3.2957536657183	0.0550539260727384\\
3.29986604836391	0.055514473876755\\
3.3048876415369	0.0551184692540516\\
3.30845355760994	0.0548864833745994\\
3.31229380511963	0.0550353284326382\\
3.31717178322674	0.0548181413852552\\
3.32130464250302	0.0549825807237079\\
3.32526483226617	0.0551006733281173\\
3.33028624182044	0.0551228371188398\\
3.33470653627281	0.0548126343613043\\
3.33855957874602	0.054962032065092\\
3.34315499715529	0.0550236317918779\\
3.3472890497862	0.0549184168886319\\
3.35148980665929	0.0552063541342397\\
3.35655551067004	0.0549085614272889\\
3.36048859957209	0.0545895171677897\\
3.36535503263043	0.0546456915378042\\
3.36838805970079	0.0549662606055097\\
3.3732732494663	0.0548817687302521\\
3.37833109213035	0.0546754013103784\\
3.38171719331811	0.0550566512818907\\
3.38656197370316	0.0549934660213447\\
3.39074254510559	0.0549858704401133\\
3.39511801849196	0.0544903633792906\\
3.39869648577536	0.0548495141473778\\
3.40349292189493	0.0549078347046665\\
3.40812261877673	0.0549217760251031\\
3.4126359999989	0.0546777134609434\\
3.41667929302863	0.0546751566440994\\
3.42055095732454	0.0552374801967162\\
3.42629890184861	0.0545979980916547\\
3.42955056574363	0.0547789453798997\\
3.43379679388805	0.054422375780674\\
3.43790930490487	0.054539455915013\\
3.44212554126753	0.0546611862849585\\
3.44708139303397	0.0548943086996875\\
3.45197120753328	0.0544094063469184\\
3.45549496481114	0.0545991211655382\\
3.46028648221943	0.0549423342969265\\
3.46543401706886	0.054146388761713\\
3.46811358890403	0.0545808162432882\\
3.47353282076799	0.0544626062778041\\
3.47728766325131	0.0545534527569624\\
3.48184805120911	0.0543137672946855\\
3.48596057752512	0.0543449855314343\\
3.49010200383901	0.0546838991157833\\
3.49509393532295	0.0541547279793956\\
3.49838744634031	0.0544980896482879\\
3.50320992130534	0.0543480028119139\\
3.50752172830775	0.054413237000453\\
3.51244684992952	0.054278190636747\\
3.51570291037103	0.0545095771243587\\
3.52071284352813	0.0542207961844926\\
3.52484575817952	0.054376439157598\\
3.52912716453324	0.0541772107488364\\
3.53302303129421	0.0541756181150888\\
3.53784823169904	0.0545169889982989\\
3.54216544273875	0.0544151681357995\\
3.54632813086773	0.0542053876109778\\
3.550461019914	0.0542698863088272\\
3.55526760435368	0.0542332522988835\\
3.55940982219101	0.054317279252452\\
3.56386269701254	0.0541941720812302\\
3.56808681049822	0.0542131715606577\\
3.57231115789485	0.0542102239037643\\
3.576768105264	0.0543153117065419\\
3.58157908173427	0.0541482815825462\\
3.58571310376658	0.0541119611179062\\
3.58987931733899	0.0541133607412318\\
3.59416239189198	0.0541213708203257\\
3.59833021479345	0.0541506228331234\\
3.6024439891174	0.0538889545150641\\
3.60671990659035	0.0541533723216827\\
3.61157368563371	0.0541684592250507\\
3.61582559530544	0.0540089707896923\\
3.62014014011271	0.0542348750121754\\
3.62454766145184	0.0538107853121848\\
3.62840829800886	0.0540331111816551\\
3.63354200711238	0.0538978502322503\\
3.63728512091116	0.0541632738584898\\
3.64236974856023	0.053799960957219\\
3.64612438663953	0.0539342819228366\\
3.650492704335	0.0540051424238471\\
3.65443385924466	0.0540200264296107\\
3.65880834992804	0.0540814260159455\\
3.66365975249003	0.0539622770879472\\
3.6678053098594	0.0540174922179123\\
3.67210355903396	0.0539587254302882\\
3.67623761166487	0.0537726960530634\\
3.6805161126759	0.0537613559440621\\
3.68550407254625	0.0538239135288578\\
3.68965156489792	0.0536220671187315\\
3.6938858458091	0.053839992262058\\
3.69817850959536	0.0537685124302442\\
3.70230674395372	0.0537769613298019\\
3.70659741522665	0.0535289275868707\\
3.71075731698532	0.0536000034042989\\
3.71523356289992	0.0535176080917562\\
3.71954507426444	0.0538116955762035\\
3.72448559459503	0.0536870093585095\\
3.72837699217675	0.0538733864755113\\
3.73267285787465	0.0533339821357964\\
3.73681995874795	0.0537687364711947\\
3.74165858819495	0.0534727470901932\\
3.74522462996174	0.0537172477118852\\
3.75022182574604	0.0535254113425676\\
3.75408678805107	0.0539616676886339\\
3.75910780312758	0.0535683337058843\\
3.76280462828692	0.0536207073205294\\
3.76775665031941	0.0535591515972322\\
3.77207282503641	0.0533914784580404\\
3.77564835704064	0.0536121792069727\\
3.78038752880907	0.0534445284382132\\
3.78478216927433	0.0535113699803684\\
3.78875681081087	0.0534858901253538\\
3.79364925096114	0.0534619755644283\\
3.79787433285859	0.0536658011382327\\
3.80200838549112	0.053405601601625\\
3.80616420601491	0.053416389455717\\
3.81118059601699	0.0531917716756031\\
3.81458624466597	0.0534822508232137\\
3.8194744907232	0.0533995121245475\\
3.82303482018575	0.053297755335862\\
3.82798754299862	0.0533799955290024\\
3.832226821496	0.0533901592523309\\
3.83643703556183	0.0532487779496157\\
3.84056995021322	0.0535632242472414\\
3.84593522151205	0.0530917990871458\\
3.8495747681363	0.0530419460567357\\
3.85397181721304	0.0528754910837877\\
3.85802576583499	0.0531403604375633\\
3.86225287135795	0.0531299072353072\\
3.86682176474896	0.0531195349241702\\
3.87132931541947	0.053018993879721\\
3.87527087482321	0.05293086503309\\
3.87961146372699	0.0529515001201839\\
3.88381474964369	0.053078854203512\\
3.8886713883355	0.0532287803045332\\
3.89281578361163	0.0529022996950233\\
3.89710473751606	0.0529546846365249\\
3.90124924751034	0.0528588968693397\\
3.90538330014286	0.0530544492432602\\
3.91030393598847	0.0531228777192042\\
3.91465092460885	0.0529857283728002\\
3.91852840682783	0.0529250936959509\\
3.92310002558614	0.0529136395333763\\
3.92723404761811	0.052787447289982\\
3.93128031201121	0.0530006275836454\\
3.93584654623039	0.0528804767427115\\
3.94027152062537	0.053121602140972\\
3.94531070550697	0.0523343224509459\\
3.94822326884693	0.0529140987532765\\
3.95315442816578	0.05272458294509\\
3.95729415364893	0.0527203614903057\\
3.96146960739579	0.0528489543343188\\
3.96625410384115	0.0526665097633286\\
3.97041305182428	0.0529635339275841\\
3.97471537242323	0.0526363980291834\\
3.97883197155157	0.0526386095181286\\
3.98312462124036	0.0527872192396396\\
3.98795927505259	0.0529868288225646\\
3.99288978607009	0.0525902602176534\\
3.99674136916225	0.0522010190405473\\
3.99956913229072	0.052774834818982\\
4.00531765860693	0.0528030385719904\\
4.00990900000045	0.0524450770652176\\
4.01408494167762	0.0524469308932816\\
4.01821783072612	0.052978474130081\\
4.02276670128149	0.0523046800593944\\
4.02666745519264	0.0523621061708178\\
4.03099175391223	0.0523435805549087\\
4.03519451385873	0.0523557573290046\\
4.03930695522469	0.052392773335855\\
4.04420911196435	0.052435900952517\\
4.04925641648989	0.0522185074692013\\
4.05264685500987	0.0523888802510103\\
4.0566625820897	0.0522858839693116\\
4.0613257048361	0.0524601978582927\\
4.06579605903355	0.0526271618025878\\
4.07072727880423	0.0519014292298064\\
4.07406316429557	0.0520666177698809\\
4.07822409103848	0.0526570064320924\\
4.08354499999958	0.0523890235969998\\
4.08817598079523	0.0519566260137425\\
4.09121269559022	0.0523823789999592\\
4.09621208445286	0.0517428097904542\\
4.09966249538024	0.0520051638736309\\
4.10471567732735	0.0521663631895626\\
4.1087546110055	0.0523038663710811\\
4.11369939872151	0.0519735559311753\\
4.11779563113031	0.0518247376448205\\
4.12137668713953	0.0521269105538667\\
4.12627820398097	0.0522220177415208\\
4.1311151130056	0.0518581387342073\\
4.13468121497158	0.0522457884613961\\
4.13967885064022	0.0521122776311042\\
4.14381290327113	0.05179407824593\\
4.14757760883603	0.0526189641033846\\
4.1534941820764	0.0518023371687554\\
4.1563949359893	0.0520556366249069\\
4.16059703009007	0.0518672547564632\\
4.16556725177695	0.051881520788094\\
4.16961400853522	0.0516352313727081\\
4.17332814569983	0.0516754343763988\\
4.1780640746263	0.0520637668633676\\
4.18320732629483	0.0515615587741158\\
4.18651266002752	0.0518517405188011\\
4.19146471265945	0.0516305267716474\\
4.1948012419978	0.0518228750756353\\
4.19990863015661	0.0517484187125322\\
4.20404270910387	0.0518308622124842\\
4.2088608122334	0.0517279441543669\\
4.21273859530513	0.0517713631814839\\
4.21717604267474	0.0517444207409593\\
4.22186605974247	0.0516665886945746\\
4.22590899999952	0.0521745864038253\\
4.23124038122229	0.0513220299133194\\
4.23375396097288	0.052031943908351\\
4.23929359630343	0.051607460544594\\
4.24285030916821	0.0517267784043057\\
4.2476053921939	0.0516604931623592\\
4.25187806401074	0.0517600985992148\\
4.25682895305799	0.0516207916290875\\
4.26021539436722	0.051595694554603\\
4.26445475960256	0.0517160549979537\\
4.26933990611742	0.0517045576017447\\
4.27368659154985	0.0514290803075361\\
4.27785643670111	0.051676043907562\\
4.28198976102432	0.0513955081287061\\
4.28623756081959	0.0514987345257291\\
4.29090090967249	0.0517223601890787\\
4.2950134623037	0.0515111630107494\\
4.29970664036983	0.0515710002302847\\
4.30383952522979	0.051607902789672\\
4.30797292324096	0.051606627327772\\
4.31246262588836	0.0515384738834841\\
4.31724130441029	0.0513150746219358\\
4.32068767852011	0.0513454583945691\\
4.32568976529114	0.0512774066653999\\
4.32981858179221	0.0513362920832939\\
4.33397360526339	0.0512338958768825\\
4.33813381223307	0.051275700946573\\
4.3427125440963	0.0512787173295692\\
4.34717686486492	0.0511739222514217\\
4.35166930156466	0.0509647003783369\\
4.35560438122328	0.051002285604629\\
4.3596046216224	0.0514724731916549\\
4.364252346837	0.0511342832952267\\
4.36792068443457	0.0510799257787478\\
4.37288368905838	0.051633801891646\\
4.37787224608893	0.0512543396731092\\
4.38096930369826	0.0511534193293658\\
4.38611484635052	0.0507421452845584\\
4.39029992460918	0.0509013193744288\\
4.39441247724039	0.0509508335008446\\
4.39866656978229	0.0512514285348491\\
4.4043614324325	0.0508719612770868\\
4.40776505191959	0.0509794361108441\\
4.41203634186989	0.0509869663640991\\
4.41621483997214	0.0509766306105753\\
4.4209010391178	0.0514235873494346\\
4.4258850710171	0.0506559110132814\\
4.42919696517336	0.0509072548639187\\
4.43374967377349	0.0508392240734856\\
4.43795878182996	0.0510422250183069\\
4.44246286628664	0.0508058228071406\\
4.44715078520706	0.0505135618978405\\
4.45077867851948	0.0508366570072084\\
4.45560040967288	0.0506466468584262\\
4.45973329872077	0.0505613909631325\\
4.46403980025663	0.0505774374906457\\
4.46817826884772	0.0506183033492757\\
4.47231115789561	0.0506392942028075\\
4.47740940204904	0.0506598078939697\\
4.48138039118291	0.0509825703955691\\
4.48631091749506	0.0503151460866796\\
4.48987327505583	0.0503146520759226\\
4.49380847832145	0.0509831504208447\\
4.49911397867514	0.0505602322880419\\
4.50343008392499	0.0502770325648076\\
4.50705469061173	0.050568095154756\\
4.51169667353975	0.0505102890308105\\
4.51601238264775	0.0504678068827112\\
4.52014646159179	0.0504874844364156\\
4.52430619846365	0.0507335283517903\\
4.52924995874911	0.0506669426345343\\
4.53381398221654	0.0501116149707617\\
4.5380180665813	0.0500181949050666\\
4.54090899999917	0.0502981838306033\\
4.54578949217497	0.0504106931340165\\
4.550799792573	0.05019966582184\\
4.55502291607486	0.0499851884263385\\
4.55928091678673	0.0501359069315462\\
4.56321261715809	0.0503843824320612\\
4.56816673399702	0.0501991793234716\\
4.57229705476527	0.0498969126826477\\
4.57632964875001	0.0501788540609218\\
4.58059477896353	0.050117797952083\\
4.58470728997762	0.0504572145255548\\
4.58970735846263	0.0501200201180768\\
4.59409100000182	0.0501057633206863\\
4.59836119203596	0.0499101085118464\\
4.60206530014012	0.0501694488147373\\
4.60684202560471	0.050266508564667\\
4.61180966517271	0.0499869408280873\\
4.61542893726152	0.0502407774336964\\
4.62038703129445	0.049788512429326\\
4.62374754622977	0.0500887164726234\\
4.62858997581937	0.0502361478399388\\
4.63347628591875	0.049932722299947\\
4.63677060619108	0.0501699706156225\\
4.6415100924632	0.0500815369290367\\
4.64563716500456	0.0501564010985503\\
4.649772407536	0.0498503304509929\\
4.65408811664212	0.0499531251044915\\
4.65806492034247	0.0500443831867538\\
4.66305978886672	0.0500660856856653\\
4.66719910803216	0.050299721882503\\
4.67212961904643	0.0500980189468678\\
4.67629000064016	0.0496648950821888\\
4.68007214224588	0.0503473146849783\\
4.68537559743976	0.0499297841865831\\
4.68922413828262	0.0498077921544703\\
4.69325622901978	0.0497276930182351\\
4.69760670839098	0.0498171063246705\\
4.70200664011362	0.0497192528825082\\
4.70605625604392	0.0499643072669073\\
4.7109670277387	0.0500493790561654\\
4.71606127144792	0.0498728598000778\\
4.71936259601722	0.0499210044417931\\
4.72358624466586	0.0498063162747946\\
4.72752517413385	0.0501759522127393\\
4.73318200000115	0.0495614525477888\\
4.73625474110925	0.0500299236110337\\
4.74219089699187	0.0494774944278076\\
4.74469887197672	0.0498484249036055\\
4.74964978662877	0.0498955694358063\\
4.75396549573222	0.0498043890798728\\
4.75809957467948	0.0499713737217096\\
4.76305165362714	0.0497878735595232\\
4.76733243385386	0.0497622010596236\\
4.77137802631787	0.0496828904837835\\
4.77545239402467	0.049853305054832\\
4.78020229140005	0.0495428039162089\\
4.78430666311271	0.0496735890613654\\
4.78811356749875	0.0498416643892648\\
4.79263032147759	0.049714984948841\\
4.7971034854273	0.0497700650314303\\
4.80147932757572	0.0496719487319697\\
4.80565674253174	0.0499812117165531\\
4.8103498975836	0.049853428057427\\
4.81451799232284	0.0498100982803767\\
4.81868926723413	0.0497664037164624\\
4.82282212650888	0.0496775208816441\\
4.82706941586459	0.0503735342392237\\
4.83218200000236	0.049699218983134\\
4.83585410952834	0.0496943037697891\\
4.84010742418372	0.0499238110419799\\
4.84512242288572	0.0495106554484422\\
4.84843787917593	0.0499027468433347\\
4.85387525207872	0.0496940127852763\\
4.85770500853429	0.0499497538492989\\
4.86183908748155	0.0495970588673842\\
4.86615403556136	0.0496423195597514\\
4.87028808819389	0.0498547315670195\\
4.87539198862087	0.0502677010751099\\
4.880292048363	0.0494076449468377\\
4.88366940256126	0.0496166789072283\\
4.888636	0.049553497144768\\
4.89211009603127	0.0498570545132757\\
4.89763600000058	0.0493327821266625\\
4.90040051351644	0.049836700529709\\
4.90526685287709	0.0496115351255692\\
4.90990899999859	0.0496174308851135\\
4.91412508534843	0.0499301209306147\\
4.91904077524907	0.0492130263316269\\
4.92218199999991	0.0499323838826655\\
4.92818942389714	0.0492586330446033\\
4.93033034115243	0.0496065034884043\\
4.93527300000076	0.04954493584381\\
4.93983763403805	0.0493382334409956\\
4.94373276671239	0.0494515465884593\\
4.94811527098241	0.049556970836586\\
4.95245500000117	0.0496335770638051\\
4.95736399999718	0.0496261579158099\\
4.96280987980316	0.049189051352833\\
4.9654151254814	0.0497912907314561\\
4.97049223470786	0.0496079141935732\\
4.97466259388173	0.0491773390845423\\
4.97826122023224	0.0495444021507861\\
4.98292027311443	0.0496011701189586\\
4.98763599999692	0.0496018020900241\\
4.99185679142728	0.0494664961151466\\
4.99614958848795	0.0494413075050617\\
5.00028340796003	0.0495456838431743\\
5.00453905310376	0.049330894198998\\
5.00955013513726	0.0494252063520107\\
5.01320828164933	0.0492526196665202\\
5.01763613940181	0.0496077402472992\\
5.02247590611536	0.0491419610069648\\
5.02594729729897	0.0495147699335046\\
5.030791136557	0.0494693915092873\\
5.03561344949957	0.0492369374326016\\
5.03936948015267	0.0492686529987621\\
5.04303504694222	0.0497913207849727\\
5.04878357325818	0.0489428253262933\\
5.05174647951464	0.0493086514558466\\
5.05628128449684	0.0494119557356051\\
5.0612113300146	0.0495462420875517\\
5.06532784453008	0.0492606188220801\\
5.06966269985633	0.0492253403718404\\
5.07372663015413	0.0493584046456601\\
5.07786070910462	0.0492185446950116\\
5.08217726225967	0.0494795644869999\\
5.08745499999949	0.0492839388926575\\
5.09087654958268	0.0492397163664874\\
5.09557828520561	0.0494409274918541\\
5.10012843669844	0.0491684074469302\\
5.10346241613213	0.049753302904597\\
5.11008032076831	0.0488101980890831\\
5.11229438691365	0.0489634707654569\\
5.11669271703036	0.0493232458031012\\
5.12156201137886	0.0492587982950744\\
5.12580253200584	0.0491013557266268\\
5.1299982558644	0.0493423500028658\\
5.13486016417841	0.0493772878000875\\
5.13891511869117	0.0493911370526096\\
5.14315170889459	0.049208254719168\\
5.14735990191672	0.04932861388612\\
5.15209100000139	0.0490023683486498\\
5.15625297866387	0.0490327058661909\\
5.15994254196143	0.0491906127765651\\
5.16462929729663	0.0491287085060982\\
5.16921016643175	0.0494682698139114\\
5.17376252773733	0.0496594196115577\\
5.17827300000175	0.0490299554567153\\
5.18179233072571	0.0492666190361918\\
5.18729827596146	0.0491625602260059\\
5.19092620985191	0.0491750417491827\\
5.19519321961693	0.0490836201324737\\
5.19932640156565	0.0492709598512759\\
5.20347794753669	0.0492893130924736\\
5.20777121180032	0.0493243365216839\\
5.21267965671587	0.0492934152203911\\
5.21686725847702	0.0492282678237826\\
5.22117194594794	0.0493852809202811\\
5.2257269999998	0.0495121190546008\\
5.23009764916877	0.0488085268723602\\
5.23408761024088	0.0494969008495795\\
5.23881799999936	0.0494967125921217\\
5.24292890012656	0.0496176332066001\\
5.24748696017061	0.048902144432617\\
5.25078148648818	0.049213742051841\\
5.25574094049841	0.0494749764693796\\
5.26055668443536	0.0499964201297967\\
5.26550870646804	0.0488231297294054\\
5.26818917069781	0.0490967354717202\\
5.27316163726705	0.0493883007245841\\
5.278091	0.0488038635053236\\
5.28404722840566	0.0485696501328599\\
5.28642183297827	0.0494514412017707\\
5.29199999999886	0.0492186696040294\\
5.2973432899788	0.0485453984545213\\
5.30231950498103	0.0484735483173352\\
5.30427299999762	0.0490019986593312\\
5.3099350627408	0.0489828258537629\\
5.31415694241755	0.0494309864810516\\
5.31991283214954	0.0486895834605306\\
5.32262033001519	0.0487569990711829\\
5.32682012517878	0.0492977772899344\\
5.33234058890448	0.0486539532434105\\
5.33552259923259	0.0489848834417027\\
5.34065640113819	0.0488608624201227\\
5.34394983997179	0.0492782709569277\\
5.34892026039617	0.0488534023088505\\
5.35280437171127	0.049290066333513\\
5.35801486780413	0.0486503236406767\\
5.36133147217012	0.0488881840485274\\
5.36614064011499	0.0488248488372098\\
5.37018428876195	0.0496769969310872\\
5.37580777592751	0.0483759134078631\\
5.3778484936005	0.0490082378592511\\
5.38355803983058	0.0487644303951315\\
5.38703573239354	0.0489823461345142\\
5.39272803556217	0.0492831297207553\\
5.39706748719638	0.0484789219234319\\
5.40020319078112	0.0486118043224187\\
5.4048310398307	0.0487503183173436\\
5.40926820625795	0.0488413535899192\\
5.41377659180923	0.0486547535482667\\
5.4179866282852	0.0487541665869716\\
5.42212065031751	0.0487716229451972\\
5.42725366144906	0.0485358109584022\\
5.43001235703882	0.0485648491713558\\
5.43494288335743	0.0485937935059784\\
5.43914616927528	0.0489388129597351\\
5.44397009814973	0.0496132806034859\\
5.45027129897439	0.0482578612032674\\
5.45156807042284	0.0489817509731309\\
5.45731954338369	0.0483974912384967\\
5.46074929231809	0.0486699722572978\\
5.46581571123874	0.0484898215012904\\
5.46913101066992	0.0488706755195473\\
5.47445500000048	0.049458545036827\\
5.47969945557746	0.0483260207264833\\
5.48217496659658	0.0491630315728501\\
5.48839020729154	0.0484301690750027\\
5.49143041962878	0.0486102261964615\\
5.4963824985769	0.0488042393338857\\
5.50021417786081	0.0484787606463233\\
5.50437003340381	0.0487880183694639\\
5.50896508884082	0.0487440436674376\\
5.5134443896344	0.0485809979936283\\
5.51761669985846	0.0485696675721985\\
5.52172922617331	0.0486728836293454\\
5.52585703329194	0.0486674259037533\\
5.53004445661379	0.0486347228685746\\
5.53494996586296	0.0488099641930614\\
5.54006086939845	0.0484611197452272\\
5.54328788619913	0.0488450739057293\\
5.54821841251775	0.0485902925907627\\
5.55157975928203	0.0487424649439144\\
5.55653364295896	0.0486852185921615\\
5.56092833855046	0.0486148421262472\\
5.56516571273136	0.0485846101235551\\
5.5693780433538	0.048433587357129\\
5.57351092821377	0.0484557669889841\\
5.5786452596018	0.0488877647800228\\
5.58277933854906	0.0483222977278774\\
5.58691341749593	0.0484729289165449\\
5.59134141180677	0.0485079334067461\\
5.59536115362745	0.0485569938965634\\
5.5995726338045	0.0485625103915786\\
5.60383230409752	0.0484183107589808\\
5.60793908677222	0.0486952058896652\\
5.61280903271714	0.0485025224550242\\
5.61720687482346	0.048600866808244\\
5.62133952631448	0.0486093174135712\\
5.62629186842305	0.0483475527742599\\
5.63012352878446	0.0483026576192158\\
5.63464300497528	0.0484776018036904\\
5.63879647920636	0.048419292585632\\
5.64300930867766	0.0482327885616738\\
5.64714336131062	0.0483600583298459\\
5.65216758002462	0.0488178052949186\\
5.65665941109403	0.0479297495154938\\
5.65949753342763	0.0486830068955198\\
5.66471918181841	0.0484205530723092\\
5.66908774964234	0.0484615196958561\\
5.67394555191938	0.0484606212222314\\
5.67821499231626	0.0485452851129708\\
5.68238935846168	0.0483241235821225\\
5.68652224751281	0.048354504525811\\
5.69161841266843	0.0480389457741534\\
5.69436735891969	0.0482840561129108\\
5.69910604122334	0.0485501073865791\\
5.70385782341638	0.0483305321980881\\
5.70800472474966	0.0485108331933104\\
5.71293527738301	0.048148014606508\\
5.71626994238038	0.0485283036467443\\
5.72125061308532	0.0483074472553047\\
5.72508911521916	0.0483393965004133\\
5.72940468705721	0.0483099296177193\\
5.73367836984499	0.0482906754153687\\
5.73862075943692	0.0482040729567551\\
5.74198720966616	0.0485786067249736\\
5.74692179943033	0.0486621291446992\\
5.7518866934576	0.047976180259563\\
5.75466865450949	0.0482933708925253\\
5.7601680184777	0.0485970955091042\\
5.76490899999747	0.0482669093735908\\
5.76848395021445	0.0483319263625527\\
5.77291878947309	0.0484432108346532\\
5.77796543661994	0.0480543340659772\\
5.78136841394055	0.0481635174560943\\
5.78595119261083	0.0483156352180198\\
5.79063830006444	0.0483050669383561\\
5.79482837482274	0.048202043684273\\
5.79890414367259	0.048213000771495\\
5.80305045198428	0.0484447500650485\\
5.80803737411003	0.048341715286057\\
5.81193553911849	0.048158844434381\\
5.81588833581978	0.0482540261600957\\
5.82028028449188	0.0482812894318063\\
5.82521151351301	0.0482514522027464\\
5.82928319345817	0.0482044658406628\\
5.83352604125176	0.0482897175116806\\
5.83845656756658	0.048223972305291\\
5.8418761530085	0.0481290804082325\\
5.84681199360002	0.0481632860305181\\
5.85094607254671	0.0480888065448733\\
5.85522635467461	0.0483324136830258\\
5.86001580938903	0.0480226593797262\\
5.86352850782261	0.0480253814497521\\
5.86833138592697	0.0481070003630122\\
5.87244389694428	0.0479697915818051\\
5.87674361193867	0.0481012872879565\\
5.88128109859178	0.0481045114344014\\
5.88564743385712	0.048030729881517\\
5.88978148648641	0.0480895781570137\\
5.89409589473645	0.0480337758546593\\
5.89822994736957	0.0480588853847788\\
5.90281408317132	0.0481015504582962\\
5.90749799360118	0.0480043728812424\\
5.91135668727497	0.0479854154937291\\
5.9158153103007	0.0480801972456864\\
5.92022245163542	0.0477809365830093\\
5.92421515505018	0.0480942399641354\\
5.92918688540169	0.0478170043424715\\
5.93314708951434	0.0478996848335905\\
5.93739558564459	0.048126089181738\\
5.94222458413298	0.0479457659590975\\
5.94651358321379	0.0481231351298527\\
5.95063367283067	0.0479232547439272\\
5.95470552880859	0.0479233004834431\\
5.95890997937464	0.0481252464148352\\
5.96386205832307	0.0479427122150969\\
5.96732259155009	0.0480806779649403\\
5.9721097183523	0.0480210623277138\\
5.97622224466716	0.0480787277171342\\
5.98069324071923	0.0481423683115187\\
5.98535605689763	0.0478483341773029\\
5.98902700284761	0.0482581816343583\\
5.99367152096495	0.0478837833501378\\
5.99829506396521	0.0479910216539531\\
6.00242908600075	0.0481314036721684\\
6.00691762588994	0.0480057411083727\\
6.01087811877642	0.0481696552838358\\
6.01515569398109	0.0479989082422069\\
6.01932790682753	0.0481777613251057\\
6.02427358179336	0.0483019549504435\\
6.02920410810942	0.047888122774102\\
6.03272378805091	0.0482390846977019\\
6.03751933854962	0.0479975793479413\\
6.04098994594487	0.047940108327045\\
6.04530565504798	0.0479290504094473\\
6.04994705689908	0.0480478769908072\\
6.05439181294302	0.0480411555155947\\
6.05952488983857	0.0478434604690589\\
6.06284036886892	0.0478762472236169\\
6.06733821240987	0.0478453577128072\\
6.07150882787794	0.0478456258016685\\
6.07624154480842	0.0479043880283918\\
6.08041069270221	0.0478164444379935\\
6.08469116927308	0.0481877729792574\\
6.08964322190864	0.0476766249492661\\
6.09312149551726	0.0480634957347146\\
6.09808702845168	0.0476985395341412\\
6.10140308108046	0.0480920728728548\\
6.10649109731349	0.0477981087627839\\
6.11066954196014	0.0477788227534654\\
6.1148035945959	0.0478769351881862\\
6.11938453742855	0.0480343359569204\\
6.12407065174115	0.0478765796080358\\
6.12778433688618	0.047954710603533\\
6.13252084352675	0.047823183136196\\
6.13665457396862	0.0478951025240409\\
6.14160694879156	0.0477706064389387\\
6.14510319772251	0.0478548685743023\\
6.14994648150719	0.0478746713704828\\
6.15418935562156	0.0478400619228834\\
6.15758072972952	0.0479453945984982\\
6.16242224182338	0.0479409711171886\\
6.16653342290443	0.0479158160574213\\
6.17072467448384	0.0479289099800915\\
6.17565289260285	0.0479459476298542\\
6.17980384352643	0.0478129147630997\\
6.18411933831056	0.047634366443664\\
6.18808108812975	0.0477808510975496\\
6.19328116698436	0.047781772184689\\
6.19916261740247	0.0478211959286012\\
6.20341600000224	0.0478837916813728\\
6.2075089545139	0.0479051804496589\\
6.21245732716801	0.0476877721596966\\
6.21665850746113	0.0477933245308922\\
6.22077104477771	0.0479915980718445\\
6.22554500000114	0.0478094507840714\\
6.22935590469305	0.0478111972222623\\
6.23401731436409	0.047632546728752\\
6.23772373623755	0.0476802372963721\\
6.24275608961703	0.0476506926508325\\
6.24689014224874	0.0475938152071949\\
6.25109438540377	0.0476189850366285\\
6.25533860313101	0.0476763600164191\\
6.25947265576113	0.0476833442059239\\
6.26389418905556	0.0475104525993043\\
6.26800670006881	0.0477204724746869\\
6.27287442217355	0.0476010275694749\\
6.27717578310799	0.0476614987985304\\
6.28131920540233	0.0475216332747208\\
6.28545206467699	0.0474608735532396\\
6.28971987971796	0.0476163296438175\\
6.29462323897497	0.0474156880262641\\
6.2986746770974	0.0473449312240907\\
6.30307868136465	0.0475002028473388\\
6.30730062802122	0.047725790848039\\
6.31181105690076	0.0476742010752891\\
6.31639377168981	0.0471882760055094\\
6.31970286486777	0.0474764331779744\\
6.32472616698306	0.0475095559711893\\
6.32897099715551	0.0476632194863524\\
6.33310431485713	0.047611569969394\\
6.33745649008645	0.0478080544466926\\
6.34237162588929	0.0473667999338502\\
6.34650567851858	0.0475383583260813\\
6.35068772342944	0.0477527191460753\\
6.35494956543627	0.0476488920040532\\
6.3597270000041	0.0475358320045535\\
6.36335924967677	0.0476493085513351\\
6.36812949929133	0.0475281796685811\\
6.37248405121247	0.0475357846739136\\
6.37672885147447	0.0474515135498428\\
6.38093367567605	0.047439833308764\\
6.38519281365459	0.0472262115827816\\
6.38911706274475	0.047418417181329\\
6.39415266998628	0.047364399429829\\
6.39792964793957	0.0474496853960892\\
6.40260264179056	0.0475512680705756\\
6.40694189054375	0.0473909920662914\\
6.41156543354964	0.0476412817201071\\
6.4160022261688	0.0473809922456563\\
6.41995514723035	0.0472120405477145\\
6.42411666837134	0.0473056721264098\\
6.42840493527787	0.0472168530569903\\
6.43253801849306	0.0471871715731167\\
6.43666627168998	0.0472278208391184\\
6.44095170910169	0.0472525763210464\\
6.44568143527773	0.0471077897357323\\
6.44970187908234	0.0470826454838594\\
6.45392045803637	0.0471950981411999\\
6.45797066998172	0.0470964970879485\\
6.46225853614312	0.047011570782955\\
6.46642006041556	0.0471623474730939\\
6.47109767163903	0.0475494627844062\\
6.4761267146496	0.0469664260979619\\
6.47971143101426	0.046991919069928\\
6.48411078094085	0.0469526339272097\\
6.48883451472745	0.0468679886889836\\
6.49283908392689	0.047096820149536\\
6.49695102844943	0.0474329296314362\\
6.50197231436786	0.046841601142342\\
6.50526672190379	0.0470702408044505\\
6.51019736699757	0.0470698413475367\\
6.51445512164036	0.0468613366378369\\
6.51856554054075	0.0471433474690087\\
6.52344079658291	0.0471205948244209\\
6.52762508956941	0.0471874100734677\\
6.53257445913151	0.0470199282964341\\
6.53610022387836	0.046832968485409\\
6.54041626315783	0.0469118170091183\\
6.54500239473599	0.0469140007602184\\
6.549070148646	0.0467050319702632\\
6.5534981436691	0.0469997257899721\\
6.55847174893132	0.0467151832413678\\
6.56213954417178	0.0471039754551721\\
6.56721686913084	0.0471814363008995\\
6.57149346088539	0.0467784881344248\\
6.57540042801882	0.0469573029138127\\
6.57980055863833	0.0468254392905767\\
6.58392878093495	0.0469845874880858\\
6.58806283357071	0.0472156262394042\\
6.59305318194685	0.0470625990379509\\
6.5971651115843	0.0469975977265813\\
6.60134063915662	0.0471795512060691\\
6.60578008250802	0.0472167584818987\\
6.61041156756803	0.0470138528788521\\
6.61414324712081	0.0472087587481242\\
6.6191805960208	0.0472310744828343\\
6.62331464865009	0.0470710128199701\\
6.62698392445387	0.0470346303870978\\
6.63176401778003	0.0469277531434858\\
6.63526685135384	0.0471707154451556\\
6.64021413819443	0.0471245045811187\\
6.64516479744291	0.0469633841968609\\
6.64929884577125	0.0469426379658314\\
6.65277529686321	0.0470078507075385\\
6.65774278962631	0.0472103819603942\\
6.66187683795465	0.0469868704577962\\
6.66614489059438	0.0470865350743624\\
6.6703256330039	0.0470564314491167\\
6.67500218776589	0.0472443205236009\\
6.67951597823685	0.0472507345987049\\
6.68404221123976	0.046813149596952\\
6.68735489330982	0.0472564859070652\\
6.69236047083549	0.0471190015653389\\
6.69707456685634	0.0467454286761381\\
6.69976694167884	0.0471102511745623\\
6.70539475621877	0.0469361934749226\\
6.71015666737905	0.0468575741146694\\
6.71369645553663	0.0476043592571244\\
6.71879613229058	0.046847214081237\\
6.7221121422492	0.0468573095694873\\
6.72626095518691	0.0471585590063003\\
6.73127799573446	0.0469289393411806\\
6.73550804409681	0.0470919534408501\\
6.7396420967261	0.047037190549589\\
6.74477566856295	0.046742424691982\\
6.74808989046564	0.0473218931436944\\
6.7531473149808	0.0471926972377138\\
6.75735767852452	0.0469643787784496\\
6.76149175746323	0.0469853694768698\\
6.76569893602222	0.0472729512724409\\
6.7701977164198	0.0470394950773693\\
6.77407408315797	0.0470926799892717\\
6.7790695771001	0.0471383269384622\\
6.78334253627542	0.0469662174383194\\
6.78747542532007	0.0470421208860742\\
6.7917804145869	0.0468713068075138\\
6.7959192937377	0.0473108867672744\\
6.80079914225199	0.0469387921038406\\
6.80449822983496	0.0468831221466365\\
6.80850290895826	0.0470485297059341\\
6.81345496159249	0.0469375793339435\\
6.8177016197197	0.0469357639486913\\
6.82190342247312	0.0468392670142436\\
6.82603747510888	0.0470765939940389\\
6.83117150675744	0.0469173007175245\\
6.83530436602888	0.0469089626030817\\
6.83943838805998	0.0468288675956388\\
6.84375472403972	0.0468498041645531\\
6.84803538833561	0.0470194490008652\\
6.85286581433706	0.0466041901021436\\
6.85633722119385	0.0468745391670453\\
6.86128463584234	0.046613708050815\\
6.86539076244349	0.0467488001400712\\
6.86973309672753	0.0467480924394055\\
6.87386634566251	0.0466343762356036\\
6.87800042461424	0.0466723070797891\\
6.88231613371021	0.0467799928974574\\
6.88726704836411	0.0466743713376009\\
6.8911121874587	0.0468068017308155\\
6.89571736105433	0.0465626495544007\\
6.89985083368376	0.0467348184000132\\
6.90434239923197	0.0466410112618496\\
6.90851348221846	0.0467935927840864\\
6.91325201707417	0.0466121451511321\\
6.91732533162208	0.046778939464867\\
6.92148405120629	0.0468741328754974\\
6.92610215505003	0.0467814412629933\\
6.93029464747437	0.0466700734004165\\
6.93455087064559	0.0466326248539487\\
6.93884244633737	0.0467191434482422\\
6.94304620199091	0.0466057354759036\\
6.94715872830577	0.0467505047985763\\
6.95290434565984	0.0464133609589388\\
6.95637564043273	0.0467660218302116\\
6.9605313157895	0.0465090076554473\\
6.96466420483416	0.0465659444500548\\
6.9689273662009	0.0465855237852669\\
6.97393182930452	0.046609685731261\\
6.97806588193188	0.0465132993421913\\
6.98192094302098	0.0466580550494249\\
6.98651387908861	0.0466184926574295\\
6.99095974328246	0.0467152646419495\\
6.99560003698819	0.0466539871966685\\
6.99973411592899	0.0465270741740618\\
7.0039260908528	0.0463662662521464\\
7.0075456098107	0.046863567574273\\
7.01313504619758	0.0465076498472618\\
7.01660244209412	0.0467991375120521\\
7.02237642603001	0.0463455993479206\\
7.025717691327	0.0462324256287255\\
7.02984708670932	0.0464229604715292\\
7.03416149786607	0.0466113886034284\\
7.03911373115314	0.0462991970559381\\
7.04279326504426	0.0462818848559398\\
7.04702676244793	0.0463373940689389\\
7.05139353200635	0.0465605516390909\\
7.05592877848659	0.046501247014484\\
7.06014568847799	0.0464622883789657\\
7.06427974111186	0.0467085184092619\\
7.06929981766085	0.0461854865474653\\
7.07295526226183	0.0464364684309886\\
7.0778857732761	0.0466499471629731\\
7.08208949502194	0.0462290412950323\\
7.08613095590761	0.0465788627081744\\
7.09108187055492	0.0463366221554721\\
7.09456281061716	0.0464202292940491\\
7.09952690184736	0.0463093748128901\\
7.10328432645696	0.0465836516448968\\
7.1082476531645	0.0462855233037821\\
7.11238170149284	0.0463447167284256\\
7.11651778566857	0.0462366980686752\\
7.12097733013937	0.0463350308520376\\
7.12566141791358	0.0463058577665393\\
7.12909257853436	0.0465253742411287\\
7.13422648293038	0.046092643026287\\
7.13836056187764	0.0464240803964775\\
7.14249428307227	0.0463423818941917\\
7.14680985490919	0.0464052925180015\\
7.15133487197509	0.0463271592342274\\
7.15541074538034	0.0465081859320348\\
7.16004863015455	0.0460621138915936\\
7.16383360739672	0.0463375707105203\\
7.16835738643642	0.0462302647946553\\
7.17261163894743	0.0462286760974382\\
7.17691833049244	0.046297593072031\\
7.18104592834133	0.0462846250689825\\
7.18597401208755	0.0462129250437693\\
7.19014707112294	0.046229906808884\\
7.19443837939884	0.0463023326532017\\
7.19847744950279	0.0462783232260358\\
7.20340797581996	0.0464531711011709\\
7.20758656722274	0.0463690327261614\\
7.21199257610438	0.0465405694877048\\
7.21665373257215	0.0461914776737035\\
7.22036017861549	0.0463746629033854\\
7.22539260739826	0.0460681191559433\\
7.228708686345	0.0463640013311141\\
7.23384160270022	0.0461725260205168\\
7.2377361229568	0.0460752959291136\\
7.24210896588217	0.0462984214927534\\
7.24713895803754	0.0460899451392533\\
7.25055828022537	0.046300651960781\\
7.25551033285518	0.0461514149311371\\
7.25903622649102	0.0463639604096264\\
7.2647041529188	0.0457348322282075\\
7.26727019203597	0.0459957668556337\\
7.27218171958993	0.0458587956729723\\
7.27594322475268	0.0461678851576534\\
7.2812443527744	0.0461677268887864\\
7.28580427737863	0.0459247539066668\\
7.28993833001439	0.0461058865105984\\
7.2941564190654	0.0458725218030237\\
7.29838838948175	0.0461174152172222\\
7.30280612438054	0.0458142225050182\\
7.30670755278552	0.0459980190053526\\
7.31097144736984	0.0460715349955241\\
7.31523468420864	0.046240113846372\\
7.32017559410631	0.0459218192598881\\
7.32436749075582	0.0463104541924241\\
7.3292962716919	0.046115895788718\\
7.33340821621616	0.0459917867355831\\
7.33776800426918	0.045670060181646\\
7.34126130298741	0.045756222477299\\
7.34534095966402	0.0461157187527767\\
7.35085663940091	0.0461301035163122\\
7.35530197724432	0.0457604277053105\\
7.35911215418925	0.045885385797657\\
7.36293369438069	0.0458659463434124\\
7.36706771641454	0.0458541546158289\\
7.37181800000055	0.0460187726080473\\
7.37633487197468	0.0460561168791566\\
7.38046892461044	0.0459697879608615\\
7.38478449644123	0.045898305887964\\
7.3889586927475	0.0457311368045319\\
7.39307121906404	0.0460114578256029\\
7.39816234314675	0.0460328501731666\\
7.40231324466292	0.0459157408743127\\
7.40631464864938	0.045994681844847\\
7.41071394494164	0.0460057899751843\\
7.41571492176675	0.0459477382733757\\
7.41927300000236	0.0465192040445554\\
7.42539998862409	0.0455485938952965\\
7.42790101421704	0.0461081274452222\\
7.43280701066335	0.0459253621591667\\
7.43730176813666	0.0458601258510271\\
7.44112226102586	0.0457899793485094\\
7.4452568040925	0.0460618135304291\\
7.45025623684239	0.0464558992688943\\
7.45510068421255	0.0456462380379619\\
7.457668346991	0.0460087218296696\\
7.462725650782	0.0459784759975939\\
7.46685856543339	0.0460554889441161\\
7.47107991322958	0.0459993701651764\\
7.47592655476276	0.0460478653502057\\
7.48085735135291	0.0457915563461094\\
7.48450980870403	0.0459340914519056\\
7.48917264108315	0.0463437442104832\\
7.49410315209096	0.046199343992758\\
7.49825761612533	0.0454987566439973\\
7.50231392745301	0.0456269007818794\\
7.50571317638318	0.0455630860172832\\
7.51019259539225	0.0460262220264837\\
7.51484698861646	0.0457218102014\\
7.51882802986938	0.0463567625597183\\
7.52396160170973	0.0456864487635289\\
7.528091	0.0457462244076829\\
7.53220294452156	0.0457537397428552\\
7.53651180153648	0.0458405974083235\\
7.54067234992433	0.0455851896682315\\
7.54480640256009	0.0458343714618507\\
7.54962358285327	0.045819161763495\\
7.55380146017112	0.0456606015291001\\
7.55765677240056	0.0459370457199201\\
7.56259325352036	0.0459667929890421\\
7.56680696657107	0.0458173088003842\\
7.5708758449509	0.0459283264404607\\
7.57519155405278	0.0457910862376649\\
7.57957754836555	0.0459122183492279\\
7.58400160597203	0.0458364549596772\\
7.58859286993314	0.045604575921326\\
7.59231770931358	0.0458669141559149\\
7.59728692386497	0.0458489401659426\\
7.60145123044181	0.045773613640004\\
7.60530951350903	0.0459946784435052\\
7.61072700000084	0.0454038700531322\\
7.61375913797898	0.0462371983024303\\
7.61962751351302	0.0453530698429206\\
7.62278939180864	0.0455854512385163\\
7.62718699573883	0.0460152598530172\\
7.6320529431028	0.0455884819079381\\
7.6357191818203	0.0458609157320246\\
7.64036875533617	0.0458790227661738\\
7.64468956329782	0.0459178369100179\\
7.64922910172691	0.0455207886948833\\
7.65266197014802	0.0460198066320835\\
7.65809072352624	0.0460167173334516\\
7.66188310236615	0.0456592542201361\\
7.66636400000093	0.045825987728905\\
7.67097337695722	0.0458101670922767\\
7.6756197596054	0.0456329667697044\\
7.67994117567309	0.0457207050504841\\
7.68340071550703	0.0456597797237447\\
7.68838979943126	0.0455946522398403\\
7.69252289189386	0.0455714322369837\\
7.69666044523618	0.0453995612083856\\
7.70023277080853	0.0458312014782873\\
7.70510092389237	0.0456929528540791\\
7.70923480369798	0.0457001919775201\\
7.7143694840101	0.0455550426716403\\
7.71820550320194	0.0456601552750921\\
7.72263602842991	0.0458047277492464\\
7.72695205262882	0.0456194067363143\\
7.73108610525811	0.0457011588400591\\
7.7355984532662	0.0458469517039515\\
7.74035256614753	0.0457778405902781\\
7.74448661877827	0.0455443461289093\\
7.74865855569567	0.0456132615799762\\
7.75301362162305	0.0454595904154112\\
7.75706906329918	0.0457047452355218\\
7.76121015930991	0.0458740613649286\\
7.76625646941608	0.0458951584091777\\
7.7704649914672	0.0455512741764148\\
7.77492765067537	0.0456213578770552\\
7.77891545202476	0.0456588361472679\\
7.78304878180205	0.0459853491916088\\
7.78778209533157	0.0456552573193066\\
7.79193061735465	0.0456891551554177\\
7.79644984281225	0.0458133220740626\\
7.80101270038848	0.0455528068279394\\
7.80489846657007	0.045554598232371\\
7.80847042958148	0.0458146336597293\\
7.81349171549885	0.0456694756077356\\
7.81760424182018	0.0458019686134823\\
7.82243353627577	0.0454344364490024\\
7.82674167221378	0.0455501437707703\\
7.83087737909213	0.0457903983448945\\
7.83577761592857	0.0455634688122074\\
7.83996506205911	0.0454060276712784\\
7.84346075692843	0.0455783456472688\\
7.84738838947948	0.0457490812744003\\
7.85319579718491	0.0456686967764705\\
7.85686153342749	0.0456575699245113\\
7.86135687908603	0.045699283368011\\
7.86565557894464	0.0456312327737405\\
7.8697681052646	0.0456498963649883\\
7.87451396730455	0.0454161052823015\\
7.87841450071273	0.0454140944142075\\
7.88247760099679	0.0454868395101219\\
7.88697502176721	0.0455801414324141\\
7.89234347084128	0.0452272014548645\\
7.8958783036974	0.0455110745815114\\
7.90020565301117	0.0454764274015003\\
7.9043269274504	0.0456433244280371\\
7.90927900640465	0.0458568402169041\\
7.91423529558329	0.0453808453571873\\
7.9177219729749	0.045591296979614\\
7.92185605191702	0.0455609785579658\\
7.92592325719825	0.0455000515103296\\
7.93083158209012	0.0457339769776889\\
7.93490141364598	0.0455450682409011\\
7.93907601279749	0.0456141730279074\\
7.94403534992737	0.0454546898021566\\
7.94765858890613	0.0452990060600602\\
7.95188595774804	0.0457725118321641\\
7.95692621337533	0.0455079132617346\\
7.96106026600463	0.0452439458434906\\
7.96443860691194	0.0454773287153641\\
7.96889086344202	0.0454748984255747\\
7.97364277951674	0.0452905476089682\\
7.97720672281805	0.0455276041579877\\
7.98213723382715	0.0452911054264611\\
7.986230058861	0.045261818812609\\
7.99125997953151	0.0454592824356425\\
7.99538113645651	0.0455393251173168\\
7.99962213219057	0.0459790348349059\\
8.00449019129781	0.0453520583325468\\
8.00807126173393	0.0456017602092132\\
8.01330848932859	0.0453406557895931\\
8.01694168492156	0.0453805334645139\\
8.02107169131829	0.0455650185467558\\
8.02560604338836	0.0455316350196777\\
8.02992175249381	0.0453711892288238\\
8.03462715078472	0.0453183892528603\\
8.03843450928004	0.0454363440831354\\
8.04332175053265	0.0452813143697366\\
8.04745577256569	0.0452990908465939\\
8.05160348880057	0.0452794945736202\\
8.05590060625874	0.0454794407046111\\
8.06003457782679	0.0455362224962212\\
8.06494357782788	0.0454546681980326\\
8.06883220341192	0.0454254862437875\\
8.07288945945867	0.0453989580945125\\
8.07784829110393	0.0456319555280389\\
8.08215126600473	0.0452925717801395\\
8.08628531863402	0.0455080337119241\\
8.09055986052438	0.0455321507489878\\
8.09532180738895	0.0453630143887645\\
8.09886863681368	0.0460841333566301\\
8.10490900000286	0.0450964392794808\\
8.10731809245837	0.0453658454955432\\
8.11186283641562	0.0455457788597139\\
8.11683165300853	0.0451406883584586\\
8.12017772830648	0.0455903597180494\\
8.125670874111	0.0452621609134563\\
8.12931170412499	0.0451161603928588\\
8.13399732147524	0.0452977264145751\\
8.13825357681755	0.0452006382193214\\
8.1417031634713	0.0454938103208518\\
8.1474084328349	0.0450987790321157\\
8.15066105758191	0.0452115562153219\\
8.15495101279502	0.0452375304333585\\
8.15919341009192	0.0453411374174353\\
8.16405069367207	0.0459322557616973\\
8.16977392389939	0.0447334714595373\\
8.17193251209061	0.0450339611322985\\
8.17635978805135	0.0452703852089075\\
8.18176680227331	0.0458752572384436\\
8.18629065575965	0.0452582233104606\\
8.18998324200226	0.0452761013032298\\
8.19461519487521	0.0457088933380408\\
8.19981799999916	0.0450049497418764\\
8.20302505758223	0.0450630002943689\\
8.20718199999449	0.0457771447712821\\
8.21209100000023	0.0451483876417709\\
8.2151544030714	0.0454868216205919\\
8.22012231578524	0.0455477393256019\\
8.22505284210709	0.0457562016353693\\
8.22940077977024	0.0451354148396586\\
8.23309720768114	0.0449190459738331\\
8.23663600000516	0.0453176475492543\\
8.24227901492199	0.0449515069569986\\
8.24560402416162	0.0452399741985311\\
8.25049035038978	0.0454743433078559\\
8.25546860716771	0.0453919624872103\\
8.25958167164423	0.0453626088578478\\
8.26361077952716	0.0453054517838321\\
8.26794061484369	0.0451625542756007\\
8.27196886780303	0.0453007031146932\\
8.27661918937763	0.0450524932456605\\
8.28090708130861	0.0450910360535529\\
8.28505095732092	0.0451091900508998\\
8.28918500995668	0.0455912047073997\\
8.29431945344686	0.044932343704708\\
8.29740815636108	0.0452481867299204\\
8.30233866737753	0.0452603072326428\\
8.30762295803748	0.0448916190334825\\
8.31065465575727	0.0451580099940968\\
8.31558460028464	0.0447901538703622\\
8.32021106045822	0.0448040940392744\\
8.32308206827616	0.0453860149811021\\
8.32803891165077	0.045459188355348\\
8.33303422474827	0.0452051912906718\\
8.3371585889021	0.0450462155184529\\
8.34084313636447	0.0451180894399359\\
8.34527733641355	0.0454638421973436\\
8.3502078890469	0.0452521919791882\\
8.35409193661947	0.0457139787895803\\
8.36011564864422	0.0448197106167173\\
8.36345267212096	0.0451707769547064\\
8.36764304929714	0.0451941706527984\\
8.37189680228082	0.0453310789368708\\
8.37587826600057	0.0461333258924979\\
8.382272999999	0.0447713356056435\\
8.3836619140007	0.0452122008047206\\
8.38912496801341	0.0451358432850089\\
8.39366367434805	0.0452569887666122\\
8.39744041678725	0.0451530935500306\\
8.40201488620328	0.0452429161678965\\
8.40657422901318	0.0451238096064685\\
8.41068675533247	0.0450393777843227\\
8.41459739971904	0.0451172793797215\\
8.41973097155017	0.0452350497238257\\
8.42393251209525	0.0450527222978109\\
8.42800831030258	0.0451216239717386\\
8.43223908194491	0.045112194313524\\
8.43644288335631	0.0448179603205096\\
8.4405769359856	0.0452355370192046\\
8.44571019686736	0.0452077397861377\\
8.45042210945489	0.0447255189859716\\
8.45315956076988	0.0447967017303067\\
8.45784916524178	0.0449537357845455\\
8.4626946984349	0.0449628516259482\\
8.46682792389567	0.0448811229846057\\
8.47114363299878	0.0451530323848242\\
8.47581994167586	0.045060171908603\\
8.47993249430868	0.0452962387219175\\
8.48454491826506	0.045022609589704\\
8.48867896659534	0.045010473110271\\
8.49239728790401	0.0455276367975104\\
8.49820044594588	0.0447199435691474\\
8.50161413229243	0.0448937052812241\\
8.50562790140845	0.0449103439820882\\
8.51114938122349	0.045033685898923\\
8.51466207966027	0.0453054973503586\\
8.51975580282083	0.04526661401185\\
8.52305294310026	0.0451575860898773\\
8.52798346941564	0.045192804325542\\
8.53216810371567	0.0454548102649314\\
8.53732556329797	0.0444868674581756\\
8.53946451280552	0.0450438192634761\\
8.54488846257526	0.0452855562520371\\
8.5499087235262	0.0447151431463003\\
8.55399449112049	0.0448645434364499\\
8.55785037837736	0.0452800275569909\\
8.5623823769528	0.0448199658926908\\
8.56562583641763	0.0453028790536611\\
8.57183442958531	0.0449649743087836\\
8.57547658037205	0.045153815509699\\
8.57963043954556	0.0448083589778674\\
8.58334137268775	0.0451428141621592\\
8.58829432717412	0.0453877332425593\\
8.59320535956707	0.0451205513167511\\
8.59672717733539	0.0450833197686299\\
8.60168937268702	0.0447748724496776\\
8.60552726691062	0.0451785536271347\\
8.60979850959402	0.0449277879883994\\
8.61418136176163	0.0448485022150458\\
8.61790900000189	0.0450316960956776\\
8.62272491323124	0.0452546505174563\\
8.62751057325868	0.0449623967357249\\
8.63095443918005	0.0452312356927232\\
8.63596834281659	0.0448476501242333\\
8.63942286201653	0.0448029256515751\\
8.64357844096673	0.045222793435084\\
8.64899999999646	0.044889951148106\\
8.65274425177578	0.0451200214849897\\
8.65749464148471	0.0450213216399261\\
8.66201071265987	0.0450869549348271\\
8.66575438264187	0.0455058249917841\\
8.67190899999751	0.0445451351213003\\
8.6737752850024	0.0450295996792543\\
8.67900033333145	0.0450710485317915\\
8.68320381152038	0.0453576971602552\\
8.68813453342532	0.0450164594809662\\
8.692714096017	0.0448159288540902\\
8.69644452133768	0.045149191093654\\
8.70136400000311	0.0451565190420454\\
8.70474076529223	0.0449798441169836\\
8.70912464084275	0.0447645054998583\\
8.71332436557877	0.0448579007523623\\
8.71791724608884	0.0454079321613457\\
8.72427300000062	0.0444135893880308\\
8.72610797296927	0.0447327295025818\\
8.73053001280771	0.0453336585721896\\
8.73555071692511	0.0448971867943218\\
8.73950848649023	0.0449001669607617\\
8.74366915108405	0.0449910881367679\\
8.74797905547254	0.0447682897318559\\
8.752091	0.0449215404534583\\
8.75703839828841	0.0449914347875729\\
8.76204048506327	0.0447745176237508\\
8.76548685917032	0.0449549963911448\\
8.77043891180817	0.0448677501734857\\
8.7744686197612	0.0447564243843536\\
8.77837939231907	0.0446989640339674\\
8.78302212082763	0.0450430227513426\\
8.78815616073901	0.0448876018154419\\
8.7914717795145	0.0448570887515991\\
8.79619041421226	0.0446923896278268\\
8.79992040326807	0.04467999134696\\
8.80425461877359	0.0450707085560417\\
8.80904225928542	0.0448651240531568\\
8.81414027027099	0.0444389259608159\\
8.81745540398035	0.044548405144586\\
8.82175232970299	0.0447320506524661\\
8.82607152631918	0.0445233578861276\\
8.83003223044071	0.0447991581231285\\
8.8351228963496	0.0448009562294386\\
8.83930083937638	0.0445525530758928\\
8.84343456645496	0.0447044616045064\\
8.84767512476181	0.0447959499512229\\
8.85230520057264	0.0448474208289745\\
8.8568179999956	0.044919159998633\\
8.86115102560859	0.044718333145231\\
8.86473353911976	0.044916405611173\\
8.86941796728254	0.0449257751067678\\
8.87455153912179	0.0446665907392144\\
8.87857388762005	0.0445988893061918\\
8.88201966154788	0.0446285372614347\\
8.88712242491483	0.044763444210037\\
8.89108652773757	0.0448071807326797\\
8.89604389827516	0.0446791868499959\\
8.90025688732364	0.0449754682108657\\
8.90448244523613	0.0448184409738942\\
8.90861649786542	0.0446457536373466\\
8.91293289339112	0.0446601108611604\\
8.9170662338252	0.0448565841951034\\
8.92178994561885	0.0446392703261967\\
8.92633322830843	0.0444205245986574\\
8.93005190754282	0.0446786311107288\\
8.93467754993967	0.0445540090645762\\
8.93891593100938	0.0445889342496403\\
8.94296902560835	0.0446087682197573\\
8.94735635082322	0.0447723106147307\\
8.95152162730562	0.044711041663306\\
8.95626830725157	0.0449350813456093\\
8.96058098464115	0.0446857435218657\\
8.96481799999377	0.0447264438353019\\
8.96964153731472	0.0444939329724544\\
8.97321989763664	0.0445802882618815\\
8.97801190405173	0.044650826085954\\
8.98224766738106	0.0446756028983072\\
8.98651596225018	0.044519088864921\\
8.99069746799947	0.0444947272794817\\
8.99483152062229	0.0446781535429056\\
8.99914709245606	0.0445735858734927\\
9.00327998150592	0.0446928904832042\\
9.00823203413053	0.0445019587471251\\
9.01200130299605	0.0447530025506963\\
9.01668135278232	0.0446179365177013\\
9.02086034612827	0.0447829754115967\\
9.0259481428575	0.0445685464687747\\
9.03008219119354	0.044595924468427\\
9.03423098719847	0.0445682787509722\\
9.03770813504718	0.0446908984386413\\
9.04266018337046	0.044761519063498\\
9.04679423170405	0.0446926398853227\\
9.05173606117246	0.0447165006883242\\
9.05584861379882	0.0446146130732885\\
9.0601950469401	0.0446131653063414\\
9.06451075605423	0.0447133473887697\\
9.06909469275511	0.0446439756816667\\
9.07324951856315	0.0445632694756529\\
9.07709284637665	0.0444949738513469\\
9.08152244950156	0.0446370157623191\\
9.08623400191512	0.0446657039074592\\
9.09049359061775	0.0443397037301809\\
9.09462761264152	0.0443450533061112\\
9.09894414794238	0.0449033069435195\\
9.10471420056509	0.0442972756638391\\
9.10721862686363	0.0444942889909615\\
9.11149699487643	0.0448640627098496\\
9.11700000000243	0.0445680294083282\\
9.12077392318254	0.0442907384069814\\
9.12505555010973	0.0447041935778216\\
9.1291472560424	0.0445537086398298\\
9.13332264224542	0.0446035371563823\\
9.13833427144543	0.0446015385004478\\
9.14254319202557	0.044794114140226\\
9.14656612232708	0.0448284534904907\\
9.15176593473896	0.0445403636491728\\
9.15512582018502	0.044574233901044\\
9.15981159702432	0.0446036153309093\\
9.16401520981053	0.0447280991835418\\
9.16852687126264	0.0446585353585601\\
9.17266095021637	0.0445701434474696\\
9.17697600712068	0.0446158072400966\\
9.1811100597435	0.0446693405511501\\
9.18606211237874	0.0445416227674724\\
9.19024678093396	0.0444762829335747\\
9.19451057325741	0.0445120313274411\\
9.19866204094322	0.0446358207024695\\
9.2029316898996	0.0445655088494656\\
9.20708843243225	0.044573087453713\\
9.21128822759275	0.0444276652187711\\
9.21617848329415	0.044536621997878\\
9.22048982586203	0.0445529268894575\\
9.22474303390474	0.0443198368633285\\
9.22860636699813	0.0445410444820427\\
9.23342867994683	0.0444933241122937\\
9.23769299742854	0.0444754657344436\\
9.24152184423957	0.044555821065008\\
9.24647430014206	0.0443569075010476\\
9.25066532842376	0.044619082320212\\
9.25509788051485	0.0444213805525196\\
9.25905662588755	0.0445662544285824\\
9.26337239373859	0.044380635798771\\
9.26752523312403	0.0444700820409894\\
9.272455	0.0445880989479721\\
9.27674609021503	0.0444036205391681\\
9.28090243426343	0.0442783136707211\\
9.28518938451331	0.0443448800558834\\
9.28929768394415	0.0445698385434606\\
9.29401498720174	0.0445672823671193\\
9.29843740540466	0.0441905733393624\\
9.30228867350082	0.0444490374577708\\
9.3068854879121	0.0444109213359639\\
9.31137327027872	0.0444888827792391\\
9.31557655618808	0.0444568968834824\\
9.32028716501152	0.0442582264187334\\
9.32364202687105	0.0444252822770892\\
9.32873574910584	0.0445980950722248\\
9.3337528855624	0.0443490758496784\\
9.33701249711708	0.0442755437087261\\
9.34130132437972	0.0444598523224925\\
9.34617878819158	0.0443522473834057\\
9.35040059844463	0.0442801462651713\\
9.35471516216643	0.0441111556961083\\
9.35827311876674	0.0442809081570761\\
9.36353713371625	0.0443305857409077\\
9.36729829942876	0.0445723844683279\\
9.37225089189538	0.0440931754469501\\
9.3761038117831	0.0442673586786703\\
9.38069900213514	0.0442439926624849\\
9.3850983783707	0.0443213132203018\\
9.38901616250462	0.0445518629500727\\
9.39409989268438	0.0444015564105793\\
9.39823394100549	0.0443318820707638\\
9.40238485412424	0.044374428850228\\
9.40667788486129	0.0443718257050649\\
9.41081193319534	0.0443382046702076\\
9.41509659372989	0.0441549692187473\\
9.41926156614484	0.0446563128434935\\
9.42401522758491	0.0442967929293718\\
9.42846620358883	0.043985791760115\\
9.43217511948372	0.0442913309849249\\
9.43679613228921	0.0441318254035136\\
9.44101780537162	0.0442224195036949\\
9.44557679658446	0.0442298172112615\\
9.44968932290649	0.0442515813457441\\
9.45389274982303	0.0443533482208115\\
9.4592877825197	0.0441815844242793\\
9.46277938095341	0.044424838934703\\
9.46709584211333	0.044613391940694\\
9.47284442104212	0.0441196620148211\\
9.47531159923897	0.0444699302584024\\
9.48016937765533	0.0443108534587825\\
9.48426736345053	0.0441939449643846\\
9.48843088092262	0.0443474351160256\\
9.49316504690438	0.0446329388908255\\
9.49811709524	0.044270368862458\\
9.50144346960473	0.0443861403020343\\
9.50650848685202	0.0442255587570251\\
9.50987708742903	0.0442824205151728\\
9.51497324504578	0.0442008842448428\\
9.51914381792437	0.0442387678903325\\
9.5232778968781	0.0441627401125459\\
9.52752485659015	0.0442438550587756\\
9.53172724039792	0.0443278817636989\\
9.53629356471948	0.0442627714936769\\
9.54044722919792	0.0442166781896483\\
9.54512775391183	0.0442313011232394\\
9.5493554750999	0.0443039670811482\\
9.55353613444213	0.0442590412981453\\
9.55816057467928	0.0441558097406173\\
9.56229462730266	0.044248354896883\\
9.56742703555744	0.0440357487941223\\
9.57074308819323	0.044208538767147\\
9.57502957040868	0.0442041634316026\\
9.57923288486423	0.0444116293756662\\
9.58496162899701	0.0440471171156847\\
9.589091	0.0438850477265053\\
9.59184971529596	0.0441894693874553\\
9.59672243426489	0.0440532464725516\\
9.60085564604629	0.0445287838127541\\
9.605722624469	0.044472878299296\\
9.61012365505077	0.0443198709287428\\
9.61456666500909	0.0441562161421669\\
9.61857227881146	0.0443122889351634\\
9.62308045020768	0.0443543428979892\\
9.62722764531888	0.0443024802540927\\
9.63197414580109	0.0442317290649179\\
9.63610632860042	0.0442860303941318\\
9.64028012028947	0.0442063795527876\\
9.64455607462307	0.0440130499568191\\
9.64869009665861	0.0440849724556049\\
9.65287027190953	0.0440336292345468\\
9.65720240227039	0.0442965735352737\\
9.66197527718666	0.0441258001449726\\
9.66624178886323	0.044127871941718\\
9.67035397012377	0.0441645784275917\\
9.67448802275994	0.0443192111769821\\
9.67874955570216	0.0442826289705339\\
9.68375448363297	0.0444471748015321\\
9.68815616074863	0.0441492707618501\\
9.69244262955551	0.0440634115039924\\
9.69660554868974	0.0442090022498894\\
9.70073957071235	0.0442052640708148\\
9.70499509980066	0.0442048417054833\\
9.70918769132286	0.0441331299557966\\
9.71379767567342	0.0442619689423628\\
9.71845547936673	0.0441917282837691\\
9.72211307041148	0.0442958226580207\\
9.72704362303836	0.0441204835563818\\
9.73103818207339	0.0442103579912634\\
9.73517148933125	0.0441590306411601\\
9.73948736788143	0.0443314548009722\\
9.74443918906054	0.0443916569828618\\
9.74857204832582	0.0441320444636667\\
9.75270815931112	0.0440465004114983\\
9.75655784630648	0.044555759438419\\
9.76224130441001	0.0441535694695839\\
9.76558338796154	0.0441689444974073\\
9.76989096443567	0.0446190936189246\\
9.77563599999487	0.0437869727984384\\
9.77813521622009	0.0441728077409629\\
9.78326878804684	0.0440838455710806\\
9.78740167709824	0.0439498239753175\\
9.79153572972081	0.0441693750702786\\
9.79585205330631	0.0442741000177062\\
9.80049303767192	0.0443164101612162\\
9.80465400064224	0.0442222447459148\\
9.80925297866315	0.0440049748655236\\
9.81292101565456	0.044283949845503\\
9.81788454545296	0.0439729435128226\\
9.82243621692039	0.0441613222499791\\
9.82659007611309	0.0441736208074376\\
9.83183607112516	0.0439661365071315\\
9.83448158463792	0.0442722396199401\\
9.83937117069328	0.0445797731642848\\
9.84477117797222	0.0439578052258467\\
9.84826987695468	0.0442423722178704\\
9.85240304266978	0.0443865778204839\\
9.8567051690087	0.0442673234855241\\
9.86084692247353	0.0442858756113218\\
9.8649810014271	0.0441099500487777\\
9.86925672854556	0.0443301131326648\\
9.87403268136605	0.0444393515438824\\
9.87838141535853	0.0442850391303944\\
9.88261546257377	0.0441906573695121\\
9.88672935395002	0.0444285548775489\\
9.89108371855671	0.0444308930181519\\
9.89591714509737	0.0442016043967729\\
9.9000511977202	0.0442517934373192\\
9.903930227911	0.0441761728650782\\
9.90793182929664	0.0442719063031806\\
9.91286235561859	0.044327828956938\\
9.91744047375678	0.0441398221066555\\
9.92117758607077	0.0442955055554761\\
9.92603413441298	0.0442138048342303\\
9.93017873896463	0.0443926758374859\\
9.93447803129457	0.0443049051312917\\
9.93861208391733	0.0444841328729246\\
9.94346406827987	0.044436008222342\\
9.94745499999819	0.044564832933088\\
9.95164396514699	0.0444444013116246\\
9.95598648974807	0.0444208323180317\\
9.96041093598353	0.0445456929535104\\
9.96525070769362	0.044355759240018\\
9.96883859090425	0.0444366671970849\\
9.97294374394566	0.0444504463819434\\
9.97781135988934	0.0447288863115862\\
9.98208419590466	0.0443842562722729\\
9.98598986913371	0.0449211811249046\\
9.991693667854	0.0443183876987133\\
9.99454945681292	0.0444825613085206\\
9.99856454726657	0.0443\\
10.0006360000103	0.0445\\
};
\addlegendentry{experiment from \cite{mathieu2012}}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
10.0307442729366	0.0441881356381167\\
9.9959726925255	0.044192323909132\\
9.9615568907915	0.0441965599852088\\
9.92749022352104	0.0442008440000566\\
9.89376622337698	0.0442051760862902\\
9.86037859380843	0.0442095563754405\\
9.82732120321694	0.0442139849979657\\
9.79458807936618	0.0442184620832622\\
9.7621734040232	0.0442229877596752\\
9.73007150782006	0.0442275621545088\\
9.69827686532489	0.0442321853940364\\
9.66678409031262	0.0442368576035105\\
9.63558793122565	0.0442415789071724\\
9.6046832668155	0.0442463494282617\\
9.574065101957	0.0442511692890259\\
9.54372856362685	0.0442560386107291\\
9.51366889703908	0.0442609575136614\\
9.48388146193006	0.0442659261171473\\
9.45436172898636	0.0442709445395544\\
9.4251052764088	0.044276012898302\\
9.3961077866068	0.0442811313098693\\
9.36736504301701	0.0442862998898032\\
9.33887292704079	0.0442915187527266\\
9.31062741509531	0.044296788012346\\
9.28262457577323	0.0443021077814592\\
9.25486056710638	0.0443074781719628\\
9.22733163392873	0.0443128992948594\\
9.20003410533465	0.044318371260265\\
9.17296439222815	0.0443238941774156\\
9.14611898495953	0.044329468154675\\
9.11949445104544	0.0443350932995405\\
9.09308743296913	0.0443407697186506\\
9.06689464605755	0.0443464975177907\\
9.04091287643187	0.0443522768018999\\
9.01513897902878	0.0443581076750774\\
8.98956987568941	0.0443639902405885\\
8.96420255331331	0.0443699246008704\\
8.93903406207476	0.0443759108575389\\
8.91406151369898	0.0443819491113933\\
8.88928207979589	0.0443880394624228\\
8.86469299024912	0.044394182009812\\
8.84029153165802	0.044400376851946\\
8.81607504583085	0.0444066240864166\\
8.79204092832686	0.0444129238100267\\
8.76818662704565	0.0444192761187963\\
8.74450964086181	0.044425681107967\\
8.72100751830325	0.0444321388720076\\
8.69767785627149	0.0444386495046187\\
8.6745182988024	0.0444452130987375\\
8.6515265358658	0.0444518297465427\\
8.62870030220254	0.0444584995394594\\
8.6060373761977	0.044465222568163\\
8.58353557878849	0.0444719989225844\\
8.56119277240565	0.0444788286919144\\
8.53900685994723	0.0444857119646073\\
8.51697578378332	0.0444926488283861\\
8.49509752479088	0.044499639370246\\
8.47337010141753	0.0445066836764591\\
8.45179156877316	0.0445137818325778\\
8.43036001774853	0.0445209339234394\\
8.40907357415979	0.0445281400331695\\
8.38793039791819	0.0445354002451859\\
8.36692868222383	0.0445427146422029\\
8.34606665278294	0.0445500833062343\\
8.32534256704762	0.0445575063185972\\
8.30475471347745	0.0445649837599158\\
8.28430141082214	0.0445725157101248\\
8.26398100742451	0.0445801022484726\\
8.24379188054316	0.0445877434535251\\
8.22373243569419	0.0445954394031685\\
8.20380110601121	0.0446031901746129\\
8.18399635162324	0.0446109958443955\\
8.16431665904969	0.0446188564883835\\
8.14476054061207	0.0446267721817774\\
8.12532653386168	0.0446347429991138\\
8.10601320102301	0.0446427690142685\\
8.08681912845204	0.0446508503004596\\
8.06774292610928	0.0446589869302498\\
8.04878322704686	0.0446671789755498\\
8.02993868690924	0.0446754265076208\\
8.01120798344728	0.0446837295970772\\
7.99258981604505	0.044692088313889\\
7.97408290525909	0.0447005027273851\\
7.95568599236974	0.0447089729062549\\
7.93739783894406	0.0447174989185518\\
7.91921722641014	0.0447260808316949\\
7.90114295564237	0.0447347187124716\\
7.88317384655724	0.0447434126270404\\
7.86530873771959	0.0447521626409324\\
7.84754648595874	0.0447609688190544\\
7.82988596599435	0.0447698312256906\\
7.81232607007173	0.0447787499245051\\
7.79486570760621	0.0447877249785437\\
7.7775038048364	0.0447967564502365\\
7.76023930448606	0.0448058444013992\\
7.74307116543424	0.0448149888932361\\
7.72599836239363	0.0448241899863414\\
7.70901988559668	0.0448334477407011\\
7.69213474048937	0.0448427622156953\\
7.67534194743248	0.0448521334701\\
7.6586405414099	0.0448615615620885\\
7.64202957174415	0.0448710465492338\\
7.6255081018185	0.0448805884885098\\
7.60907520880579	0.0448901874362934\\
7.59272998340372	0.0448998434483659\\
7.57647152957626	0.0449095565799149\\
7.56029896430122	0.0449193268855356\\
7.54421141732367	0.0449291544192328\\
7.52820803091516	0.044939039234422\\
7.51228795963839	0.044948981383931\\
7.49645037011746	0.0449589809200017\\
7.48069444081327	0.044969037894291\\
7.46501936180413	0.0449791523578728\\
7.44942433457131	0.0449893243612387\\
7.43390857178951	0.0449995539542999\\
7.41847129712199	0.0450098411863882\\
7.40311174502035	0.0450201861062575\\
7.38782916052878	0.0450305887620848\\
7.37262279909266	0.0450410492014715\\
7.3574919263714	0.0450515674714447\\
7.34243581805546	0.045062143618458\\
7.32745375968733	0.0450727776883931\\
7.31254504648648	0.0450834697265607\\
7.29770898317811	0.0450942197777012\\
7.28294488382565	0.0451050278859865\\
7.26825207166679	0.04511589409502\\
7.2536298789532	0.0451268184478386\\
7.23907764679355	0.0451378009869131\\
7.22459472499995	0.0451488417541488\\
7.21018047193764	0.0451599407908873\\
7.1958342543779	0.0451710981379066\\
7.18155544735402	0.045182313835422\\
7.16734343402033	0.0451935879230876\\
7.15319760551416	0.045204920439996\\
7.13911736082072	0.0452163114246801\\
7.12510210664075	0.045227760915113\\
7.11115125726092	0.0452392689487094\\
7.09726423442691	0.0452508355623257\\
7.08344046721911	0.045262460792261\\
7.06967939193081	0.0452741446742576\\
7.05598045194897	0.0452858872435016\\
7.04234309763728	0.0452976885346237\\
7.02876678622172	0.0453095485816994\\
7.01525098167831	0.0453214674182496\\
7.00179515462323	0.0453334450772415\\
6.98839878220501	0.0453454815910885\\
6.97506134799895	0.0453575769916511\\
6.96178234190365	0.0453697313102371\\
6.94856126003952	0.045381944577602\\
6.9353976046493	0.0453942168239497\\
6.92229088400062	0.0454065480789325\\
6.90924061229034	0.0454189383716515\\
6.89624630955082	0.045431387730657\\
6.88330750155805	0.045443896183949\\
6.87042371974142	0.045456463758977\\
6.85759450109541	0.0454690904826405\\
6.84481938809281	0.0454817763812894\\
6.83209792859969	0.045494521480724\\
6.81942967579201	0.045507325806195\\
6.80681418807371	0.0455201893824042\\
6.79425102899644	0.0455331122335041\\
6.78173976718079	0.0455460943830982\\
6.76927997623898	0.0455591358542413\\
6.75687123469898	0.0455722366694392\\
6.7445131259301	0.0455853968506491\\
6.73220523806991	0.0455986164192794\\
6.71994716395252	0.0456118953961899\\
6.70773850103824	0.0456252338016914\\
6.69557885134445	0.0456386316555463\\
6.68346782137779	0.0456520889769679\\
6.6714050220676	0.0456656057846209\\
6.65939006870049	0.0456791820966207\\
6.6474225808562	0.0456928179305339\\
6.63550218234457	0.0457065133033777\\
6.62362850114361	0.0457202682316199\\
6.61180116933876	0.0457340827311789\\
6.60001982306317	0.0457479568174232\\
6.58828410243908	0.0457618905051713\\
6.57659365152021	0.0457758838086917\\
6.56494811823522	0.0457899367417021\\
6.55334715433212	0.0458040493173697\\
6.54179041532368	0.0458182215483106\\
6.53027756043379	0.0458324534465895\\
6.51880825254476	0.0458467450237194\\
6.50738215814552	0.0458610962906613\\
6.49599894728077	0.0458755072578237\\
6.48465829350095	0.0458899779350624\\
6.4733598738131	0.0459045083316797\\
6.46210336863256	0.0459190984564244\\
6.4508884617355	0.0459337483174913\\
6.43971484021228	0.0459484579225202\\
6.42858219442152	0.0459632272785961\\
6.41749021794509	0.0459780563922485\\
6.40643860754373	0.0459929452694503\\
6.39542706311346	0.0460078939156181\\
6.38445528764279	0.046022902335611\\
6.37352298717051	0.0460379705337305\\
6.36262987074432	0.0460530985137193\\
6.35177565038008	0.0460682862787613\\
6.34096004102171	0.0460835338314805\\
6.33018276050182	0.0460988411739404\\
6.31944352950296	0.0461142083076436\\
6.30874207151947	0.0461296352335309\\
6.29807811282002	0.0461451219519803\\
6.2874513824107	0.0461606684628069\\
6.27686161199878	0.0461762747652615\\
6.26630853595697	0.0461919408580302\\
6.25579189128831	0.0462076667392335\\
6.24531141759166	0.0462234524064256\\
6.23486685702767	0.046239297856593\\
6.22445795428531	0.0462552030861546\\
6.21408445654902	0.0462711680909599\\
6.20374611346624	0.0462871928662889\\
6.19344267711558	0.0463032774068504\\
6.18317390197543	0.0463194217067817\\
6.17293954489309	0.0463356257596474\\
6.16273936505435	0.0463518895584384\\
6.1525731239536	0.046368213095571\\
6.14244058536436	0.0463845963628857\\
6.13234151531031	0.0464010393516466\\
6.12227568203671	0.0464175420525398\\
6.11224285598236	0.0464341044556728\\
6.10224280975186	0.0464507265505732\\
6.09227531808843	0.0464674083261875\\
6.08234015784708	0.0464841497708803\\
6.07243710796816	0.0465009508724328\\
6.06256594945139	0.046517811618042\\
6.05272646533025	0.0465347319943191\\
6.0429184406467	0.0465517119872888\\
6.03314166242643	0.0465687515823876\\
6.0233959196543	0.0465858507644629\\
6.01368100325029	0.0466030095177717\\
6.00399670604576	0.0466202278259791\\
5.99434282276003	0.0466375056721573\\
5.9847191499774	0.0466548430387841\\
5.9751254861244	0.0466722399077417\\
5.96556163144746	0.0466896962603153\\
5.95602738799088	0.0467072120771916\\
5.94652255957514	0.0467247873384576\\
5.93704695177548	0.0467424220235992\\
5.92760037190085	0.0467601161114997\\
5.91818262897317	0.0467778695804382\\
5.90879353370681	0.0467956824080886\\
5.89943289848848	0.0468135545715175\\
5.89010053735734	0.0468314860471834\\
5.88079626598539	0.0468494768109344\\
5.87151990165821	0.0468675268380073\\
5.8622712632559	0.0468856361030259\\
5.85305017123434	0.0469038045799991\\
5.84385644760668	0.0469220322423198\\
5.83468991592516	0.0469403190627628\\
5.8255504012631	0.0469586650134835\\
5.81643773019721	0.0469770700660163\\
5.80735173079015	0.0469955341912726\\
5.79829223257325	0.0470140573595393\\
5.78925906652961	0.0470326395404771\\
5.78025206507731	0.0470512807031188\\
5.77127106205293	0.0470699808158676\\
5.76231589269529	0.0470887398464951\\
5.75338639362935	0.0471075577621397\\
5.74448240285045	0.0471264345293049\\
5.73560375970865	0.0471453701138571\\
5.72675030489338	0.0471643644810243\\
5.71792188041821	0.0471834175953939\\
5.70911832960592	0.0472025294209106\\
5.70033949707371	0.0472216999208752\\
5.69158522871862	0.047240929057942\\
5.68285537170318	0.0472602167941173\\
5.67414977444125	0.0472795630907573\\
5.66546828658395	0.0472989679085661\\
5.65681075900599	0.0473184312075937\\
5.64817704379194	0.0473379529472343\\
5.63956699422288	0.0473575330862238\\
5.63098046476309	0.0473771715826381\\
5.62241731104704	0.0473968683938912\\
5.61387738986641	0.0474166234767325\\
5.60536055915744	0.0474364367872454\\
5.59686667798831	0.047456308280845\\
5.58839560654676	0.0474762379122758\\
5.57994720612788	0.0474962256356095\\
5.57152133912199	0.0475162714042435\\
5.56311786900276	0.0475363751708978\\
5.55473666031543	0.0475565368876137\\
5.5463775786652	0.0475767565057511\\
5.5380404907058	0.0475970339759864\\
5.52972526412814	0.0476173692483105\\
5.52143176764917	0.0476377622720261\\
5.51315987100083	0.0476582129957461\\
5.50490944491923	0.047678721367391\\
5.49668036113383	0.0476992873341864\\
5.48847249235689	0.0477199108426613\\
5.48028571227298	0.0477405918386456\\
5.47211989552865	0.0477613302672675\\
5.46397491772221	0.0477821260729517\\
5.45585065539368	0.0478029791994169\\
5.44774698601479	0.0478238895896735\\
5.43966378797919	0.0478448571860212\\
5.43160094059275	0.0478658819300472\\
5.42355832406394	0.0478869637626231\\
5.41553581949442	0.0479081026239034\\
5.40753330886962	0.0479292984533227\\
5.39955067504959	0.0479505511895936\\
5.39158780175981	0.0479718607707045\\
5.38364457358223	0.0479932271339174\\
5.37572087594636	0.0480146502157652\\
5.36781659512047	0.04803612995205\\
5.35993161820294	0.0480576662778409\\
5.35206583311366	0.0480792591274713\\
5.34421912858555	0.0481009084345372\\
5.33639139415625	0.048122614131895\\
5.32858252015977	0.0481443761516593\\
5.3207923977184	0.0481661944252011\\
5.31302091873458	0.0481880688831454\\
5.30526797588296	0.0482099994553695\\
5.29753346260252	0.0482319860710015\\
5.28981727308875	0.0482540286584175\\
5.28211930228602	0.0482761271452411\\
5.27443944587993	0.0482982814583406\\
5.26677760028979	0.0483204915238281\\
5.25913366266125	0.0483427572670582\\
5.2515075308589	0.048365078612626\\
5.24389910345909	0.0483874554843665\\
5.23630827974267	0.0484098878053532\\
5.22873495968801	0.0484323754978974\\
5.2211790439639	0.0484549184835475\\
5.21364043392272	0.0484775166830882\\
5.20611903159352	0.0485001700165408\\
5.19861473967533	0.0485228784031626\\
5.19112746153041	0.0485456417614476\\
5.18365710117769	0.0485684600091269\\
5.17620356328621	0.0485913330631695\\
5.16876675316867	0.048614260839784\\
5.16134657677504	0.0486372432544203\\
5.15394294068626	0.0486602802217718\\
5.14655575210799	0.0486833716557782\\
5.13918491886441	0.0487065174696295\\
5.13183034939217	0.0487297175757697\\
5.12449195273431	0.0487529718859024\\
5.11716963853431	0.0487762803109964\\
5.10986331703019	0.0487996427612931\\
5.10257289904866	0.048823059146315\\
5.09529829599936	0.048846529374875\\
5.08803941986914	0.0488700533550882\\
5.08079618321644	0.0488936309943846\\
5.07356849916566	0.0489172621995253\\
5.06635628140168	0.0489409468766195\\
5.05915944416436	0.0489646849311457\\
5.05197790224317	0.0489884762679758\\
5.0448115709718	0.0490123207914033\\
5.03766036622292	0.0490362184051756\\
5.03052420440291	0.0490601690125333\\
5.02340300244669	0.0490841725162543\\
5.01629667781263	0.0491082288187072\\
5.00920514847743	0.0491323378219135\\
5.00212833293114	0.0491564994276222\\
4.9950661501722	0.0491807135373973\\
4.98801851970253	0.0492049800527242\\
4.98098536152265	0.0492292988751368\\
4.9739665961269	0.0492536699063718\\
4.96696214449867	0.0492780930485579\\
4.95997192810572	0.049302568204448\\
4.95299586889546	0.0493270952777088\\
4.9460338892904	0.0493516741732839\\
4.93908591218358	0.0493763047978558\\
4.93215186093401	0.0494009870604404\\
4.92523165936225	0.0494257208731641\\
4.91832523174596	0.0494505061522955\\
4.91143250281551	0.0494753428196424\\
4.90455339774968	0.0495002308044858\\
4.89768784217133	0.0495251700463239\\
4.89083576214317	0.0495501604988873\\
4.88399708416356	0.0495752021362274\\
4.87717173516232	0.0496002949623595\\
4.87035964249662	0.0496254390273882\\
4.86356073394692	0.0496506344564104\\
4.85677493771287	0.0496758815063211\\
4.85000218240937	0.049701180692904\\
4.84324239706256	0.049726533137662\\
4.83649551110592	0.0497519419262553\\
4.82976145437638	0.0497774405805829\\
4.82304015711044	0.0498029202058826\\
4.8163315499404	0.0498284490305601\\
4.80963556389055	0.0498540269198341\\
4.80295213037346	0.0498796537378155\\
4.79628118118623	0.0499053293475016\\
4.78962264850686	0.0499310536107688\\
4.78297646489062	0.0499568263883667\\
4.77634256326639	0.0499826475399113\\
4.76972087693315	0.0500085169238778\\
4.76311133955644	0.0500344343975947\\
4.75651388516482	0.050060399817236\\
4.74992844814642	0.0500864130378149\\
4.74335496324552	0.0501124739131768\\
4.73679336555913	0.050138582295992\\
4.7302435905336	0.0501647380377487\\
4.72370557396128	0.0501909409887459\\
4.71717925197723	0.0502171909980861\\
4.7106645610559	0.0502434879136679\\
4.7041614380079	0.0502698315821788\\
4.69766981997674	0.0502962218490876\\
4.69118964443568	0.050322658558637\\
4.68472084918451	0.0503491415538356\\
4.67826337234643	0.050375670676451\\
4.67181715236494	0.0504022457670012\\
4.66538212800073	0.0504288666647473\\
4.65895823832864	0.0504555332076854\\
4.6525454227346	0.0504822452325389\\
4.64614362091266	0.0505090025747501\\
4.63975277286194	0.0505358050684719\\
4.63337281888374	0.0505626525465604\\
4.62700369957855	0.0505895448405658\\
4.62064535584318	0.0506164817807242\\
4.61429772886784	0.0506434631959497\\
4.6079607601333	0.0506704889138249\\
4.60163439140804	0.0506975587605932\\
4.59531856474544	0.0507246725611494\\
4.58901322248097	0.0507518301390315\\
4.58271830722944	0.0507790313164112\\
4.57643376188224	0.0508062759140855\\
4.57015952960462	0.0508335637514672\\
4.56389555383296	0.0508608946465762\\
4.55764177827211	0.0508882684160298\\
4.55139814689273	0.0509156848750336\\
4.54516460392862	0.050943143837372\\
4.53894109387412	0.050970645115399\\
4.53272756148148	0.0509981885200282\\
4.52652395175832	0.051025773860723\\
4.52033020996501	0.0510534009454874\\
4.51414628161218	0.0510810695808554\\
4.50797211245816	0.0511087795718815\\
4.50180764850645	0.0511365307221303\\
4.4956528360033	0.0511643228336664\\
4.48950762143518	0.0511921557070444\\
4.48337195152631	0.0512200291412976\\
4.47724577323631	0.0512479429339286\\
4.47112903375767	0.0512758968808978\\
4.46502168051345	0.0513038907766132\\
4.45892366115481	0.0513319244139192\\
4.45283492355867	0.051359997584086\\
4.44675541582539	0.051388110076798\\
4.44068508627637	0.0514162616801434\\
4.43462388345177	0.051444452180602\\
4.42857175610819	0.0514726813630347\\
4.42252865321638	0.0515009490106711\\
4.41649452395895	0.0515292549050986\\
4.41046931772811	0.05155759882625\\
4.40445298412344	0.0515859805523922\\
4.39844547294964	0.0516143998601138\\
4.39244673421429	0.0516428565243129\\
4.38645671812568	0.0516713503181852\\
4.38047537509059	0.0516998810132112\\
4.37450265571211	0.0517284483791441\\
4.36853851078749	0.0517570521839967\\
4.36258289130595	0.051785692194029\\
4.35663574844657	0.0518143681737349\\
4.35069703357613	0.0518430798858294\\
4.34476669824704	0.0518718270912356\\
4.33884469419514	0.0519006095490708\\
4.33293097333771	0.0519294270166333\\
4.32702548777131	0.0519582792493891\\
4.32112818976974	0.0519871660009575\\
4.31523903178196	0.0520160870230978\\
4.30935796643003	0.0520450420656946\\
4.30348494650711	0.0520740308767444\\
4.29761992497538	0.0521030532023403\\
4.29176285496403	0.0521321087866582\\
4.28591368976726	0.0521611973719418\\
4.28007238284228	0.0521903186984878\\
4.27423888780728	0.052219472504631\\
4.26841315843948	0.052248658526729\\
4.26259514867315	0.0522778764991468\\
4.25678481259761	0.0523071261542416\\
4.25098210445532	0.0523364072223469\\
4.24518697863988	0.0523657194317568\\
4.23939938969414	0.0523950625087097\\
4.23361929230821	0.0524244361773726\\
4.22784664131755	0.0524538401598241\\
4.22208139170108	0.0524832741760386\\
4.21632349857922	0.052512737943869\\
4.21057291721201	0.0525422311790298\\
4.20482960299721	0.0525717535950804\\
4.1990935114684	0.0526013049034075\\
4.19336459829309	0.0526308848132075\\
4.18764281927083	0.0526604930314691\\
4.18192813033137	0.0526901292629553\\
4.17622048753277	0.0527197932101852\\
4.1705198470595	0.052749484573416\\
4.16482616522064	0.0527792030506241\\
4.15913939844801	0.0528089483374866\\
4.15345950329428	0.0528387201273626\\
4.14778643643118	0.0528685181112735\\
4.14212015464764	0.0528983419778843\\
4.13646061484794	0.0529281914134835\\
4.13080777404989	0.0529580661019635\\
4.12516158938302	0.0529879657248008\\
4.1195220180867	0.053017889961035\\
4.11388901750839	0.0530478384872494\\
4.10826254510179	0.0530778109775491\\
4.102642558425	0.0531078071035411\\
4.09702901513875	0.0531378265343122\\
4.09142187300457	0.053167868936408\\
4.08582108988299	0.0531979339738112\\
4.08022662373171	0.0532280213079192\\
4.07463843260385	0.0532581305975225\\
4.06905647464608	0.0532882614987817\\
4.06348070809689	0.0533184136652048\\
4.05791109128474	0.0533485867476245\\
4.05234758262628	0.0533787803941745\\
4.04679014062455	0.053408994250266\\
4.04123872386721	0.0534392279585641\\
4.03569329102468	0.0534694811589634\\
4.03015380084844	0.0534997534885634\\
4.02462021216913	0.0535300445816442\\
4.01909248389483	0.0535603540696411\\
4.01357057500924	0.0535906815811195\\
4.00805444456986	0.053621026741749\\
4.00254405170625	0.0536513891742776\\
3.99703935561815	0.0536817684985053\\
3.99154031557375	0.0537121643312579\\
3.98604689090786	0.0537425762863594\\
3.98055904102009	0.0537730039746053\\
3.97507672537308	0.0538034470037348\\
3.96959990349067	0.0538339049784028\\
3.96412853495606	0.0538643775001517\\
3.95866257941007	0.0538948641673827\\
3.95320199654926	0.053925364575327\\
3.94774674612411	0.0539558783160161\\
3.94229678793725	0.0539864049782526\\
3.93685208184157	0.0540169441475793\\
3.93141258773842	0.0540474954062496\\
3.92597826557578	0.054078058333196\\
3.92054907534639	0.0541086325039993\\
3.91512497708594	0.0541392174908564\\
3.9097059308712	0.0541698128625489\\
3.90429189681814	0.0542004181844101\\
3.89888283508012	0.0542310330182923\\
3.89347870584598	0.0542616569225337\\
3.88807946933819	0.0542922894519242\\
3.88268508581096	0.0543229301576717\\
3.87729551554834	0.0543535785873672\\
3.87191071886235	0.0543842342849498\\
3.86653065609106	0.0544148967906712\\
3.86115528759669	0.0544455656410598\\
3.85578457376371	0.0544762403688839\\
3.85041847499685	0.0545069205031153\\
3.84505695171924	0.0545376055688911\\
3.83969996437045	0.0545682950874767\\
3.83434747340449	0.0545989885762266\\
3.8289994392879	0.0546296855485459\\
3.82365582249777	0.0546603855138506\\
3.81831658351974	0.0546910879775277\\
3.81298168284602	0.0547217924408947\\
3.80765108097338	0.0547524984011585\\
3.80232473840116	0.0547832053513737\\
3.79700261562919	0.0548139127804004\\
3.79168467315582	0.0548446201728616\\
3.78637087147583	0.0548753270090996\\
3.78106117107838	0.0549060327651324\\
3.77575553244491	0.0549367369126086\\
3.77045391604709	0.0549674389187627\\
3.7651562823447	0.0549981382463693\\
3.75986259178352	0.0550288343536962\\
3.75457280479317	0.055059526694458\\
3.74928688178502	0.0550902147177677\\
3.74400478314996	0.055120897868089\\
3.7387264692563	0.0551515755851864\\
3.73345190044751	0.0551822473040763\\
3.72818103704004	0.0552129124549759\\
3.72291383932112	0.0552435704632521\\
3.71765026754645	0.0552742207493701\\
3.71239028193801	0.0553048627288399\\
3.70713384268172	0.0553354958121636\\
3.7018809099252	0.0553661194047809\\
3.69663144377539	0.0553967329070143\\
3.69138540429628	0.0554273357140131\\
3.68614275150648	0.0554579272156971\\
3.6809034453769	0.055488506796699\\
3.67566744582832	0.0555190738363065\\
3.67043471272898	0.0555496277084028\\
3.66520520589214	0.055580167781407\\
3.65997888507358	0.0556106934182133\\
3.65475570996918	0.0556412039761288\\
3.64953564021233	0.0556716988068116\\
3.64431863537142	0.0557021772562064\\
3.63910465494731	0.0557326386644807\\
3.63389365837068	0.055763082365959\\
3.62868560499946	0.0557935076890563\\
3.62348045411619	0.0558239139562106\\
3.61827816492531	0.0558543004838146\\
3.61307869655048	0.0558846665821459\\
3.60788200803189	0.0559150115552966\\
3.60268805832344	0.0559453347011017\\
3.59749680629	0.0559756353110658\\
3.59230821070458	0.05600591267029\\
3.58712223024548	0.0560361660573962\\
3.58193882349339	0.056066394744451\\
3.5767579489285	0.0560965979968886\\
3.57157956492756	0.0561267750734321\\
3.56640362976086	0.0561569252260134\\
3.56123010158924	0.0561870476996923\\
3.55605893846103	0.0562171417325741\\
3.55089009830894	0.056247206555726\\
3.54572353894697	0.0562772413930921\\
3.54055921806719	0.0563072454614066\\
3.5353970932366	0.0563372179701068\\
3.53023712189378	0.0563671581212432\\
3.52507926134572	0.0563970651093894\\
3.51992346876439	0.0564269381215499\\
3.51476970118341	0.0564567763370662\\
3.50961791549463	0.0564865789275222\\
3.50446806844464	0.0565163450566472\\
3.4993201166313	0.056546073880218\\
3.49417401650013	0.0565757645459586\\
3.48902972434072	0.0566054161934389\\
3.4838871962831	0.0566350279539715\\
3.47874638829399	0.0566645989505068\\
3.47360725617307	0.0566941282975263\\
3.46846975554914	0.0567236151009339\\
3.46333384187629	0.0567530584579459\\
3.45819947042992	0.0567824574569786\\
3.45306659630282	0.0568118111775344\\
3.44793517440108	0.0568411186900854\\
3.44280515944002	0.0568703790559557\\
3.43767650594002	0.0568995913272014\\
3.43254916822232	0.0569287545464881\\
3.42742310040469	0.0569578677469667\\
3.42229825639712	0.0569869299521474\\
3.41717458989738	0.0570159401757706\\
3.41205205438653	0.0570448974216761\\
3.40693060312441	0.05707380068367\\
3.40181018914493	0.0571026489453892\\
3.39669076525146	0.0571314411801632\\
3.39157228401196	0.0571601763508739\\
3.38645469775422	0.0571888534098123\\
3.38133795856086	0.0572174712985336\\
3.37622201826436	0.0572460289477083\\
3.37110682844193	0.057274525276972\\
3.36599234041037	0.0573029591947714\\
3.36087850522077	0.0573313295982081\\
3.35576527365319	0.0573596353728792\\
3.35065259621117	0.0573878753927154\\
3.34554042311626	0.0574160485198153\\
3.34042870430232	0.0574441536042775\\
3.33531738940986	0.0574721894840292\\
3.33020642778014	0.0575001549846512\\
3.32509576844929	0.0575280489192003\\
3.31998536014227	0.057555870088028\\
3.31487515126671	0.0575836172785955\\
3.30976508990669	0.0576112892652857\\
3.30465512381633	0.057638884809211\\
3.29954520041335	0.0576664026580182\\
3.29443526677248	0.0576938415456889\\
3.28932526961871	0.057721200192336\\
3.28421515532046	0.057748477303997\\
3.27910486988264	0.0577756715724225\\
3.2739943589395	0.0578027816748608\\
3.26888356774746	0.0578298062738383\\
3.26377244117768	0.0578567440169353\\
3.25866092370861	0.0578835935365579\\
3.25354895941829	0.0579103534497044\\
3.24843649197658	0.057937022357728\\
3.24332346463718	0.0579635988460939\\
3.23820982022956	0.0579900814841319\\
3.23309550115067	0.0580164688247841\\
3.22798044935651	0.0580427594043467\\
3.22286460635354	0.0580689517422072\\
3.21774791318992	0.0580950443405759\\
3.21263031044654	0.0581210356842118\\
3.2075117382279	0.058146924240143\\
3.20239213615283	0.0581727084573804\\
3.19727144334494	0.0581983867666269\\
3.19214959842293	0.0582239575799788\\
3.18702653949073	0.0582494192906216\\
3.18190220412734	0.0582747702725198\\
3.1767765293765	0.0583000088800989\\
3.17164945173624	0.0583251334479213\\
3.166520907148	0.0583501422903552\\
3.16139083098572	0.0583750337012354\\
3.15625915804457	0.058399805953518\\
3.1511258225295	0.0584244572989265\\
3.1459907580435	0.05844898596759\\
3.14085389757561	0.0584733901676744\\
3.13571517348871	0.0584976680850038\\
3.13057451750697	0.0585218178826748\\
3.12543186070307	0.0585458377006613\\
3.12028713348512	0.0585697256554104\\
3.11514026558326	0.0585934798394292\\
3.10999118603601	0.0586170983208623\\
3.10483982317624	0.058640579143059\\
3.09968610461689	0.0586639203241308\\
3.09452995723629	0.0586871198564988\\
3.08937130716318	0.0587101757064299\\
3.08421007976138	0.0587330858135628\\
3.07904619961407	0.0587558480904219\\
3.07387959050773	0.0587784604219203\\
3.06871017541567	0.0588009206648508\\
3.06353787648121	0.058823226647364\\
3.05836261500036	0.0588453761684348\\
3.0531843114042	0.0588673669973149\\
3.04800288524074	0.0588891968729728\\
3.04281825515639	0.0589108635035189\\
3.03763033887689	0.0589323645656175\\
3.0324390531879	0.0589536977038835\\
3.02724431391495	0.0589748605302638\\
3.02204603590302	0.0589958506234041\\
3.0168441329955	0.0590166655279982\\
3.01163851801269	0.0590373027541221\\
3.00642910272966	0.0590577597765501\\
3.00121579785368	0.0590780340340537\\
2.99599851300088	0.0590981229286822\\
2.99077715667246	0.0591180238250242\\
2.98555163623019	0.0591377340494506\\
2.98032185787127	0.0591572508893367\\
2.97508772660254	0.0591765715922639\\
2.96984914621397	0.0591956933652005\\
2.96460601925149	0.0592146133736596\\
2.95935824698902	0.0592333287408353\\
2.95410572939974	0.0592518365467144\\
2.94884836512662	0.0592701338271642\\
2.94358605145211	0.0592882175729955\\
2.93831868426693	0.0593060847289991\\
2.93304615803807	0.0593237321929552\\
2.92776836577583	0.0593411568146159\\
2.92248519899996	0.0593583553946582\\
2.91719654770478	0.0593753246836073\\
2.91190230032336	0.0593920613807293\\
2.90660234369057	0.0594085621328916\\
2.90129656300519	0.0594248235333912\\
2.89598484179073	0.0594408421207472\\
2.89066706185526	0.0594566143774594\\
2.88534310324991	0.0594721367287292\\
2.88001284422621	0.0594874055411427\\
2.8746761611921	0.0595024171213143\\
2.86933292866662	0.0595171677144893\\
2.86398301923317	0.0595316535031042\\
2.85862630349139	0.0595458706053026\\
2.85326265000752	0.0595598150734054\\
2.84789192526318	0.059573482892334\\
2.84251399360255	0.0595868699779836\\
2.83712871717789	0.0595999721755455\\
2.83173595589331	0.0596127852577764\\
2.82633556734672	0.0596253049232121\\
2.82092740676989	0.0596375267943239\\
2.81551132696655	0.0596494464156153\\
2.81008717824848	0.0596610592516567\\
2.80465480836948	0.0596723606850549\\
2.79921406245705	0.0596833460143559\\
2.79376478294187	0.0596940104518775\\
2.78830680948485	0.0597043491214693\\
2.78283997890166	0.0597143570561958\\
2.77736412508469	0.0597240291959417\\
2.77187907892227	0.0597333603849339\\
2.76638466821511	0.0597423453691777\\
2.76088071758971	0.0597509787938035\\
2.75536704840879	0.0597592552003199\\
2.74984347867843	0.0597671690237697\\
2.74430982295187	0.0597747145897827\\
2.73876589222982	0.0597818861115241\\
2.73321149385711	0.0597886776865301\\
2.72764643141552	0.0597950832934281\\
2.7220705046125	0.059801096788536\\
2.7164835091659	0.0598067119023334\\
2.71088523668412	0.0598119222358013\\
2.70527547454181	0.0598167212566219\\
2.69965400575064	0.0598211022952336\\
2.69402060882518	0.0598250585407332\\
2.68837505764339	0.059828583036619\\
2.6827171213016	0.0598316686763659\\
2.67704656396371	0.0598343081988258\\
2.67136314470432	0.0598364941834438\\
2.66566661734538	0.0598382190452808\\
2.65995673028624	0.0598394750298339\\
2.65423322632653	0.0598402542076441\\
2.64849584248171	0.0598405484686789\\
2.6427443097908	0.0598403495164815\\
2.63697835311586	0.0598396488620711\\
2.63119769093288	0.0598384378175831\\
2.62540203511357	0.0598367074896358\\
2.61959109069751	0.0598344487724077\\
2.61376455565428	0.0598316523404106\\
2.60792212063484	0.0598283086409418\\
2.60206346871175	0.0598244078861984\\
2.59618827510743	0.0598199400450333\\
2.59029620690994	0.0598148948343351\\
2.58438692277545	0.0598092617100083\\
2.57846007261672	0.0598030298575323\\
2.57251529727673	0.0597961881820755\\
2.56655222818658	0.0597887252981357\\
2.56057048700674	0.0597806295186825\\
2.55456968525068	0.0597718888437688\\
2.54854942388979	0.0597624909485814\\
2.54250929293832	0.059752423170895\\
2.53644887101738	0.0597416724978943\\
2.53036772489638	0.059730225552323\\
2.52426540901067	0.0597180685779185\\
2.51814146495376	0.0597051874240861\\
2.51199542094254	0.0596915675297636\\
2.50582679125363	0.0596771939064228\\
2.49963507562903	0.0596620511201525\\
2.49341975864892	0.0596461232727581\\
2.48718030906941	0.0596293939818147\\
2.48091617912286	0.0596118463595995\\
2.47462680377803	0.0595934629908258\\
2.46831159995732	0.0595742259090946\\
2.461969965708	0.0595541165719718\\
2.45560127932403	0.0595331158345916\\
2.44920489841486	0.0595112039216781\\
2.44278015891732	0.0594883603978668\\
2.4363263740461	0.0594645641361995\\
2.42984283317833	0.0594397932846501\\
2.42332880066698	0.0594140252305325\\
2.41678351457745	0.05938723656262\\
2.41020618534131	0.0593594030307968\\
2.40359599432033	0.05933049950304\\
2.39695209227349	0.0593004999195134\\
2.39027359771873	0.0592693772435319\\
2.38355959518058	0.0592371034091314\\
2.37680913331379	0.059203649264952\\
2.37002122289199	0.0591689845141128\\
2.36319483464947	0.0591330776497204\\
2.35632889696263	0.0590958958856193\\
2.34942229335641	0.0590574050819447\\
2.3424738598192	0.059017569664994\\
2.33548238190809	0.0589763525408763\\
2.3284465916239	0.0589337150023387\\
2.32136516403346	0.0588896166280966\\
2.31423671361355	0.0588440151739186\\
2.30705979028806	0.0587968664546223\\
2.29983287512628	0.0587481242160355\\
2.29255437566622	0.0586977399958594\\
2.28522262082236	0.0586456629722326\\
2.27783585533168	0.0585918397986392\\
2.27039223368594	0.0585362144236224\\
2.26288981349074	0.0584787278935584\\
2.25532654818407	0.0584193181364993\\
2.24770027903692	0.0583579197248145\\
2.24000872634791	0.0582944636140286\\
2.23224947973011	0.0582288768548688\\
2.22441998737338	0.0581610822750799\\
2.21651754414678	0.0580909981270314\\
2.20853927838449	0.0580185376965055\\
2.20048213717261	0.0579436088673044\\
2.19234286992381	0.0578661136354126\\
2.18411800998999	0.0577859475653767\\
2.17580385401878	0.0577029991802658\\
2.1673964387063	0.0576171492750054\\
2.15889151453337	0.0575282701409739\\
2.15028451599279	0.057436224687415\\
2.14157052771743	0.0573408654423571\\
2.1327442457979	0.0572420334121877\\
2.12379993342782	0.0571395567746241\\
2.11473136982646	0.0570332493743084\\
2.10553179115013	0.0569229089832959\\
2.09619382180191	0.0568083152798724\\
2.08670939416181	0.0566892274878221\\
2.07706965425942	0.05656538160366\\
2.0672648502591	0.0564364871203011\\
2.05728419976929	0.0563022231305906\\
2.04711573084586	0.0561622336607958\\
2.03674609002248	0.0560161220393497\\
2.02616030860803	0.0558634440451022\\
2.01534151560026	0.0557036994951045\\
2.00427058151527	0.0555363218139788\\
1.99292567166573	0.0553606649590239\\
1.98128167906299	0.0551759868319843\\
1.96930949476625	0.0549814279490989\\
1.95697505484113	0.0547759835985457\\
1.94423807420313	0.0545584668750457\\
1.93105033164883	0.0543274586464237\\
1.91735329487788	0.0540812383159595\\
1.90307474574975	0.0538176855163685\\
1.88812383771682	0.0535341362561179\\
1.87238359134928	0.0532271647056587\\
1.85569899027338	0.0528922374147492\\
1.83785704368012	0.0525231348696557\\
1.81855099239572	0.0521109144672147\\
1.79730983547868	0.0516418722592322\\
1.77334037699065	0.0510929847528763\\
1.74509535329158	0.0504194852733559\\
1.70857841419512	0.0495063598938562\\
1.62168932895622	0.0471730303912391\\
0	0\\
};
\addlegendentry{analytical solution from \cite{mathieu2012}; see Eqs.~\eqref{eq:ana_old1},\eqref{eq:ana_old2}}
\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
0	0\\
0.01	0.003809228649736\\
0.02	0.007618457299472\\
0.03	0.011427685949208\\
0.04	0.015236914598944\\
0.05	0.01904614324868\\
0.06	0.022855371898416\\
0.07	0.026664600548152\\
0.08	0.030473829197888\\
0.09	0.034283057847624\\
0.1	0.03809228649736\\
0.11	0.0417508807034663\\
0.12	0.0446254045815094\\
0.13	0.0468624838923155\\
0.14	0.0486377240507183\\
0.15	0.0500696394570764\\
0.16	0.0512416962789872\\
0.17	0.0522131667710483\\
0.18	0.0530270019096126\\
0.19	0.0537160157369849\\
0.2	0.0543042619011637\\
0.21	0.054810259187528\\
0.22	0.0552491034656325\\
0.23	0.0556318121548647\\
0.24	0.0559676972056081\\
0.25	0.0562640587102583\\
0.26	0.0565269147616442\\
0.27	0.0567612874996437\\
0.28	0.0569706312152263\\
0.29	0.0571589193548903\\
0.3	0.0573286741649231\\
0.31	0.0574822315093705\\
0.32	0.0576217702194014\\
0.33	0.0577485989903679\\
0.34	0.0578646857930637\\
0.35	0.0579707061699424\\
0.36	0.0580680514172749\\
0.37	0.0581576703091789\\
0.38	0.0582403858142509\\
0.39	0.0583166618449537\\
0.4	0.0583872483798703\\
0.41	0.0584529758633725\\
0.42	0.0585138037259511\\
0.43	0.0585707050187441\\
0.44	0.0586234673175689\\
0.45	0.0586729839676974\\
0.46	0.0587193405540451\\
0.47	0.0587625328151444\\
0.48	0.0588031344582059\\
0.49	0.0588413163291837\\
0.5	0.0588772434579996\\
0.51	0.0589110750585428\\
0.52	0.0589429645286701\\
0.53	0.0589730594502056\\
0.54	0.0590015015889411\\
0.55	0.059028426894636\\
0.56	0.059053965501017\\
0.57	0.0590782417257785\\
0.58	0.0591010660182534\\
0.59	0.0591227261798349\\
0.6	0.0591434198504495\\
0.61	0.0591632524456859\\
0.62	0.05918185284457\\
0.63	0.059199641528822\\
0.64	0.0592168228621127\\
0.65	0.059232918732009\\
0.66	0.0592484160213252\\
0.67	0.0592633486847249\\
0.68	0.0592773574941588\\
0.69	0.0592911130036089\\
0.7	0.0593038900999697\\
0.71	0.0593164631982469\\
0.72	0.059328245026049\\
0.73	0.0593398021970832\\
0.74	0.0593506418276231\\
0.75	0.0593613393772871\\
0.76	0.0593712884278531\\
0.77	0.059381237478419\\
0.78	0.0593903811178353\\
0.79	0.0593994897517075\\
0.8	0.0594081045566012\\
0.81	0.0594164214830516\\
0.82	0.059424631771117\\
0.83	0.0594322042454096\\
0.84	0.0594397767197023\\
0.85	0.0594469979796747\\
0.86	0.0594538718030654\\
0.87	0.059460745626456\\
0.88	0.0594671705144117\\
0.89	0.059473390034148\\
0.9	0.0594796095538844\\
0.91	0.0594854161858179\\
0.92	0.0594910242951395\\
0.93	0.0594966324044611\\
0.94	0.0595019843562861\\
0.95	0.0595070224944244\\
0.96	0.0595120606325627\\
0.97	0.0595170987707009\\
0.98	0.0595216150922899\\
0.99	0.0595261232444681\\
1	0.0595306313966464\\
1.01	0.0595350151009256\\
1.02	0.0595390317983591\\
1.03	0.0595430484957925\\
1.04	0.059547065193226\\
1.05	0.0595509804043195\\
1.06	0.0595545427242153\\
1.07	0.059558105044111\\
1.08	0.0595616673640068\\
1.09	0.0595652296839025\\
1.1	0.0595684328554502\\
1.11	0.0595715764210072\\
1.12	0.0595747199865642\\
1.13	0.0595778635521211\\
1.14	0.0595809639135256\\
1.15	0.0595837228939346\\
1.16	0.0595864818743437\\
1.17	0.0595892408547527\\
1.18	0.0595919998351618\\
1.19	0.0595947588155708\\
1.2	0.0595971885766609\\
1.21	0.0595995956871047\\
1.22	0.0596020027975485\\
1.23	0.0596044099079923\\
1.24	0.0596068170184362\\
1.25	0.0596091388803545\\
1.26	0.0596112253820077\\
1.27	0.0596133118836609\\
1.28	0.0596153983853142\\
1.29	0.0596174848869674\\
1.3	0.0596195713886206\\
1.31	0.0596216494016079\\
1.32	0.059623445101637\\
1.33	0.0596252408016661\\
1.34	0.0596270365016952\\
1.35	0.0596288322017243\\
1.36	0.0596306279017533\\
1.37	0.0596324236017824\\
1.38	0.0596341836114246\\
1.39	0.0596357168629879\\
1.4	0.0596372501145512\\
1.41	0.0596387833661145\\
1.42	0.0596403166176778\\
1.43	0.059641849869241\\
1.44	0.0596433831208043\\
1.45	0.0596449163723676\\
1.46	0.0596463372955469\\
1.47	0.0596476349977947\\
1.48	0.0596489327000424\\
1.49	0.0596502304022901\\
1.5	0.0596515281045379\\
1.51	0.0596528258067856\\
1.52	0.0596541235090333\\
1.53	0.0596554212112811\\
1.54	0.0596567189135288\\
1.55	0.0596578240143751\\
1.56	0.0596589116124494\\
1.57	0.0596599992105237\\
1.58	0.059661086808598\\
1.59	0.0596621744066723\\
1.6	0.0596632620047466\\
1.61	0.0596643496028209\\
1.62	0.0596654372008952\\
1.63	0.0596665247989695\\
1.64	0.0596675590778512\\
1.65	0.059668460562886\\
1.66	0.0596693620479209\\
1.67	0.0596702635329557\\
1.68	0.0596711650179906\\
1.69	0.0596720665030254\\
1.7	0.0596729679880603\\
1.71	0.0596738694730951\\
1.72	0.0596747709581299\\
1.73	0.0596756724431648\\
1.74	0.0596765739281996\\
1.75	0.0596774145214305\\
1.76	0.0596781524305518\\
1.77	0.059678890339673\\
1.78	0.0596796282487943\\
1.79	0.0596803661579156\\
1.8	0.0596811040670368\\
1.81	0.0596818419761581\\
1.82	0.0596825798852793\\
1.83	0.0596833177944006\\
1.84	0.0596840557035219\\
1.85	0.0596847936126431\\
1.86	0.0596855315217644\\
1.87	0.0596862694308856\\
1.88	0.0596868792612586\\
1.89	0.0596874746269351\\
1.9	0.0596880545270886\\
1.91	0.0596885716310091\\
1.92	0.0596889781726736\\
1.93	0.0596892301206452\\
1.94	0.0596892868628506\\
1.95	0.0596891109214544\\
1.96	0.0596886675965362\\
1.97	0.0596879248554689\\
1.98	0.0596868530322828\\
1.99	0.0596854246236225\\
2	0.059683614168163\\
2.01	0.0596813980579341\\
2.02	0.0596786921680435\\
2.03	0.0596754777715962\\
2.04	0.0596717966812587\\
2.05	0.0596676313946399\\
2.06	0.0596629656643245\\
2.07	0.0596577844877468\\
2.08	0.0596520738484062\\
2.09	0.0596458208542955\\
2.1	0.0596390134892509\\
2.11	0.0596316406435743\\
2.12	0.0596236920692326\\
2.13	0.0596151582822571\\
2.14	0.0596060305213657\\
2.15	0.0595963007155144\\
2.16	0.059585961452748\\
2.17	0.0595750059303217\\
2.18	0.0595634279203156\\
2.19	0.0595511468591493\\
2.2	0.0595382026764877\\
2.21	0.0595246205034056\\
2.22	0.0595103961235752\\
2.23	0.0594955257480211\\
2.24	0.0594800060557006\\
2.25	0.0594638341108547\\
2.26	0.0594470072959249\\
2.27	0.0594295234593512\\
2.28	0.0594113807160723\\
2.29	0.0593925775386993\\
2.3	0.0593731127380048\\
2.31	0.059352985393485\\
2.32	0.0593321948968227\\
2.33	0.0593107409473281\\
2.34	0.0592886234293628\\
2.35	0.0592658426048263\\
2.36	0.0592423988874045\\
2.37	0.0592182929567284\\
2.38	0.059193525771697\\
2.39	0.0591680218392759\\
2.4	0.0591418478029943\\
2.41	0.0591150165798565\\
2.42	0.059087529960518\\
2.43	0.0590593899262477\\
2.44	0.0590305986380357\\
2.45	0.0590011584304716\\
2.46	0.0589710718386325\\
2.47	0.0589403415709658\\
2.48	0.0589089705036055\\
2.49	0.0588769616763009\\
2.5	0.0588443182884021\\
2.51	0.0588110436949019\\
2.52	0.0587771414025351\\
2.53	0.0587426150659345\\
2.54	0.0587074684838459\\
2.55	0.0586717055954005\\
2.56	0.0586353304764468\\
2.57	0.058598347335941\\
2.58	0.0585607605123971\\
2.59	0.0585225744703969\\
2.6	0.05848379379716\\
2.61	0.0584444232135756\\
2.62	0.0584044633188964\\
2.63	0.0583638548464666\\
2.64	0.0583226713076721\\
2.65	0.0582809178648804\\
2.66	0.0582385997844014\\
2.67	0.0581957224683436\\
2.68	0.0581522914295398\\
2.69	0.0581083122419691\\
2.7	0.0580637905721343\\
2.71	0.0580187321953349\\
2.72	0.057973143045725\\
2.73	0.0579270290760771\\
2.74	0.0578803963113913\\
2.75	0.0578332509168435\\
2.76	0.0577855991764911\\
2.77	0.0577374473634132\\
2.78	0.0576888018571137\\
2.79	0.0576396692201729\\
2.8	0.0575900559649797\\
2.81	0.0575399686977597\\
2.82	0.0574894142206456\\
2.83	0.0574383992541175\\
2.84	0.0573869306518485\\
2.85	0.0573350154130704\\
2.86	0.0572826604380235\\
2.87	0.0572298728707837\\
2.88	0.0571766598134067\\
2.89	0.0571230284086496\\
2.9	0.0570689860053732\\
2.91	0.0570145398020174\\
2.92	0.0569596411111164\\
2.93	0.0569043507206459\\
2.94	0.0568486788716189\\
2.95	0.0567926331047129\\
2.96	0.0567362209560085\\
2.97	0.0566794501421984\\
2.98	0.0566223282461462\\
2.99	0.0565648631137971\\
3	0.0565070623988199\\
3.01	0.0564489340492305\\
3.02	0.056390485797436\\
3.03	0.0563317256788141\\
3.04	0.0562726615037018\\
3.05	0.0562133013852449\\
3.06	0.0561536532093254\\
3.07	0.0560937251554195\\
3.08	0.0560335251877599\\
3.09	0.0559730615323113\\
3.1	0.0559123422460204\\
3.11	0.0558513755669329\\
3.12	0.0557901696766\\
3.13	0.0557287327827463\\
3.14	0.0556670732095114\\
3.15	0.0556051991271323\\
3.16	0.055543118964483\\
3.17	0.0554808409055379\\
3.18	0.0554183734033341\\
3.19	0.0553557247428536\\
3.2	0.0552929033014916\\
3.21	0.055229917536019\\
3.22	0.0551667757245463\\
3.23	0.0551034864068683\\
3.24	0.0550400579039531\\
3.25	0.0549764986758172\\
3.26	0.0549128172242601\\
3.27	0.0548490218703466\\
3.28	0.0547850945193618\\
3.29	0.0547210503560644\\
3.3	0.0546569176757246\\
3.31	0.0545927050376615\\
3.32	0.0545284207735184\\
3.33	0.0544640733886749\\
3.34	0.0543996713897773\\
3.35	0.0543352230971971\\
3.36	0.0542707370361535\\
3.37	0.0542062216534283\\
3.38	0.0541416852682267\\
3.39	0.0540771363883205\\
3.4	0.0540125834053964\\
3.41	0.0539480346216786\\
3.42	0.0538834985044034\\
3.43	0.0538189833999536\\
3.44	0.0537544975658244\\
3.45	0.0536900494128276\\
3.46	0.0536256472503638\\
3.47	0.0535612992646089\\
3.48	0.0534970137947092\\
3.49	0.0534327991138917\\
3.5	0.0533686633237738\\
3.51	0.05330461467114\\
3.52	0.0532406613807448\\
3.53	0.0531768114810547\\
3.54	0.0531130730946861\\
3.55	0.053049454367512\\
3.56	0.0529859633008703\\
3.57	0.0529226078455172\\
3.58	0.0528593960438395\\
3.59	0.0527963358739136\\
3.6	0.052733435132572\\
3.61	0.0526707017193344\\
3.62	0.0526081435228965\\
3.63	0.0525457683001646\\
3.64	0.0524835837298159\\
3.65	0.052421597572548\\
3.66	0.0523598175404199\\
3.67	0.0522982511655746\\
3.68	0.0522369060089168\\
3.69	0.0521757896471587\\
3.7	0.0521149095920298\\
3.71	0.0520542731748227\\
3.72	0.0519938877872217\\
3.73	0.0519337608041325\\
3.74	0.0518738995270928\\
3.75	0.0518142826666004\\
3.76	0.0517549386175343\\
3.77	0.0516958817436291\\
3.78	0.0516371191306171\\
3.79	0.0515786576876229\\
3.8	0.0515205043644199\\
3.81	0.0514626660837633\\
3.82	0.0514051497045803\\
3.83	0.0513479619158245\\
3.84	0.0512911093983419\\
3.85	0.0512345988258361\\
3.86	0.0511784368074708\\
3.87	0.0511226298307855\\
3.88	0.0510671842696251\\
3.89	0.0510121065319826\\
3.9	0.0509574029600906\\
3.91	0.050903079819102\\
3.92	0.0508491432019443\\
3.93	0.0507955992069173\\
3.94	0.0507424538958527\\
3.95	0.0506897132584672\\
3.96	0.0506373831798299\\
3.97	0.0505854693974341\\
3.98	0.0505339776715772\\
3.99	0.0504829136958302\\
4	0.0504322830878701\\
4.01	0.0503820913419442\\
4.02	0.0503323438326003\\
4.03	0.0502830459434183\\
4.04	0.0502342029814525\\
4.05	0.0501858201744065\\
4.06	0.0501379026273553\\
4.07	0.0500904553216352\\
4.08	0.0500434832406174\\
4.09	0.0499969912882242\\
4.1	0.0499509842859066\\
4.11	0.0499054657917439\\
4.12	0.0498604301649569\\
4.13	0.04981587058759\\
4.14	0.0497717803605544\\
4.15	0.0497281530307876\\
4.16	0.0496849822979345\\
4.17	0.0496422617373204\\
4.18	0.0495999850596585\\
4.19	0.0495581461061973\\
4.2	0.0495167388075866\\
4.21	0.0494757572183767\\
4.22	0.049435195809844\\
4.23	0.049395048825078\\
4.24	0.0493553105648776\\
4.25	0.0493159754136074\\
4.26	0.0492770378263181\\
4.27	0.0492384926997529\\
4.28	0.0492003349808785\\
4.29	0.0491625593082591\\
4.3	0.049125160447782\\
4.31	0.0490881332753505\\
4.32	0.0490514733423019\\
4.33	0.0490151758396416\\
4.34	0.0489792357899247\\
4.35	0.0489436482166356\\
4.36	0.0489084089066304\\
4.37	0.0488735022587359\\
4.38	0.0488389199208002\\
4.39	0.0488046721340901\\
4.4	0.0487707551067023\\
4.41	0.0487371646186988\\
4.42	0.0487038961248634\\
4.43	0.0486709453570565\\
4.44	0.0486383089712076\\
4.45	0.0486059827270122\\
4.46	0.0485739622726254\\
4.47	0.0485422442513564\\
4.48	0.0485108249757033\\
4.49	0.0484797001968639\\
4.5	0.0484488663391802\\
4.51	0.0484183203827855\\
4.52	0.0483880582039071\\
4.53	0.0483580761744526\\
4.54	0.0483283715878579\\
4.55	0.0482989404110918\\
4.56	0.0482697791187908\\
4.57	0.0482408852363659\\
4.58	0.0482122548623955\\
4.59	0.0481838847436505\\
4.6	0.0481557724779821\\
4.61	0.0481279141506708\\
4.62	0.0481003069770401\\
4.63	0.048072948344201\\
4.64	0.0480458344243419\\
4.65	0.048018963164233\\
4.66	0.0479923314396392\\
4.67	0.0479659358636394\\
4.68	0.0479397746838152\\
4.69	0.0479138442302934\\
4.7	0.0478881421214938\\
4.71	0.0478626660121629\\
4.72	0.0478374123927719\\
4.73	0.0478123797953301\\
4.74	0.0477875648142999\\
4.75	0.0477629652429922\\
4.76	0.0477385789192417\\
4.77	0.0477144024982424\\
4.78	0.0476904347119949\\
4.79	0.0476666720806887\\
4.8	0.0476431131216059\\
4.81	0.0476197551559022\\
4.82	0.0475965956798748\\
4.83	0.0475736331830915\\
4.84	0.0475508644083131\\
4.85	0.0475282883751483\\
4.86	0.0475059016860447\\
4.87	0.0474837033272716\\
4.88	0.0474616903576953\\
4.89	0.0474398612460802\\
4.9	0.0474182138225879\\
4.91	0.0473967458172741\\
4.92	0.047375455868137\\
4.93	0.0473543411599584\\
4.94	0.0473334007933848\\
4.95	0.0473126316755893\\
4.96	0.0472920332125935\\
4.97	0.0472716022475857\\
4.98	0.0472513382974221\\
4.99	0.0472312382419693\\
5	0.0472113016258102\\
5.01	0.0471915254170176\\
5.02	0.0471719091565853\\
5.03	0.0471524498702989\\
5.04	0.0471331470919214\\
5.05	0.0471139979549001\\
5.06	0.0470950020430864\\
5.07	0.0470761565237216\\
5.08	0.0470574610516329\\
5.09	0.0470389127918367\\
5.1	0.0470205114972087\\
5.11	0.0470022543104751\\
5.12	0.0469841410742574\\
5.13	0.0469661688843222\\
5.14	0.0469483376619117\\
5.15	0.0469306445800877\\
5.16	0.0469130895463832\\
5.17	0.0468956698884935\\
5.18	0.0468783853492755\\
5.19	0.04686123359421\\
5.2	0.046844213975348\\
5.21	0.0468273247627686\\
5.22	0.0468105646362264\\
5.23	0.046793932667513\\
5.24	0.0467774246603243\\
5.25	0.0467610264886485\\
5.26	0.0467447516568146\\
5.27	0.0467286003111624\\
5.28	0.0467125698511394\\
5.29	0.0466966602694602\\
5.3	0.0466808694762259\\
5.31	0.0466651967019644\\
5.32	0.0466496409899849\\
5.33	0.0466342004167717\\
5.34	0.0466188749763119\\
5.35	0.0466036621710506\\
5.36	0.0465885622329855\\
5.37	0.046573572967167\\
5.38	0.0465586938634734\\
5.39	0.0465439240179178\\
5.4	0.0465292615756632\\
5.41	0.0465147067178769\\
5.42	0.0465002570268396\\
5.43	0.0464859126336043\\
5.44	0.0464716719046285\\
5.45	0.0464575337147757\\
5.46	0.0464434979553545\\
5.47	0.0464295623332521\\
5.48	0.0464157271664331\\
5.49	0.0464019906404276\\
5.5	0.0463883519444383\\
5.51	0.0463748109165262\\
5.52	0.0463613653463153\\
5.53	0.0463480155705436\\
5.54	0.0463347599464471\\
5.55	0.0463215975358774\\
5.56	0.0463085283757091\\
5.57	0.0462955502380931\\
5.58	0.0462826632935752\\
5.59	0.046269866506456\\
5.6	0.0462571583869569\\
5.61	0.0462445393150579\\
5.62	0.0462320072781719\\
5.63	0.0462195619516136\\
5.64	0.0462072031424367\\
5.65	0.0461949288046181\\
5.66	0.0461827392370466\\
5.67	0.0461706334041345\\
5.68	0.0461586099062869\\
5.69	0.0461466691403411\\
5.7	0.0461348093239213\\
5.71	0.046123029910212\\
5.72	0.0461113310455289\\
5.73	0.0460997107172843\\
5.74	0.0460881689054189\\
5.75	0.0460767053813657\\
5.76	0.0460653182344185\\
5.77	0.0460540077318387\\
5.78	0.0460427732505219\\
5.79	0.0460316131615925\\
5.8	0.0460205278604633\\
5.81	0.0460095163683747\\
5.82	0.0459985773737123\\
5.83	0.0459877112942931\\
5.84	0.0459769168894699\\
5.85	0.0459661931611577\\
5.86	0.0459555405142409\\
5.87	0.0459449575840446\\
5.88	0.0459344435396065\\
5.89	0.0459239987676811\\
5.9	0.0459136218873613\\
5.91	0.0459033121206895\\
5.92	0.0458930698485872\\
5.93	0.0458828937667801\\
5.94	0.0458727830459313\\
5.95	0.0458627380645763\\
5.96	0.0458527576834015\\
5.97	0.0458428409034152\\
5.98	0.0458329880922691\\
5.99	0.0458231984272194\\
6	0.0458134706605413\\
6.01	0.0458038051393566\\
6.02	0.0457942013928657\\
6.03	0.0457846579155294\\
6.04	0.04577517498216\\
6.05	0.0457657524724823\\
6.06	0.0457563887246275\\
6.07	0.0457470838415574\\
6.08	0.0457378379890059\\
6.09	0.0457286495721003\\
6.1	0.0457195183634049\\
6.11	0.0457104446604888\\
6.12	0.0457014272941158\\
6.13	0.0456924654783068\\
6.14	0.0456835595237425\\
6.15	0.0456747090141614\\
6.16	0.0456659125209715\\
6.17	0.045657170270071\\
6.18	0.0456484823723443\\
6.19	0.0456398472936993\\
6.2	0.0456312648627007\\
6.21	0.0456227353684707\\
6.22	0.0456142579451979\\
6.23	0.0456058316003506\\
6.24	0.0455974566135425\\
6.25	0.0455891329515208\\
6.26	0.0455808591057286\\
6.27	0.0455726350508084\\
6.28	0.0455644610472635\\
6.29	0.0455563361988047\\
6.3	0.0455482596041763\\
6.31	0.0455402315247307\\
6.32	0.0455322520010845\\
6.33	0.0455243195890892\\
6.34	0.0455164341818905\\
6.35	0.0455085960306385\\
6.36	0.0455008046262182\\
6.37	0.0454930587765743\\
6.38	0.0454853586910859\\
6.39	0.0454777045836796\\
6.4	0.0454700953106251\\
6.41	0.0454625303362223\\
6.42	0.04545500989489\\
6.43	0.0454475340124044\\
6.44	0.0454401013148287\\
6.45	0.0454327116841507\\
6.46	0.0454253653458286\\
6.47	0.0454180620600705\\
6.48	0.045410800538572\\
6.49	0.0454035808836735\\
6.5	0.0453964033122813\\
6.51	0.045389267324968\\
6.52	0.045382171832783\\
6.53	0.0453751170190249\\
6.54	0.0453681030924326\\
6.55	0.0453611276617103\\
6.56	0.0453541815995944\\
6.57	0.045347275040697\\
6.58	0.0453404081859415\\
6.59	0.0453335802497543\\
6.6	0.0453267904599925\\
6.61	0.0453200390119736\\
6.62	0.0453133260954059\\
6.63	0.0453066509357869\\
6.64	0.0453000127645231\\
6.65	0.0452934117697264\\
6.66	0.0452868481377599\\
6.67	0.045280321241299\\
6.68	0.0452738302123426\\
6.69	0.0452673752278741\\
6.7	0.0452609564674471\\
6.71	0.0452545735194887\\
6.72	0.04524822536016\\
6.73	0.0452419121289782\\
6.74	0.0452356339989836\\
6.75	0.0452293908088311\\
6.76	0.0452231814132033\\
6.77	0.045217005845535\\
6.78	0.045210864272634\\
6.79	0.0452047567514639\\
6.8	0.0451986821773034\\
6.81	0.0451926403475313\\
6.82	0.045186631415785\\
6.83	0.0451806555317047\\
6.84	0.0451747119574151\\
6.85	0.0451688000446252\\
6.86	0.0451629199484619\\
6.87	0.0451570718226658\\
6.88	0.045151255486474\\
6.89	0.0451454698743606\\
6.9	0.0451397150242522\\
6.91	0.0451339910844793\\
6.92	0.0451282981789068\\
6.93	0.0451226354144517\\
6.94	0.0451170023753255\\
6.95	0.0451113992046715\\
6.96	0.0451058260443732\\
6.97	0.0451002827182393\\
6.98	0.0450947682058629\\
6.99	0.0450892825385228\\
7	0.0450838258531877\\
7.01	0.0450783982852343\\
7.02	0.0450729991625534\\
7.03	0.045067627876359\\
7.04	0.0450622845486488\\
7.05	0.0450569693099512\\
7.06	0.0450516822047053\\
7.07	0.0450464222708446\\
7.08	0.0450411893044114\\
7.09	0.0450359834320391\\
7.1	0.0450308047792726\\
7.11	0.0450256532284857\\
7.12	0.0450205278075513\\
7.13	0.0450154285050745\\
7.14	0.0450103554423543\\
7.15	0.0450053087396526\\
7.16	0.0450002881326235\\
7.17	0.0449952927397839\\
7.18	0.0449903226264721\\
7.19	0.0449853779089187\\
7.2	0.0449804587023679\\
7.21	0.0449755646651017\\
7.22	0.0449706949928387\\
7.23	0.044965849771921\\
7.24	0.044961029113763\\
7.25	0.0449562331288407\\
7.26	0.0449514614860367\\
7.27	0.0449467133846712\\
7.28	0.0449419889048771\\
7.29	0.0449372881534897\\
7.3	0.0449326112364525\\
7.31	0.0449279579264715\\
7.32	0.0449233273870359\\
7.33	0.0449187196643327\\
7.34	0.0449141348608414\\
7.35	0.0449095730781952\\
7.36	0.0449050342377557\\
7.37	0.0449005174680923\\
7.38	0.0448960227227917\\
7.39	0.0448915501001884\\
7.4	0.044887099697814\\
7.41	0.0448826715712432\\
7.42	0.0448782649447238\\
7.43	0.0448738795631217\\
7.44	0.0448695155208252\\
7.45	0.0448651729114608\\
7.46	0.044860851827891\\
7.47	0.0448565518727887\\
7.48	0.0448522724036721\\
7.49	0.0448480135039829\\
7.5	0.0448437752636276\\
7.51	0.0448395577663686\\
7.52	0.0448353609819267\\
7.53	0.0448311841045483\\
7.54	0.0448270270290951\\
7.55	0.0448228898419276\\
7.56	0.0448187726287204\\
7.57	0.0448146754744608\\
7.58	0.0448105980137895\\
7.59	0.0448065396218734\\
7.6	0.0448025003729955\\
7.61	0.0447984803494845\\
7.62	0.044794479633019\\
7.63	0.0447904982766147\\
7.64	0.0447865355964991\\
7.65	0.0447825913287424\\
7.66	0.0447786655524795\\
7.67	0.0447747583462305\\
7.68	0.0447708697878986\\
7.69	0.0447669998360745\\
7.7	0.0447631477398492\\
7.71	0.044759313416167\\
7.72	0.0447554969405305\\
7.73	0.0447516983878599\\
7.74	0.0447479178324908\\
7.75	0.0447441551551715\\
7.76	0.0447404096329767\\
7.77	0.0447366812520832\\
7.78	0.0447329700796613\\
7.79	0.0447292761820209\\
7.8	0.0447255996301238\\
7.81	0.0447219402892934\\
7.82	0.0447182974613825\\
7.83	0.0447146711426155\\
7.84	0.0447110614018102\\
7.85	0.0447074683072631\\
7.86	0.0447038919267473\\
7.87	0.0447003321783113\\
7.88	0.0446967883673816\\
7.89	0.0446932604532802\\
7.9	0.044689748501749\\
7.91	0.044686252578037\\
7.92	0.0446827727468984\\
7.93	0.0446793090146822\\
7.94	0.0446758607279232\\
7.95	0.0446724277358995\\
7.96	0.0446690101014394\\
7.97	0.0446656078869059\\
7.98	0.0446622211541948\\
7.99	0.0446588499644403\\
8	0.044655493874712\\
8.01	0.044652152488276\\
8.02	0.0446488258651995\\
8.03	0.0446455140651103\\
8.04	0.0446422171471959\\
8.05	0.044638935170202\\
8.06	0.0446356680321573\\
8.07	0.0446324150958297\\
8.08	0.0446291763319006\\
8.09	0.0446259517964851\\
8.1	0.0446227415462023\\
8.11	0.0446195456372549\\
8.12	0.0446163641252127\\
8.13	0.0446131965923437\\
8.14	0.0446100426594017\\
8.15	0.0446069023809594\\
8.16	0.0446037758111988\\
8.17	0.0446006630039094\\
8.18	0.0445975640124877\\
8.19	0.0445944788422095\\
8.2	0.0445914069104173\\
8.21	0.0445883480709921\\
8.22	0.0445853023758007\\
8.23	0.0445822698763409\\
8.24	0.0445792506237407\\
8.25	0.044576244668757\\
8.26	0.0445732519531494\\
8.27	0.0445702718851886\\
8.28	0.0445673044092332\\
8.29	0.0445643495746026\\
8.3	0.0445614074302682\\
8.31	0.0445584780248526\\
8.32	0.0445555614066288\\
8.33	0.0445526575014614\\
8.34	0.0445497657355172\\
8.35	0.044546886068996\\
8.36	0.0445440185488174\\
8.37	0.0445411632215734\\
8.38	0.0445383201335276\\
8.39	0.044535489330269\\
8.4	0.0445326707740087\\
8.41	0.0445298639066734\\
8.42	0.0445270686467789\\
8.43	0.044524285038983\\
8.44	0.0445215131276354\\
8.45	0.044518752956777\\
8.46	0.0445160045701386\\
8.47	0.0445132679966596\\
8.48	0.0445105427671143\\
8.49	0.0445078286694611\\
8.5	0.0445051257462245\\
8.51	0.0445024340396397\\
8.52	0.0444997535916516\\
8.53	0.0444970844439137\\
8.54	0.0444944266377878\\
8.55	0.0444917799743575\\
8.56	0.0444891439922162\\
8.57	0.0444865187160642\\
8.58	0.0444839041861411\\
8.59	0.0444813004424138\\
8.6	0.0444787075245758\\
8.61	0.0444761254720467\\
8.62	0.0444735543019337\\
8.63	0.0444709935498304\\
8.64	0.044468443044876\\
8.65	0.044465902825425\\
8.66	0.0444633729295761\\
8.67	0.0444608533951717\\
8.68	0.0444583442597972\\
8.69	0.0444558455607804\\
8.7	0.0444533572332423\\
8.71	0.0444508787808292\\
8.72	0.0444484101631683\\
8.73	0.0444459514165923\\
8.74	0.0444434969418697\\
8.75	0.0444410515001708\\
8.76	0.0444386160305624\\
8.77	0.0444361905683179\\
8.78	0.0444337749977409\\
8.79	0.0444313688543024\\
8.8	0.0444289721330915\\
8.81	0.0444265848685449\\
8.82	0.0444242070948739\\
8.83	0.044421838846064\\
8.84	0.0444194801558742\\
8.85	0.0444171310578363\\
8.86	0.0444147914576425\\
8.87	0.0444124608966696\\
8.88	0.0444101393590724\\
8.89	0.0444078268775084\\
8.9	0.0444055234844239\\
8.91	0.0444032292120534\\
8.92	0.0444009440924193\\
8.93	0.044398668157331\\
8.94	0.0443964013866255\\
8.95	0.0443941433331101\\
8.96	0.0443918939115944\\
8.97	0.044389653153065\\
8.98	0.0443874210883108\\
8.99	0.0443851977479224\\
9	0.044382983162292\\
9.01	0.0443807773616122\\
9.02	0.0443785803758756\\
9.03	0.0443763919210434\\
9.04	0.0443742117146985\\
9.05	0.044372039786257\\
9.06	0.0443698761649503\\
9.07	0.0443677208798244\\
9.08	0.0443655739597394\\
9.09	0.0443634354333692\\
9.1	0.044361305329201\\
9.11	0.0443591836231021\\
9.12	0.0443570698933577\\
9.13	0.0443549640647243\\
9.14	0.0443528661638431\\
9.15	0.0443507762141289\\
9.16	0.0443486942426079\\
9.17	0.0443466202765257\\
9.18	0.0443445543429534\\
9.19	0.0443424964687875\\
9.2	0.0443404465615978\\
9.21	0.0443384042199655\\
9.22	0.0443363694319101\\
9.23	0.0443343422236569\\
9.24	0.0443323226212688\\
9.25	0.0443303106506469\\
9.26	0.0443283063375294\\
9.27	0.0443263097074913\\
9.28	0.0443243207859446\\
9.29	0.044322339474766\\
9.3	0.0443203653891029\\
9.31	0.0443183985212302\\
9.32	0.0443164388959327\\
9.33	0.0443144865378438\\
9.34	0.0443125414714457\\
9.35	0.0443106037210682\\
9.36	0.0443086733108892\\
9.37	0.0443067502649339\\
9.38	0.0443048345450694\\
9.39	0.044302925765155\\
9.4	0.04430102387374\\
9.41	0.0442991288942618\\
9.42	0.0442972408500168\\
9.43	0.0442953597641602\\
9.44	0.0442934856597055\\
9.45	0.044291618559524\\
9.46	0.0442897584863447\\
9.47	0.0442879054611258\\
9.48	0.0442860592039659\\
9.49	0.0442842195128927\\
9.5	0.0442823864100825\\
9.51	0.0442805599175801\\
9.52	0.0442787400572989\\
9.53	0.04427692685102\\
9.54	0.0442751203203923\\
9.55	0.0442733204869321\\
9.56	0.0442715273720229\\
9.57	0.0442697409430063\\
9.58	0.0442679608365609\\
9.59	0.0442661869971468\\
9.6	0.0442644194456359\\
9.61	0.044262658202778\\
9.62	0.0442609032891998\\
9.63	0.0442591547254051\\
9.64	0.0442574125317743\\
9.65	0.044255676728564\\
9.66	0.0442539473359073\\
9.67	0.0442522242816561\\
9.68	0.0442505072226754\\
9.69	0.0442487961416667\\
9.7	0.0442470910582884\\
9.71	0.0442453919920845\\
9.72	0.0442436989624846\\
9.73	0.0442420119888039\\
9.74	0.0442403310902426\\
9.75	0.044238656285886\\
9.76	0.0442369875947037\\
9.77	0.0442353249696569\\
9.78	0.0442336680736691\\
9.79	0.0442320168722062\\
9.8	0.0442303713837954\\
9.81	0.0442287316268578\\
9.82	0.0442270976197081\\
9.83	0.0442254693805547\\
9.84	0.0442238469274989\\
9.85	0.0442222302785351\\
9.86	0.0442206194515505\\
9.87	0.0442190144555548\\
9.88	0.0442174150071811\\
9.89	0.0442158209758909\\
9.9	0.0442142323791569\\
9.91	0.0442126492343531\\
9.92	0.0442110715587548\\
9.93	0.0442094993695386\\
9.94	0.0442079326837816\\
9.95	0.0442063715184618\\
9.96	0.0442048158904575\\
9.97	0.0442032658165472\\
9.98	0.0442017212314176\\
9.99	0.044200181825918\\
10	0.0441986475828904\\
};
\addlegendentry{analytical solution of Eq. \eqref{eq:new_ana}}
\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	7.04154616559816e-14\\
0.01	0.00357959290945539\\
0.02	0.00715918579474192\\
0.03	0.0107387786311554\\
0.04	0.0143183713930252\\
0.05	0.0178979640580383\\
0.06	0.0214775566002195\\
0.07	0.0250571489957771\\
0.08	0.0286367412205656\\
0.09	0.032216333248294\\
0.1	0.0357959250563304\\
0.11	0.039375516619889\\
0.12	0.0429551079139679\\
0.13	0.0465346989141609\\
0.14	0.0495396733120438\\
0.15	0.0517942259633049\\
0.16	0.0532987877480117\\
0.17	0.0544886107961071\\
0.18	0.0554721987783102\\
0.19	0.0562849206533723\\
0.2	0.0568345989125004\\
0.21	0.0572178598719677\\
0.22	0.0576008111256956\\
0.23	0.057930441679802\\
0.24	0.0582118397077483\\
0.25	0.0584822106537481\\
0.26	0.0586669764479302\\
0.27	0.0588037636530748\\
0.28	0.058915780056933\\
0.29	0.0590156605741211\\
0.3	0.0591153861776595\\
0.31	0.0592102621061305\\
0.32	0.0592911369566466\\
0.33	0.059354845418932\\
0.34	0.0594184894773065\\
0.35	0.0594779115712366\\
0.36	0.0595276505702544\\
0.37	0.0595611172043472\\
0.38	0.0595894614800989\\
0.39	0.0596177508864762\\
0.4	0.059646018706803\\
0.41	0.059674227992355\\
0.42	0.0596973815717\\
0.43	0.0597159983688062\\
0.44	0.0597345650097259\\
0.45	0.0597531220636431\\
0.46	0.0597716578190877\\
0.47	0.0597901606264189\\
0.48	0.0598086507313242\\
0.49	0.0598271387481399\\
0.5	0.0598360575821243\\
0.51	0.0598430950417051\\
0.52	0.0598501421568435\\
0.53	0.0598571572942811\\
0.54	0.059864171623256\\
0.55	0.0598711868528618\\
0.56	0.0598781697903039\\
0.57	0.0598851604259183\\
0.58	0.0598921443417315\\
0.59	0.0598991094731984\\
0.6	0.059906086638323\\
0.61	0.0599130395215317\\
0.62	0.0599199870198129\\
0.63	0.0599269487706315\\
0.64	0.0599338906078371\\
0.65	0.0599408477953978\\
0.66	0.0599477784103813\\
0.67	0.0599547124351153\\
0.68	0.0599616653780385\\
0.69	0.0599624376179207\\
0.7	0.0599624795206413\\
0.71	0.0599625179260131\\
0.72	0.0599625415110021\\
0.73	0.0599625849812767\\
0.74	0.0599626000121267\\
0.75	0.0599626168219655\\
0.76	0.0599626508499396\\
0.77	0.059962667307906\\
0.78	0.0599627018830028\\
0.79	0.0599627118678322\\
0.8	0.0599627279618523\\
0.81	0.0599627638818945\\
0.82	0.059962764161364\\
0.83	0.0599627853275697\\
0.84	0.0599628043454733\\
0.85	0.0599628097674325\\
0.86	0.0599628329917602\\
0.87	0.0599628361264777\\
0.88	0.0599628385388525\\
0.89	0.0599628610444848\\
0.9	0.0599628649241771\\
0.91	0.0599628767510173\\
0.92	0.0599628979009792\\
0.93	0.0599628957453325\\
0.94	0.059962903977393\\
0.95	0.0599629207134082\\
0.96	0.0599629185797346\\
0.97	0.0599629234839936\\
0.98	0.0599629421652911\\
0.99	0.0599629379932116\\
1	0.0599629349784793\\
1.01	0.0599629539018089\\
1.02	0.0599629520968869\\
1.03	0.059962954306981\\
1.04	0.0599629773817918\\
1.05	0.0599629654731054\\
1.06	0.0599629753841607\\
1.07	0.0599629837996863\\
1.08	0.0599629792715694\\
1.09	0.0599629930581647\\
1.1	0.0599629873737306\\
1.11	0.0599629816075569\\
1.12	0.0599629964421413\\
1.13	0.059962992988728\\
1.14	0.05996299879985\\
1.15	0.0599630128305834\\
1.16	0.0599630045727839\\
1.17	0.0599630071248957\\
1.18	0.0599630186228167\\
1.19	0.059963011378141\\
1.2	0.0599630115712756\\
1.21	0.0599630258123551\\
1.22	0.0599630174163295\\
1.23	0.0599630104887328\\
1.24	0.0599630257031245\\
1.25	0.0599630203354777\\
1.26	0.0599630192321562\\
1.27	0.0599630391982569\\
1.28	0.0599630243104246\\
1.29	0.0599630314882579\\
1.3	0.0599630372565211\\
1.31	0.05996303020411\\
1.32	0.0599630416456876\\
1.33	0.0599630336658496\\
1.34	0.0599630308173954\\
1.35	0.0599630190913424\\
1.36	0.0599629687488583\\
1.37	0.0599628643861713\\
1.38	0.0599627003198802\\
1.39	0.0599624193512642\\
1.4	0.059962041237751\\
1.41	0.0599615841551501\\
1.42	0.0599610076784725\\
1.43	0.0599603412232602\\
1.44	0.0599595877404248\\
1.45	0.0599586914367139\\
1.46	0.0599576798869863\\
1.47	0.0599565480138394\\
1.48	0.0599552765763618\\
1.49	0.0599538835478163\\
1.5	0.0599523683414054\\
1.51	0.0599506906352942\\
1.52	0.059948866843599\\
1.53	0.0599469092985966\\
1.54	0.0599447798429573\\
1.55	0.0599424860613167\\
1.56	0.0599400328139054\\
1.57	0.0599373880364508\\
1.58	0.0599345471252913\\
1.59	0.0599315117864379\\
1.6	0.0599282626554102\\
1.61	0.0599248040880364\\
1.62	0.0599211456745024\\
1.63	0.0599172737976087\\
1.64	0.0599131928512463\\
1.65	0.0599089124433062\\
1.66	0.0599044189840664\\
1.67	0.0598997169056247\\
1.68	0.0598948158323438\\
1.69	0.0598897022022158\\
1.7	0.0598843804866123\\
1.71	0.0598788603252672\\
1.72	0.0598731281865226\\
1.73	0.0598671885770698\\
1.74	0.0598610437819873\\
1.75	0.059854674905719\\
1.76	0.0598480829373076\\
1.77	0.0598412719685771\\
1.78	0.059834245755938\\
1.79	0.0598269912042936\\
1.8	0.0598195171827451\\
1.81	0.0598118304276801\\
1.82	0.0598039213735197\\
1.83	0.0597957915275521\\
1.84	0.0597874411445623\\
1.85	0.0597788637218823\\
1.86	0.059770068930257\\
1.87	0.0597610424019696\\
1.88	0.0597517923943909\\
1.89	0.0597423184515061\\
1.9	0.0597326103422364\\
1.91	0.0597226735190922\\
1.92	0.0597125130069705\\
1.93	0.0597021195086261\\
1.94	0.059691498496664\\
1.95	0.0596806525205067\\
1.96	0.0596695681659306\\
1.97	0.0596582322837036\\
1.98	0.0596466880988122\\
1.99	0.0596348926955634\\
2	0.0596228568397848\\
2.01	0.059610578887027\\
2.02	0.0595980599385665\\
2.03	0.0595852998445883\\
2.04	0.0595722971925435\\
2.05	0.0595590504528681\\
2.06	0.0595455605888542\\
2.07	0.0595318277033175\\
2.08	0.0595178527756494\\
2.09	0.0595036359345695\\
2.1	0.0594891781762931\\
2.11	0.0594744796521231\\
2.12	0.059459541375803\\
2.13	0.0594443635232251\\
2.14	0.0594289471235691\\
2.15	0.0594132923758505\\
2.16	0.0593974003279563\\
2.17	0.0593812712015974\\
2.18	0.0593649060618651\\
2.19	0.0593483051516233\\
2.2	0.0593314695545614\\
2.21	0.059314399537154\\
2.22	0.059297096198911\\
2.23	0.0592795598299133\\
2.24	0.0592617915445767\\
2.25	0.0592437916576463\\
2.26	0.0592255612674089\\
2.27	0.0592070990073642\\
2.28	0.059188404583542\\
2.29	0.0591694788053696\\
2.3	0.059150322439905\\
2.31	0.059130936263793\\
2.32	0.0591113210633886\\
2.33	0.0590914776349447\\
2.34	0.0590714067842967\\
2.35	0.0590511093275582\\
2.36	0.0590305860896784\\
2.37	0.0590098379035915\\
2.38	0.0589888654603612\\
2.39	0.0589676677879159\\
2.4	0.0589462452223806\\
2.41	0.0589245986352386\\
2.42	0.0589027289089706\\
2.43	0.0588806369337575\\
2.44	0.0588583236110347\\
2.45	0.0588357898504192\\
2.46	0.058813036570422\\
2.47	0.0587900647011515\\
2.48	0.0587668751781621\\
2.49	0.0587434689494265\\
2.5	0.0587198469707719\\
2.51	0.0586960102078421\\
2.52	0.0586719596336978\\
2.53	0.0586476962333324\\
2.54	0.0586232209974108\\
2.55	0.0585985349273463\\
2.56	0.0585736390350914\\
2.57	0.0585485343364685\\
2.58	0.0585232218618007\\
2.59	0.0584977009845014\\
2.6	0.0584719704810612\\
2.61	0.0584460313911545\\
2.62	0.0584198847772551\\
2.63	0.0583935317084874\\
2.64	0.0583669733487684\\
2.65	0.0583402104094415\\
2.66	0.0583132438290428\\
2.67	0.0582860747141938\\
2.68	0.0582587041697847\\
2.69	0.0582311333232647\\
2.7	0.0582033633088353\\
2.71	0.0581753952655936\\
2.72	0.0581472302830607\\
2.73	0.0581188681209056\\
2.74	0.0580903093874428\\
2.75	0.058061555256944\\
2.76	0.0580326069068834\\
2.77	0.0580034655262503\\
2.78	0.05797413230834\\
2.79	0.057944608457532\\
2.8	0.0579148951841518\\
2.81	0.0578849937062747\\
2.82	0.0578549052522622\\
2.83	0.0578246310543553\\
2.84	0.0577941723551846\\
2.85	0.0577635304048141\\
2.86	0.0577327064250197\\
2.87	0.057701701173358\\
2.88	0.0576705157524091\\
2.89	0.0576391514423903\\
2.9	0.0576076095295279\\
2.91	0.0575758913068848\\
2.92	0.0575439980761962\\
2.93	0.0575119311451186\\
2.94	0.057479711275688\\
2.95	0.0574472814697981\\
2.96	0.0574147013448813\\
2.97	0.0573819528390184\\
2.98	0.0573490372792196\\
2.99	0.057315956015703\\
3	0.0572827104039863\\
3.01	0.0572493018079615\\
3.02	0.0572157315978456\\
3.03	0.0571820011492739\\
3.04	0.0571481118456118\\
3.05	0.0571140650759276\\
3.06	0.0570798622365833\\
3.07	0.0570455047287643\\
3.08	0.0570109939599601\\
3.09	0.0569763313457499\\
3.1	0.0569415183071113\\
3.11	0.0569065562689486\\
3.12	0.0568714466643311\\
3.13	0.0568361909317771\\
3.14	0.0568007905150227\\
3.15	0.0567652468641536\\
3.16	0.0567295613659741\\
3.17	0.0566937352964477\\
3.18	0.0566577701133956\\
3.19	0.0566216672891879\\
3.2	0.056585428301691\\
3.21	0.0565490546334255\\
3.22	0.0565125477730368\\
3.23	0.0564759092142062\\
3.24	0.0564391404557269\\
3.25	0.0564022430011432\\
3.26	0.0563652183607238\\
3.27	0.0563280680474262\\
3.28	0.0562907935792657\\
3.29	0.0562533964432129\\
3.3	0.0562158775132278\\
3.31	0.0561782380753413\\
3.32	0.0561404796678617\\
3.33	0.0561026038313136\\
3.34	0.0560646121137072\\
3.35	0.0560265060647348\\
3.36	0.05598828723946\\
3.37	0.0559499571978407\\
3.38	0.0559115175026385\\
3.39	0.0558729697217301\\
3.4	0.0558343154268827\\
3.41	0.0557955561931644\\
3.42	0.0557566936010905\\
3.43	0.0557177292317216\\
3.44	0.0556786646734303\\
3.45	0.0556395015164808\\
3.46	0.0556002413542467\\
3.47	0.0555608857852563\\
3.48	0.0555214364097539\\
3.49	0.0554818948317325\\
3.5	0.0554422626596412\\
3.51	0.0554025415041056\\
3.52	0.0553627329782721\\
3.53	0.0553228386998832\\
3.54	0.0552828602885752\\
3.55	0.0552427993665184\\
3.56	0.0552026575581058\\
3.57	0.055162436494155\\
3.58	0.0551221378043936\\
3.59	0.0550817631220404\\
3.6	0.0550413140829727\\
3.61	0.0550007923262258\\
3.62	0.0549601994917794\\
3.63	0.0549195371539514\\
3.64	0.0548788066494557\\
3.65	0.054838009588183\\
3.66	0.054797147618439\\
3.67	0.054756222393606\\
3.68	0.0547152355650012\\
3.69	0.0546741887876329\\
3.7	0.0546330837181012\\
3.71	0.0545919220152873\\
3.72	0.0545507053376796\\
3.73	0.0545094353468611\\
3.74	0.054468113706344\\
3.75	0.0544267420795226\\
3.76	0.0543853221312785\\
3.77	0.0543438555280676\\
3.78	0.0543023439378674\\
3.79	0.0542607890279813\\
3.8	0.0542191923473607\\
3.81	0.0541775551228139\\
3.82	0.0541358789815357\\
3.83	0.0540941655953723\\
3.84	0.0540524166377468\\
3.85	0.0540106337798643\\
3.86	0.0539688186945383\\
3.87	0.05392697305704\\
3.88	0.0538850985399342\\
3.89	0.0538431968192422\\
3.9	0.0538012695662095\\
3.91	0.0537593184570385\\
3.92	0.0537173451665175\\
3.93	0.0536753513667119\\
3.94	0.0536333387339764\\
3.95	0.0535913089391684\\
3.96	0.0535492636592708\\
3.97	0.0535072045642306\\
3.98	0.0534651333281561\\
3.99	0.0534230516225975\\
4	0.0533809611176204\\
4.01	0.0533388634862959\\
4.02	0.0532967603964109\\
4.03	0.0532546535178099\\
4.04	0.0532125445172485\\
4.05	0.0531704350630127\\
4.06	0.0531283398416681\\
4.07	0.0530862214807316\\
4.08	0.053044120629632\\
4.09	0.0530020260035239\\
4.1	0.0529599392398502\\
4.11	0.0529178619968768\\
4.12	0.0528757959318227\\
4.13	0.0528337427009621\\
4.14	0.0527917039574988\\
4.15	0.0527496813544276\\
4.16	0.0527076765416416\\
4.17	0.0526656911671833\\
4.18	0.0526237268786513\\
4.19	0.0525817853186336\\
4.2	0.0525398681303042\\
4.21	0.0524979769532254\\
4.22	0.0524561134239085\\
4.23	0.0524142791781049\\
4.24	0.0523724758486702\\
4.25	0.0523307050645896\\
4.26	0.0522889684539773\\
4.27	0.052247267641567\\
4.28	0.0522056042481247\\
4.29	0.0521639798939971\\
4.3	0.0521223961924946\\
4.31	0.0520808547597965\\
4.32	0.0520393572048224\\
4.33	0.0519979051335261\\
4.34	0.0519565001494893\\
4.35	0.0519151438526116\\
4.36	0.0518738378416678\\
4.37	0.0518325836998867\\
4.38	0.0517913828574136\\
4.39	0.0517502368342327\\
4.4	0.0517091472112002\\
4.41	0.0516681155686585\\
4.42	0.0516271434808437\\
4.43	0.0515862325194632\\
4.44	0.0515453842513872\\
4.45	0.0515046002401368\\
4.46	0.0514638820451615\\
4.47	0.0514232312208547\\
4.48	0.0513826493189571\\
4.49	0.0513421378836494\\
4.5	0.0513016984601923\\
4.51	0.0512613325850054\\
4.52	0.0512210417910812\\
4.53	0.0511808276071445\\
4.54	0.0511406915573429\\
4.55	0.0511006351619711\\
4.56	0.051060659934794\\
4.57	0.0510207673858037\\
4.58	0.0509809590194125\\
4.59	0.0509412363362808\\
4.6	0.0509016008315673\\
4.61	0.0508620539950565\\
4.62	0.0508225973108222\\
4.63	0.0507832322595965\\
4.64	0.0507439603135461\\
4.65	0.0507047829443578\\
4.66	0.0506657016128471\\
4.67	0.0506267177796123\\
4.68	0.0505878328954836\\
4.69	0.050549048408102\\
4.7	0.0505103657580135\\
4.71	0.0504717863818379\\
4.72	0.0504333117094215\\
4.73	0.0503949431643805\\
4.74	0.0503566821646586\\
4.75	0.0503185301227813\\
4.76	0.0502804884449571\\
4.77	0.0502425585309683\\
4.78	0.0502047417757168\\
4.79	0.0501670395654744\\
4.8	0.0501294532838706\\
4.81	0.0500919843044109\\
4.82	0.0500546339968773\\
4.83	0.0500174037245595\\
4.84	0.0499802948425868\\
4.85	0.0499433087007673\\
4.86	0.0499064466418226\\
4.87	0.049869710002628\\
4.88	0.0498331001130303\\
4.89	0.0497966182958485\\
4.9	0.04976026586762\\
4.91	0.0497240441366884\\
4.92	0.0496879544069178\\
4.93	0.0496519979726033\\
4.94	0.0496161761230686\\
4.95	0.0495804901398284\\
4.96	0.0495449412980567\\
4.97	0.0495095308632841\\
4.98	0.049474260097524\\
4.99	0.0494391302520581\\
5	0.0494041425738593\\
5.01	0.0493692983010903\\
5.02	0.0493345986630117\\
5.03	0.0493000448848229\\
5.04	0.0492656381814271\\
5.05	0.0492313797623934\\
5.06	0.049197270827808\\
5.07	0.0491633125712569\\
5.08	0.0491295061784673\\
5.09	0.0490958528268416\\
5.1	0.0490623536875749\\
5.11	0.0490290099220434\\
5.12	0.0489958226861958\\
5.13	0.0489627931246894\\
5.14	0.0489299223780026\\
5.15	0.0488972115764142\\
5.16	0.0488646618423905\\
5.17	0.0488322742920367\\
5.18	0.0488000500304356\\
5.19	0.0487679901567326\\
5.2	0.0487360957621913\\
5.21	0.0487043679285654\\
5.22	0.0486728077292528\\
5.23	0.0486414161452313\\
5.24	0.0486101940876342\\
5.25	0.0485791426043816\\
5.26	0.0485482627358669\\
5.27	0.0485175555144493\\
5.28	0.0484870219637335\\
5.29	0.0484566630991394\\
5.3	0.0484264799275349\\
5.31	0.0483964734474491\\
5.32	0.0483666446488252\\
5.33	0.0483369945119351\\
5.34	0.0483075240098829\\
5.35	0.048278234105965\\
5.36	0.0482491257560782\\
5.37	0.0482201999057692\\
5.38	0.0481914574923598\\
5.39	0.0481628994448878\\
5.4	0.04813452668435\\
5.41	0.0481063401205152\\
5.42	0.0480783406556647\\
5.43	0.0480505291833921\\
5.44	0.0480229065883795\\
5.45	0.0479954737446977\\
5.46	0.0479682315200545\\
5.47	0.0479411807710533\\
5.48	0.0479143223466048\\
5.49	0.0478876570848687\\
5.5	0.0478611858157728\\
5.51	0.0478349093615796\\
5.52	0.0478088285327462\\
5.53	0.0477829441331609\\
5.54	0.0477572569560094\\
5.55	0.0477317677851939\\
5.56	0.0477064773952745\\
5.57	0.0476813865529121\\
5.58	0.0476564960141149\\
5.59	0.0476318065260303\\
5.6	0.0476073188270962\\
5.61	0.0475830336445748\\
5.62	0.0475589516991733\\
5.63	0.047535073699821\\
5.64	0.0475114003451555\\
5.65	0.0474879323228627\\
5.66	0.0474646703191997\\
5.67	0.0474416150068147\\
5.68	0.0474187670484305\\
5.69	0.0473961270972558\\
5.7	0.047373695694107\\
5.71	0.0473514709640372\\
5.72	0.0473294524642094\\
5.73	0.047307640811512\\
5.74	0.0472860336274805\\
5.75	0.0472646208478154\\
5.76	0.0472434021129607\\
5.77	0.0472223780053677\\
5.78	0.0472015491035381\\
5.79	0.0471809125018371\\
5.8	0.0471604572510952\\
5.81	0.0471401801585937\\
5.82	0.0471200852881303\\
5.83	0.0471001686296342\\
5.84	0.0470804239131418\\
5.85	0.0470608447903619\\
5.86	0.0470414257535519\\
5.87	0.0470221430778711\\
5.88	0.0470029959708154\\
5.89	0.0469839814291701\\
5.9	0.0469651034736258\\
5.91	0.0469463590927186\\
5.92	0.046927746531662\\
5.93	0.0469092551674064\\
5.94	0.0468908889649595\\
5.95	0.046872644894588\\
5.96	0.0468545265564692\\
5.97	0.0468365333341229\\
5.98	0.0468186686782938\\
5.99	0.0468009255810698\\
6	0.0467833083334722\\
6.01	0.046765818742796\\
6.02	0.0467484565787463\\
6.03	0.0467312207038411\\
6.04	0.0467141130523845\\
6.05	0.046697134672055\\
6.06	0.046680285451072\\
6.07	0.0466635642434389\\
6.08	0.0466469729668419\\
6.09	0.046630512643263\\
6.1	0.0466141831432146\\
6.11	0.0465979832998292\\
6.12	0.0465819150114488\\
6.13	0.0465659792796269\\
6.14	0.0465501759507875\\
6.15	0.0465345038390573\\
6.16	0.0465189648234122\\
6.17	0.0465035590201129\\
6.18	0.0464882707285346\\
6.19	0.0464730843095061\\
6.2	0.0464580034679424\\
6.21	0.04644302835945\\
6.22	0.0464281622524476\\
6.23	0.0464134043507069\\
6.24	0.0463987536944399\\
6.25	0.04638421000617\\
6.26	0.0463697737994778\\
6.27	0.0463554483226908\\
6.28	0.0463412327577177\\
6.29	0.0463271261043026\\
6.3	0.0463131281238581\\
6.31	0.0462992392518873\\
6.32	0.0462854627377968\\
6.33	0.0462717977408587\\
6.34	0.0462582432381101\\
6.35	0.0462447989748567\\
6.36	0.0462314653640583\\
6.37	0.0462182456359253\\
6.38	0.0462051389288655\\
6.39	0.0461921441967581\\
6.4	0.0461792611674911\\
6.41	0.0461664871430481\\
6.42	0.0461538134422868\\
6.43	0.0461412295700664\\
6.44	0.0461287379580507\\
6.45	0.0461163380931399\\
6.46	0.0461040298456002\\
6.47	0.0460918169971757\\
6.48	0.0460797001715747\\
6.49	0.0460676771087913\\
6.5	0.0460557481847931\\
6.51	0.0460439125531575\\
6.52	0.0460321701532167\\
6.53	0.0460205246756693\\
6.54	0.0460089767189221\\
6.55	0.0459975214245504\\
6.56	0.045986149678112\\
6.57	0.0459748624253457\\
6.58	0.0459636604079817\\
6.59	0.0459525472081599\\
6.6	0.0459415220600649\\
6.61	0.0459305785370799\\
6.62	0.0459197100447309\\
6.63	0.0459089184440439\\
6.64	0.0458982035653149\\
6.65	0.0458875684525225\\
6.66	0.0458770137806802\\
6.67	0.0458665388040745\\
6.68	0.0458561411522745\\
6.69	0.0458458117122507\\
6.7	0.045835538621719\\
6.71	0.0458253249618984\\
6.72	0.0458151741053107\\
6.73	0.0458050850947142\\
6.74	0.0457950426302467\\
6.75	0.0457850507520338\\
6.76	0.045775110985146\\
6.77	0.0457652218708833\\
6.78	0.0457553844168008\\
6.79	0.0457455973587882\\
6.8	0.0457358566227789\\
6.81	0.045726151658141\\
6.82	0.0457164868958347\\
6.83	0.0457068640751848\\
6.84	0.0456972815421429\\
6.85	0.0456877389577185\\
6.86	0.0456782377162501\\
6.87	0.045668776268066\\
6.88	0.0456593557266457\\
6.89	0.04564997645037\\
6.9	0.0456406375607432\\
6.91	0.0456313414247948\\
6.92	0.0456220888815148\\
6.93	0.0456128782705842\\
6.94	0.0456037092413708\\
6.95	0.0455945831756525\\
6.96	0.0455854985156761\\
6.97	0.0455764563644678\\
6.98	0.0455674570700479\\
6.99	0.0455584997403023\\
7	0.0455495867412996\\
7.01	0.0455407188891792\\
7.02	0.0455318945177627\\
7.03	0.0455231132612335\\
7.04	0.0455143764945811\\
7.05	0.0455056826468257\\
7.06	0.045497032663911\\
7.07	0.0454884268474202\\
7.08	0.0454798659140832\\
7.09	0.0454713492326408\\
7.1	0.0454628785909732\\
7.11	0.0454544536908076\\
7.12	0.0454460741849487\\
7.13	0.0454377393829876\\
7.14	0.0454294506445039\\
7.15	0.0454212063905256\\
7.16	0.0454130075531425\\
7.17	0.0454048544218658\\
7.18	0.0453967477022035\\
7.19	0.045388686749357\\
7.2	0.0453806733432394\\
7.21	0.0453727071638106\\
7.22	0.0453647878564643\\
7.23	0.0453569147139947\\
7.24	0.0453490890833666\\
7.25	0.0453413093760343\\
7.26	0.0453335765116957\\
7.27	0.0453258907635271\\
7.28	0.0453182528281645\\
7.29	0.0453106620472453\\
7.3	0.0453031201922923\\
7.31	0.0452956269217225\\
7.32	0.0452881818718003\\
7.33	0.0452807842982399\\
7.34	0.045273434335121\\
7.35	0.0452661327432521\\
7.36	0.0452588793407132\\
7.37	0.0452516741334993\\
7.38	0.0452445168855674\\
7.39	0.0452374086472134\\
7.4	0.0452303518805968\\
7.41	0.0452233424159896\\
7.42	0.0452163838935645\\
7.43	0.0452094736150992\\
7.44	0.0452026135992478\\
7.45	0.045195797289073\\
7.46	0.0451890242081822\\
7.47	0.0451822755145761\\
7.48	0.0451755607937288\\
7.49	0.0451688808653246\\
7.5	0.0451622342732947\\
7.51	0.0451556233393418\\
7.52	0.045149048871175\\
7.53	0.0451425087846006\\
7.54	0.0451360028819081\\
7.55	0.0451295323787054\\
7.56	0.0451230960201431\\
7.57	0.0451166933150259\\
7.58	0.0451103256086466\\
7.59	0.0451039925570082\\
7.6	0.045097695052787\\
7.61	0.0450914324477011\\
7.62	0.0450852066514901\\
7.63	0.045079018458651\\
7.64	0.0450728657727374\\
7.65	0.0450667483847564\\
7.66	0.0450606675009575\\
7.67	0.0450546218607741\\
7.68	0.0450486109598027\\
7.69	0.0450426361371656\\
7.7	0.0450366970374621\\
7.71	0.0450307945419169\\
7.72	0.0450249279994935\\
7.73	0.0450190993059389\\
7.74	0.0450133092478993\\
7.75	0.0450075557132281\\
7.76	0.0450018384848432\\
7.77	0.0449961587570978\\
7.78	0.0449905152634565\\
7.79	0.04498490748837\\
7.8	0.0449793367622533\\
7.81	0.0449738027182653\\
7.82	0.0449683062288296\\
7.83	0.0449628534413832\\
7.84	0.0449574258765569\\
7.85	0.0449520445781428\\
7.86	0.0449467007568493\\
7.87	0.044941394139434\\
7.88	0.0449361267880823\\
7.89	0.0449308887296837\\
7.9	0.0449256790251229\\
7.91	0.0449205001536249\\
7.92	0.0449153537453768\\
7.93	0.0449102385807428\\
7.94	0.0449051547001512\\
7.95	0.0449001014252698\\
7.96	0.0448950831194044\\
7.97	0.0448900971945532\\
7.98	0.0448851429766826\\
7.99	0.0448802205592631\\
8	0.0448753309308951\\
8.01	0.044870472646434\\
8.02	0.0448656448950068\\
8.03	0.0448608488242127\\
8.04	0.0448560860518233\\
8.05	0.044851355352223\\
8.06	0.044846656753803\\
8.07	0.0448419895404839\\
8.08	0.0448373586806508\\
8.09	0.0448327487750678\\
8.1	0.0448281668889987\\
8.11	0.0448236120512524\\
8.12	0.0448190840233452\\
8.13	0.0448145830525367\\
8.14	0.0448101075245176\\
8.15	0.0448056580985099\\
8.16	0.0448012352062318\\
8.17	0.0447968393866282\\
8.18	0.0447924702893055\\
8.19	0.0447881281837226\\
8.2	0.044783813545555\\
8.21	0.0447795263555416\\
8.22	0.0447752675913501\\
8.23	0.0447710373846987\\
8.24	0.0447668341938375\\
8.25	0.0447626582749019\\
8.26	0.0447585105881845\\
8.27	0.0447543890670491\\
8.28	0.0447502943652552\\
8.29	0.0447462269057307\\
8.3	0.0447421872187623\\
8.31	0.0447381749449968\\
8.32	0.0447341903503291\\
8.33	0.0447302339611026\\
8.34	0.0447263056989166\\
8.35	0.0447224065239321\\
8.36	0.0447185365594718\\
8.37	0.0447146942609047\\
8.38	0.0447108773766537\\
8.39	0.044707086752983\\
8.4	0.0447033043233662\\
8.41	0.0446995398071675\\
8.42	0.0446957906049553\\
8.43	0.0446920595302598\\
8.44	0.0446883439533917\\
8.45	0.0446846463067975\\
8.46	0.0446809661080148\\
8.47	0.0446773028974701\\
8.48	0.0446736585391511\\
8.49	0.0446700312235039\\
8.5	0.0446664242615547\\
8.51	0.0446628342792194\\
8.52	0.0446592599670892\\
8.53	0.0446557054602126\\
8.54	0.0446521678953109\\
8.55	0.0446486467391458\\
8.56	0.04464514237218\\
8.57	0.0446416547799048\\
8.58	0.0446381725212006\\
8.59	0.0446347040435424\\
8.6	0.0446312458360281\\
8.61	0.0446278012353711\\
8.62	0.0446243678175482\\
8.63	0.0446209491149155\\
8.64	0.0446175400990095\\
8.65	0.0446141440138741\\
8.66	0.044610759087571\\
8.67	0.0446073863678119\\
8.68	0.0446040261638879\\
8.69	0.0446006783401202\\
8.7	0.0445973414938494\\
8.71	0.0445940171278245\\
8.72	0.0445907042722338\\
8.73	0.0445874043822024\\
8.74	0.044584115773371\\
8.75	0.0445808397872091\\
8.76	0.044577567415543\\
8.77	0.0445743048614968\\
8.78	0.044571051542963\\
8.79	0.0445678061526343\\
8.8	0.0445645707540326\\
8.81	0.0445613443241127\\
8.82	0.0445581242604275\\
8.83	0.0445549137225252\\
8.84	0.04455171203363\\
8.85	0.0445485186788052\\
8.86	0.0445453335372056\\
8.87	0.0445421563046747\\
8.88	0.0445389884657751\\
8.89	0.0445358281749235\\
8.9	0.0445326769085734\\
8.91	0.0445295336768635\\
8.92	0.0445264008181942\\
8.93	0.0445232777407999\\
8.94	0.0445201615853738\\
8.95	0.0445170588258422\\
8.96	0.0445139627849189\\
8.97	0.0445108756756162\\
8.98	0.0445077989586826\\
8.99	0.0445047310657418\\
9	0.044501671692168\\
9.01	0.044498621085866\\
9.02	0.0444955789151455\\
9.03	0.044492546661979\\
9.04	0.0444895224819572\\
9.05	0.0444865078447832\\
9.06	0.0444835017545086\\
9.07	0.0444805065629678\\
9.08	0.044477521673108\\
9.09	0.0444745442163682\\
9.1	0.0444715806650045\\
9.11	0.0444686243389345\\
9.12	0.0444656774497061\\
9.13	0.04446274145628\\
9.14	0.044459814785384\\
9.15	0.0444568971289736\\
9.16	0.0444539887349149\\
9.17	0.0444510892699324\\
9.18	0.0444482002116583\\
9.19	0.0444453197175672\\
9.2	0.0444424492506933\\
9.21	0.0444395878096876\\
9.22	0.0444367377506479\\
9.23	0.0444338984604518\\
9.24	0.0444310670792927\\
9.25	0.0444282500790999\\
9.26	0.0444254407768035\\
9.27	0.0444226413872986\\
9.28	0.0444198533588866\\
9.29	0.0444170751166005\\
9.3	0.0444143063510912\\
9.31	0.0444115473053054\\
9.32	0.0444087976452128\\
9.33	0.0444060588475275\\
9.34	0.0444033290558755\\
9.35	0.0444006097399037\\
9.36	0.0443978998909492\\
9.37	0.0443952018745455\\
9.38	0.0443925150675132\\
9.39	0.0443898366083278\\
9.4	0.0443871729690794\\
9.41	0.044384517460491\\
9.42	0.0443818722923111\\
9.43	0.0443792389162433\\
9.44	0.0443766157502359\\
9.45	0.0443740024865786\\
9.46	0.0443713993634545\\
9.47	0.0443688060461183\\
9.48	0.0443662240080657\\
9.49	0.0443636514030334\\
9.5	0.0443610896854929\\
9.51	0.044358537839711\\
9.52	0.0443559982413772\\
9.53	0.0443534702566987\\
9.54	0.0443509510634076\\
9.55	0.0443484471052232\\
9.56	0.0443459516738882\\
9.57	0.0443434669813888\\
9.58	0.0443409944738275\\
9.59	0.044338532567009\\
9.6	0.0443360809517045\\
9.61	0.0443336398604415\\
9.62	0.0443312089603221\\
9.63	0.0443287897193678\\
9.64	0.0443263802916988\\
9.65	0.044323982126585\\
9.66	0.0443215942035069\\
9.67	0.0443192189027446\\
9.68	0.0443168555850115\\
9.69	0.0443145013810686\\
9.7	0.0443121627664178\\
9.71	0.0443098330386621\\
9.72	0.0443075144079043\\
9.73	0.0443052083145932\\
9.74	0.04430291275947\\
9.75	0.0443006292920403\\
9.76	0.0442983498265361\\
9.77	0.0442960774852523\\
9.78	0.0442938149378307\\
9.79	0.0442915593231379\\
9.8	0.0442893122384146\\
9.81	0.0442870735764433\\
9.82	0.0442848423248988\\
9.83	0.0442826221264939\\
9.84	0.0442804109860474\\
9.85	0.0442782098792152\\
9.86	0.044276015286527\\
9.87	0.044273829839275\\
9.88	0.0442716544308639\\
9.89	0.0442694873507484\\
9.9	0.044267328305166\\
9.91	0.0442651774431599\\
9.92	0.0442630340242651\\
9.93	0.044260900716341\\
9.94	0.0442587746570533\\
9.95	0.0442566574399368\\
9.96	0.0442545489534366\\
9.97	0.0442524481903884\\
9.98	0.0442503587894544\\
9.99	0.0442482787525186\\
10	0.0442462090440389\\
};
\addlegendentry{present numerical solution}
\end{axis}
\end{tikzpicture}%

==> images/ana_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.589in,
height=1.231in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={radius $r/R$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.004	0.15283762713419\\
0.008	0.305675254268381\\
0.012	0.458512881402572\\
0.016	0.611350508536762\\
0.02	0.764188135670952\\
0.024	0.917025762805143\\
0.028	1\\
0.032	1\\
0.036	1\\
0.04	1\\
0.044	1\\
0.048	1\\
0.052	1\\
0.056	1\\
0.06	1\\
0.064	1\\
0.068	1\\
0.072	1\\
0.076	1\\
0.08	1\\
0.084	1\\
0.088	1\\
0.092	1\\
0.096	1\\
0.1	1\\
0.104	1\\
0.108	1\\
0.112	1\\
0.116	1\\
0.12	1\\
0.124	1\\
0.128	0.999912365588528\\
0.132	0.999201406067288\\
0.136	0.997779195295779\\
0.14	0.995652187129087\\
0.144	0.992830033724796\\
0.148	0.989325541742419\\
0.152	0.985154614228022\\
0.156	0.980336178447733\\
0.16	0.974892099997639\\
0.164	0.968847083579823\\
0.168	0.96222856089481\\
0.172	0.955066566159164\\
0.176	0.947393599813112\\
0.18	0.939244481036686\\
0.184	0.93065618974365\\
0.188	0.921667698770222\\
0.192	0.912319797020106\\
0.196	0.902654904368392\\
0.2	0.892716879164259\\
0.204	0.882550819206021\\
0.208	0.872202857091678\\
0.212	0.861719950873643\\
0.216	0.851149670967633\\
0.22	0.840539984282721\\
0.224	0.829939036552137\\
0.228	0.819394933852578\\
0.232	0.808955524303485\\
0.236	0.798668180936894\\
0.24	0.788579586723195\\
0.244	0.778735522728323\\
0.248	0.769180660363702\\
0.252	0.759958358671698\\
0.256	0.751110467566469\\
0.26	0.742677137923102\\
0.264	0.734696639376818\\
0.268	0.727205186659066\\
0.272	0.720236775258568\\
0.276	0.713823027153077\\
0.28	0.707993047311898\\
0.284	0.702773291620344\\
0.288	0.698187446825491\\
0.292	0.694256323048002\\
0.296	0.690997759347815\\
0.3	0.688426542772209\\
0.304	0.68655434125361\\
0.308	0.685389650661647\\
0.312	0.684937756249711\\
0.316	0.684931506849315\\
0.32	0.684931506849315\\
0.324	0.684931506849315\\
0.328	0.684931506849315\\
0.332	0.684931506849315\\
0.336	0.684931506849315\\
0.34	0.684931506849315\\
0.344	0.684931506849315\\
0.348	0.684931506849315\\
0.352	0.684931506849315\\
0.356	0.684931506849315\\
0.36	0.684931506849315\\
0.364	0.684931506849315\\
0.368	0.684931506849315\\
0.372	0.684931506849315\\
0.376	0.684931506849315\\
0.38	0.684931506849315\\
0.384	0.684931506849315\\
0.388	0.684931506849315\\
0.392	0.684931506849315\\
0.396	0.684931506849315\\
0.4	0.684931506849315\\
0.404	0.684931506849315\\
0.408	0.684931506849315\\
0.412	0.684931506849315\\
0.416	0.684931506849315\\
0.42	0.684931506849315\\
0.424	0.684931506849315\\
0.428	0.684931506849315\\
0.432	0.684931506849315\\
0.436	0.684931506849315\\
0.44	0.684931506849315\\
0.444	0.684931506849315\\
0.448	0.684931506849315\\
0.452	0.684931506849315\\
0.456	0.684931506849315\\
0.46	0.684931506849315\\
0.464	0.684931506849315\\
0.468	0.684931506849315\\
0.472	0.684931506849315\\
0.476	0.684931506849315\\
0.48	0.684931506849315\\
0.484	0.684931506849315\\
0.488	0.684931506849315\\
0.492	0.684931506849315\\
0.496	0.684931506849315\\
0.5	0.684931506849315\\
0.504	0.684931506849315\\
0.508	0.684931506849315\\
0.512	0.684931506849315\\
0.516	0.684931506849315\\
0.52	0.684931506849315\\
0.524	0.684931506849315\\
0.528	0.684931506849315\\
0.532	0.684931506849315\\
0.536	0.684931506849315\\
0.54	0.684931506849315\\
0.544	0.684931506849315\\
0.548	0.684931506849315\\
0.552	0.684931506849315\\
0.556	0.684931506849315\\
0.56	0.684931506849315\\
0.564	0.684931506849315\\
0.568	0.684931506849315\\
0.572	0.684931506849315\\
0.576	0.684931506849315\\
0.58	0.684931506849315\\
0.584	0.684931506849315\\
0.588	0.684931506849315\\
0.592	0.684931506849315\\
0.596	0.684931506849315\\
0.6	0.684931506849315\\
0.604	0.684931506849315\\
0.608	0.684931506849315\\
0.612	0.684931506849315\\
0.616	0.684931506849315\\
0.62	0.684931506849315\\
0.624	0.684931506849315\\
0.628	0.684931506849315\\
0.632	0.684931506849315\\
0.636	0.684931506849315\\
0.64	0.684931506849315\\
0.644	0.684931506849315\\
0.648	0.684931506849315\\
0.652	0.684931506849315\\
0.656	0.684931506849315\\
0.66	0.684931506849315\\
0.664	0.684931506849315\\
0.668	0.684931506849315\\
0.672	0.684931506849315\\
0.676	0.684931506849315\\
0.68	0.684931506849315\\
0.684	0.684931506849315\\
0.688	0.684931506849315\\
0.692	0.684931506849315\\
0.696	0.684931506849315\\
0.7	0.684931506849315\\
0.704	0.684931506849315\\
0.708	0.684931506849315\\
0.712	0.684931506849315\\
0.716	0.684931506849315\\
0.72	0.684931506849315\\
0.724	0.684931506849315\\
0.728	0.684931506849315\\
0.732	0.684931506849315\\
0.736	0.684931506849315\\
0.74	0.684931506849315\\
0.744	0.684931506849315\\
0.748	0.684931506849315\\
0.752	0.684931506849315\\
0.756	0.684931506849315\\
0.76	0.684931506849315\\
0.764	0.684931506849315\\
0.768	0.684931506849315\\
0.772	0.684931506849315\\
0.776	0.684931506849315\\
0.78	0.684931506849315\\
0.784	0.684931506849315\\
0.788	0.684931506849315\\
0.792	0.684931506849315\\
0.796	0.684931506849315\\
0.8	0.684931506849315\\
0.804	0.684931506849315\\
0.808	0.684931506849315\\
0.812	0.684931506849315\\
0.816	0.684931506849315\\
0.82	0.684931506849315\\
0.824	0.684931506849315\\
0.828	0.684931506849315\\
0.832	0.684931506849315\\
0.836	0.684931506849315\\
0.84	0.684931506849315\\
0.844	0.684931506849315\\
0.848	0.684931506849315\\
0.852	0.684931506849315\\
0.856	0.684931506849315\\
0.86	0.684931506849315\\
0.864	0.684931506849315\\
0.868	0.684931506849315\\
0.872	0.684931506849315\\
0.876	0.684931506849315\\
0.88	0.684931506849315\\
0.884	0.684931506849315\\
0.888	0.684931506849315\\
0.892	0.684931506849315\\
0.896	0.684931506849315\\
0.9	0.684931506849315\\
0.904	0.684931506849315\\
0.908	0.684931506849315\\
0.912	0.684931506849315\\
0.916	0.684931506849315\\
0.92	0.684931506849315\\
0.924	0.684931506849315\\
0.928	0.684931506849315\\
0.932	0.684931506849315\\
0.936	0.684931506849315\\
0.94	0.684931506849315\\
0.944	0.684931506849315\\
0.948	0.684931506849315\\
0.952	0.684931506849315\\
0.956	0.684931506849315\\
0.96	0.684931506849315\\
0.964	0.684931506849315\\
0.968	0.684931506849315\\
0.972	0.684931506849315\\
0.976	0.684931506849315\\
0.98	0.684931506849315\\
0.984	0.684931506849315\\
0.988	0.684931506849315\\
0.992	0.684931506849315\\
0.996	0.684931506849315\\
1	0.684931506849315\\
};
\draw[color=black] (0.8, 0.1) node {$\theta>\theta_\text{max}$}; 
\end{axis}
\end{tikzpicture}%

==> images/ana_rcrit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.69in,
height=1.68in,
at={(1.349in,0.955in)},
scale only axis,
%unbounded coords=jump,
scaled ticks=false,
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
xmin=0,
xmax=0.0364280797590711,
xtick={0,0.0023,0.0197},
xticklabels={{0},{$\theta_{\text{lin}}$},{$\theta_{\text{max}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{rotation angle }\theta$},
ymin=-0.0001,
ymax=0.0028,
ytick={0,0.00125,0.0025,0.0028},
yticklabels={{0},{},{R},{}},
ylabel style={font=\color{white!15!black}},
ylabel={transition radius $c$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
%0	inf\\
%0.000174532925199433	0.032714457125208\\
%0.000349065850398866	0.016357228562604\\
%0.000523598775598299	0.010904819041736\\
%0.000698131700797732	0.008178614281302\\
%0.000872664625997165	0.0065428914250416\\
%0.0010471975511966	0.005452409520868\\
%0.00122173047639603	0.00467349387502971\\
%0.00139626340159546	0.004089307140651\\
%0.0015707963267949	0.00363493968057867\\
%0.00174532925199433	0.0032714457125208\\
%0.00191986217719376	0.00297404155683709\\
%0.0020943951023932	0.002726204760434\\
0.00226892802759263	0.00251649670193908\\
0.00244346095279206	0.00233674693751486\\
0.00261799387799149	0.0021809638083472\\
0.00279252680319093	0.0020446535703255\\
0.00296705972839036	0.00192437983089459\\
0.00314159265358979	0.00181746984028933\\
0.00331612557878923	0.00172181353290568\\
0.00349065850398866	0.0016357228562604\\
0.00366519142918809	0.00155783129167657\\
0.00383972435438752	0.00148702077841855\\
0.00401425727958696	0.001422367701096\\
0.00418879020478639	0.001363102380217\\
0.00436332312998582	0.00130857828500832\\
0.00453785605518526	0.00125824835096954\\
0.00471238898038469	0.00121164656019289\\
0.00488692190558412	0.00116837346875743\\
0.00506145483078356	0.00112808472845545\\
0.00523598775598299	0.0010904819041736\\
0.00541052068118242	0.0010553050685551\\
0.00558505360638185	0.00102232678516275\\
0.00575958653158129	0.000991347185612363\\
0.00593411945678072	0.000962189915447294\\
0.00610865238198015	0.000934698775005943\\
0.00628318530717959	0.000908734920144666\\
0.00645771823237902	0.000884174516897513\\
0.00663225115757845	0.000860906766452842\\
0.00680678408277788	0.000838832233979692\\
0.00698131700797732	0.0008178614281302\\
0.00715584993317675	0.000797913588419707\\
0.00733038285837618	0.000778915645838286\\
0.00750491578357562	0.000760801328493209\\
0.00767944870877505	0.000743510389209273\\
0.00785398163397448	0.000726987936115733\\
0.00802851455917392	0.000711183850548\\
0.00820304748437335	0.000696052279259745\\
0.00837758040957278	0.0006815511901085\\
0.00855211333477221	0.000667641982147102\\
0.00872664625997165	0.00065428914250416\\
0.00890117918517108	0.000641459943631529\\
0.00907571211037051	0.000629124175484769\\
0.00925024503556995	0.000617253908022792\\
0.00942477796076938	0.000605823280096444\\
0.00959931088596881	0.000594808311367418\\
0.00977384381116825	0.000584186734378714\\
0.00994837673636768	0.000573937844301895\\
0.0101229096615671	0.000564042364227724\\
0.0102974425867665	0.000554482324156068\\
0.010471975511966	0.0005452409520868\\
0.0106465084371654	0.000536302575823082\\
0.0108210413623648	0.000527652534277548\\
0.0109955742875643	0.000519277097225524\\
0.0111701072127637	0.000511163392581375\\
0.0113446401379631	0.000503299340387815\\
0.0115191730631626	0.000495673592806182\\
0.011693705988362	0.000488275479480716\\
0.0118682389135614	0.000481094957723647\\
0.0120427718387609	0.000474122567032\\
0.0122173047639603	0.000467349387502971\\
0.0123918376891597	0.000460767001763493\\
0.0125663706143592	0.000454367460072333\\
0.0127409035395586	0.00044814324829052\\
0.012915436464758	0.000442087258448757\\
0.0130899693899575	0.00043619276166944\\
0.0132645023151569	0.000430453383226421\\
0.0134390352403563	0.000424863079548156\\
0.0136135681655558	0.000419416116989846\\
0.0137881010907552	0.000414107052217823\\
0.0139626340159546	0.0004089307140651\\
0.0141371669411541	0.000403882186730963\\
0.0143116998663535	0.000398956794209854\\
0.0144862327915529	0.000394150085845879\\
0.0146607657167524	0.000389457822919143\\
0.0148352986419518	0.000384875966178918\\
0.0150098315671512	0.000380400664246605\\
0.0151843644923507	0.000376028242818483\\
0.0153588974175501	0.000371755194604636\\
0.0155334303427495	0.000367578169946157\\
0.015707963267949	0.000363493968057867\\
0.0158824961931484	0.000359499528848439\\
0.0160570291183478	0.000355591925274\\
0.0162315620435473	0.000351768356185032\\
0.0164060949687467	0.000348026139629872\\
0.0165806278939461	0.000344362706581137\\
0.0167551608191456	0.00034077559505425\\
0.016929693744345	0.000337262444589773\\
0.0171042266695444	0.000333820991073551\\
0.0172787595947439	0.000330449061870788\\
0.0174532925199433	0.00032714457125208\\
0.0176278254451427	0.000323905516091168\\
0.0178023583703422	0.000320729971815765\\
0.0179768912955416	0.000317616088594252\\
0.018151424220741	0.000314562087742384\\
0.0183259571459405	0.000311566258335314\\
0.0185004900711399	0.000308626954011396\\
0.0186750229963393	0.000305742589955215\\
0.0188495559215388	0.000302911640048222\\
0.0190240888467382	0.00030013263417622\\
0.0191986217719376	0.000297404155683709\\
0.0193731546971371	0.000294724838965838\\
0.0195476876223365	0.000292093367189357\\
0.0197222205475359	0.000289508470134584\\
0.0198967534727354	0.000286968922150947\\
0.0200712863979348	0.0002844735402192\\
0.0202458193231342	0.000282021182113862\\
0.0204203522483337	0.000279610744659897\\
0.0205948851735331	0.000277241162078034\\
0.0207694180987325	0.000274911404413513\\
0.020943951023932	0.0002726204760434\\
0.0211184839491314	0.000270367414257917\\
0.0212930168743308	0.000268151287911541\\
0.0214675497995303	0.000265971196139902\\
0.0216420827247297	0.000263826267138774\\
0.0218166156499291	0.000261715657001664\\
0.0219911485751286	0.000259638548612762\\
0.022165681500328	0.000257594150592189\\
0.0223402144255274	0.000255581696290687\\
0.0225147473507269	0.00025360044283107\\
0.0226892802759263	0.000251649670193908\\
0.0228638132011257	0.000249728680345099\\
0.0230383461263252	0.000247836796403091\\
0.0232128790515246	0.000245973361843669\\
0.023387411976724	0.000244137739740358\\
0.0235619449019234	0.000242329312038578\\
0.0237364778271229	0.000240547478861823\\
0.0239110107523223	0.000238791657848233\\
0.0240855436775217	0.000237061283516\\
0.0242600766027212	0.000235355806656173\\
0.0244346095279206	0.000233674693751486\\
0.02460914245312	0.000232017426419915\\
0.0247836753783195	0.000230383500881746\\
0.0249582083035189	0.000228772427449007\\
0.0251327412287183	0.000227183730036167\\
0.0253072741539178	0.00022561694569109\\
0.0254818070791172	0.00022407162414526\\
0.0256563400043166	0.000222547327382367\\
0.0258308729295161	0.000221043629224378\\
0.0260054058547155	0.000219560114934282\\
0.0261799387799149	0.00021809638083472\\
0.0263544717051144	0.000216652033941775\\
0.0265290046303138	0.00021522669161321\\
0.0267035375555132	0.00021381998121051\\
0.0268780704807127	0.000212431539774078\\
0.0270526034059121	0.000211061013711019\\
0.0272271363311115	0.000209708058494923\\
0.027401669256311	0.000208372338377121\\
0.0275762021815104	0.000207053526108911\\
0.0277507351067098	0.000205751302674264\\
0.0279252680319093	0.00020446535703255\\
0.0280998009571087	0.000203195385870857\\
0.0282743338823081	0.000201941093365481\\
0.0284488668075076	0.000200702190952196\\
0.028623399732707	0.000199478397104927\\
0.0287979326579064	0.000198269437122473\\
0.0289724655831059	0.00019707504292294\\
0.0291469985083053	0.000195894952845557\\
0.0293215314335047	0.000194728911459571\\
0.0294960643587042	0.000193576669379929\\
0.0296705972839036	0.000192437983089459\\
0.029845130209103	0.000191312614767298\\
0.0300196631343025	0.000190200332123302\\
0.0301941960595019	0.000189100908238196\\
0.0303687289847013	0.000188014121409241\\
0.0305432619099008	0.000186939755001189\\
0.0307177948351002	0.000185877597302318\\
0.0308923277602996	0.000184827441385356\\
0.0310668606854991	0.000183789084973079\\
0.0312413936106985	0.000182762330308425\\
0.0314159265358979	0.000181746984028933\\
0.0315904594610974	0.000180742857045348\\
0.0317649923862968	0.00017974976442422\\
0.0319395253114962	0.000178767525274361\\
0.0321140582366957	0.000177795962637\\
0.0322885911618951	0.000176834903379503\\
0.0324631240870945	0.000175884178092516\\
0.032637657012294	0.000174943620990417\\
0.0328121899374934	0.000174013069814936\\
0.0329867228626928	0.000173092365741841\\
0.0331612557878923	0.000172181353290568\\
0.0333357887130917	0.000171279880236691\\
0.0335103216382911	0.000170387797527125\\
0.0336848545634906	0.000169504959197969\\
0.03385938748869	0.000168631222294887\\
0.0340339204138894	0.000167766446795938\\
0.0342084533390889	0.000166910495536775\\
0.0343829862642883	0.000166063234138112\\
0.0345575191894877	0.000165224530935394\\
0.0347320521146872	0.000164394256910593\\
0.0349065850398866	0.00016357228562604\\
0.035081117965086	0.000162758493160239\\
0.0352556508902855	0.000161952758045584\\
0.0354301838154849	0.000161154961207921\\
0.0356047167406843	0.000160364985907882\\
0.0357792496658837	0.000159582717683941\\
0.0359537825910832	0.000158808044297126\\
0.0361283155162826	0.000158040855677333\\
0.0363028484414821	0.000157281043871192\\
0.0364773813666815	0.000156528502991426\\
0.0366519142918809	0.000155783129167657\\
0.0368264472170804	0.000155044820498616\\
0.0370009801422798	0.000154313477005698\\
0.0371755130674792	0.000153589000587831\\
0.0373500459926787	0.000152871294977607\\
0.0375245789178781	0.000152160265698642\\
0.0376991118430775	0.000151455820024111\\
0.0378736447682769	0.000150757866936442\\
0.0380481776934764	0.00015006631708811\\
0.0382227106186758	0.000149381082763507\\
0.0383972435438753	0.000148702077841855\\
0.0385717764690747	0.000148029217761122\\
0.0387463093942741	0.000147362419482919\\
0.0389208423194735	0.000146701601458332\\
0.039095375244673	0.000146046683594679\\
0.0392699081698724	0.000145397587223147\\
0.0394444410950718	0.000144754235067292\\
0.0396189740202713	0.00014411655121237\\
0.0397935069454707	0.000143484461075474\\
0.0399680398706701	0.000142857891376454\\
0.0401425727958696	0.0001422367701096\\
0.040317105721069	0.000141621026516052\\
0.0404916386462684	0.000141010591056931\\
0.0406661715714679	0.000140405395387159\\
0.0408407044966673	0.000139805372329949\\
0.0410152374218667	0.000139210455851949\\
0.0411897703470662	0.000138620581039017\\
0.0413643032722656	0.000138035684072608\\
0.041538836197465	0.000137455702206756\\
0.0417133691226645	0.00013688057374564\\
0.0418879020478639	0.0001363102380217\\
0.0420624349730633	0.000135744635374307\\
0.0422369678982628	0.000135183707128959\\
0.0424115008234622	0.000134627395576988\\
};

\end{axis}


\end{tikzpicture}%

==> images/ana_thetalin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.589in,
height=1.231in,
%at={(1.123in,0.828in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={radius $r/R$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={traction \linebreak $\sigzt/\ttmax$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.004	0.00397377830548895\\
0.008	0.00794755661097791\\
0.012	0.0119213349164669\\
0.016	0.0158951132219558\\
0.02	0.0198688915274448\\
0.024	0.0238426698329337\\
0.028	0.0278164481384227\\
0.032	0.0317902264439116\\
0.036	0.0357640047494006\\
0.04	0.0397377830548895\\
0.044	0.0437115613603785\\
0.048	0.0476853396658674\\
0.052	0.0516591179713564\\
0.056	0.0556328962768453\\
0.06	0.0596066745823343\\
0.064	0.0635804528878233\\
0.068	0.0675542311933122\\
0.072	0.0715280094988011\\
0.076	0.0755017878042901\\
0.08	0.0794755661097791\\
0.084	0.083449344415268\\
0.088	0.087423122720757\\
0.092	0.0913969010262459\\
0.096	0.0953706793317349\\
0.1	0.0993444576372238\\
0.104	0.103318235942713\\
0.108	0.107292014248202\\
0.112	0.111265792553691\\
0.116	0.11523957085918\\
0.12	0.119213349164669\\
0.124	0.123187127470158\\
0.128	0.127160905775647\\
0.132	0.131134684081135\\
0.136	0.135108462386624\\
0.14	0.139082240692113\\
0.144	0.143056018997602\\
0.148	0.147029797303091\\
0.152	0.15100357560858\\
0.156	0.154977353914069\\
0.16	0.158951132219558\\
0.164	0.162924910525047\\
0.168	0.166898688830536\\
0.172	0.170872467136025\\
0.176	0.174846245441514\\
0.18	0.178820023747003\\
0.184	0.182793802052492\\
0.188	0.186767580357981\\
0.192	0.19074135866347\\
0.196	0.194715136968959\\
0.2	0.198688915274448\\
0.204	0.202662693579937\\
0.208	0.206636471885426\\
0.212	0.210610250190915\\
0.216	0.214584028496403\\
0.22	0.218557806801892\\
0.224	0.222531585107381\\
0.228	0.22650536341287\\
0.232	0.230479141718359\\
0.236	0.234452920023848\\
0.24	0.238426698329337\\
0.244	0.242400476634826\\
0.248	0.246374254940315\\
0.252	0.250348033245804\\
0.256	0.254321811551293\\
0.26	0.258295589856782\\
0.264	0.262269368162271\\
0.268	0.26624314646776\\
0.272	0.270216924773249\\
0.276	0.274190703078738\\
0.28	0.278164481384227\\
0.284	0.282138259689716\\
0.288	0.286112037995205\\
0.292	0.290085816300694\\
0.296	0.294059594606183\\
0.3	0.298033372911671\\
0.304	0.30200715121716\\
0.308	0.305980929522649\\
0.312	0.309954707828138\\
0.316	0.313928486133627\\
0.32	0.317902264439116\\
0.324	0.321876042744605\\
0.328	0.325849821050094\\
0.332	0.329823599355583\\
0.336	0.333797377661072\\
0.34	0.337771155966561\\
0.344	0.34174493427205\\
0.348	0.345718712577539\\
0.352	0.349692490883028\\
0.356	0.353666269188517\\
0.36	0.357640047494006\\
0.364	0.361613825799495\\
0.368	0.365587604104984\\
0.372	0.369561382410473\\
0.376	0.373535160715962\\
0.38	0.377508939021451\\
0.384	0.38148271732694\\
0.388	0.385456495632428\\
0.392	0.389430273937917\\
0.396	0.393404052243406\\
0.4	0.397377830548895\\
0.404	0.401351608854384\\
0.408	0.405325387159873\\
0.412	0.409299165465362\\
0.416	0.413272943770851\\
0.42	0.41724672207634\\
0.424	0.421220500381829\\
0.428	0.425194278687318\\
0.432	0.429168056992807\\
0.436	0.433141835298296\\
0.44	0.437115613603785\\
0.444	0.441089391909274\\
0.448	0.445063170214763\\
0.452	0.449036948520252\\
0.456	0.453010726825741\\
0.46	0.45698450513123\\
0.464	0.460958283436719\\
0.468	0.464932061742207\\
0.472	0.468905840047696\\
0.476	0.472879618353185\\
0.48	0.476853396658674\\
0.484	0.480827174964163\\
0.488	0.484800953269652\\
0.492	0.488774731575141\\
0.496	0.49274850988063\\
0.5	0.496722288186119\\
0.504	0.500696066491608\\
0.508	0.504669844797097\\
0.512	0.508643623102586\\
0.516	0.512617401408075\\
0.52	0.516591179713564\\
0.524	0.520564958019053\\
0.528	0.524538736324542\\
0.532	0.528512514630031\\
0.536	0.53248629293552\\
0.54	0.536460071241009\\
0.544	0.540433849546498\\
0.548	0.544407627851986\\
0.552	0.548381406157475\\
0.556	0.552355184462964\\
0.56	0.556328962768453\\
0.564	0.560302741073942\\
0.568	0.564276519379431\\
0.572	0.56825029768492\\
0.576	0.572224075990409\\
0.58	0.576197854295898\\
0.584	0.580171632601387\\
0.588	0.584145410906876\\
0.592	0.588119189212365\\
0.596	0.592092967517854\\
0.6	0.596066745823343\\
0.604	0.600040524128832\\
0.608	0.604014302434321\\
0.612	0.60798808073981\\
0.616	0.611961859045299\\
0.62	0.615935637350788\\
0.624	0.619909415656277\\
0.628	0.623883193961766\\
0.632	0.627856972267255\\
0.636	0.631830750572743\\
0.64	0.635804528878232\\
0.644	0.639778307183721\\
0.648	0.64375208548921\\
0.652	0.647725863794699\\
0.656	0.651699642100188\\
0.66	0.655673420405677\\
0.664	0.659647198711166\\
0.668	0.663620977016655\\
0.672	0.667594755322144\\
0.676	0.671568533627633\\
0.68	0.675542311933122\\
0.684	0.679516090238611\\
0.688	0.6834898685441\\
0.692	0.687463646849589\\
0.696	0.691437425155078\\
0.7	0.695411203460567\\
0.704	0.699384981766056\\
0.708	0.703358760071545\\
0.712	0.707332538377034\\
0.716	0.711306316682523\\
0.72	0.715280094988011\\
0.724	0.719253873293501\\
0.728	0.723227651598989\\
0.732	0.727201429904478\\
0.736	0.731175208209967\\
0.74	0.735148986515456\\
0.744	0.739122764820945\\
0.748	0.743096543126434\\
0.752	0.747070321431923\\
0.756	0.751044099737412\\
0.76	0.755017878042901\\
0.764	0.75899165634839\\
0.768	0.762965434653879\\
0.772	0.766939212959368\\
0.776	0.770912991264857\\
0.78	0.774886769570346\\
0.784	0.778860547875835\\
0.788	0.782834326181324\\
0.792	0.786808104486813\\
0.796	0.790781882792302\\
0.8	0.794755661097791\\
0.804	0.79872943940328\\
0.808	0.802703217708769\\
0.812	0.806676996014257\\
0.816	0.810650774319746\\
0.82	0.814624552625235\\
0.824	0.818598330930724\\
0.828	0.822572109236213\\
0.832	0.826545887541702\\
0.836	0.830519665847191\\
0.84	0.83449344415268\\
0.844	0.838467222458169\\
0.848	0.842441000763658\\
0.852	0.846414779069147\\
0.856	0.850388557374636\\
0.86	0.854362335680125\\
0.864	0.858336113985614\\
0.868	0.862309892291103\\
0.872	0.866283670596592\\
0.876	0.870257448902081\\
0.88	0.87423122720757\\
0.884	0.878205005513059\\
0.888	0.882178783818548\\
0.892	0.886152562124037\\
0.896	0.890126340429525\\
0.9	0.894100118735014\\
0.904	0.898073897040503\\
0.908	0.902047675345992\\
0.912	0.906021453651481\\
0.916	0.90999523195697\\
0.92	0.913969010262459\\
0.924	0.917942788567948\\
0.928	0.921916566873437\\
0.932	0.925890345178926\\
0.936	0.929864123484415\\
0.94	0.933837901789904\\
0.944	0.937811680095393\\
0.948	0.941785458400882\\
0.952	0.945759236706371\\
0.956	0.94973301501186\\
0.96	0.953706793317349\\
0.964	0.957680571622838\\
0.968	0.961654349928327\\
0.972	0.965628128233815\\
0.976	0.969601906539304\\
0.98	0.973575684844793\\
0.984	0.977549463150282\\
0.988	0.981523241455771\\
0.992	0.98549701976126\\
0.996	0.989470798066749\\
1	0.993444576372238\\
};
\draw[color=black] (0.8, 0.1) node {$\theta=\theta_\text{lin}$}; 
\end{axis}

\end{tikzpicture}%

==> images/ana_thetamax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.589in,
height=1.231in,
%at={(1.123in,0.828in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0.112,0.4, 0.6,0.8,1},
xticklabels={$\large c$,0.4,0.6,0.8,1},
xlabel style={font=\color{white!15!black}},
xlabel={radius $r/R$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
%ylabel={tangential traction $t_\text{t}/t^\mmax_\text{t}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.004	0.0345413037323271\\
0.008	0.0690826074646541\\
0.012	0.103623911196981\\
0.016	0.138165214929308\\
0.02	0.172706518661635\\
0.024	0.207247822393962\\
0.028	0.241789126126289\\
0.032	0.276330429858616\\
0.036	0.310871733590943\\
0.04	0.34541303732327\\
0.044	0.379954341055598\\
0.048	0.414495644787925\\
0.052	0.449036948520252\\
0.056	0.483578252252579\\
0.06	0.518119555984906\\
0.064	0.552660859717233\\
0.068	0.58720216344956\\
0.072	0.621743467181887\\
0.076	0.656284770914214\\
0.08	0.690826074646541\\
0.084	0.725367378378868\\
0.088	0.759908682111195\\
0.092	0.794449985843522\\
0.096	0.828991289575849\\
0.1	0.863532593308176\\
0.104	0.898073897040504\\
0.108	0.93261520077283\\
0.112	0.967156504505158\\
0.116	1\\
0.12	1\\
0.124	1\\
0.128	1\\
0.132	1\\
0.136	1\\
0.14	1\\
0.144	1\\
0.148	1\\
0.152	1\\
0.156	1\\
0.16	1\\
0.164	1\\
0.168	1\\
0.172	1\\
0.176	1\\
0.18	1\\
0.184	1\\
0.188	1\\
0.192	1\\
0.196	1\\
0.2	1\\
0.204	1\\
0.208	1\\
0.212	1\\
0.216	1\\
0.22	1\\
0.224	1\\
0.228	1\\
0.232	1\\
0.236	1\\
0.24	1\\
0.244	1\\
0.248	1\\
0.252	1\\
0.256	1\\
0.26	1\\
0.264	1\\
0.268	1\\
0.272	1\\
0.276	1\\
0.28	1\\
0.284	1\\
0.288	1\\
0.292	1\\
0.296	1\\
0.3	1\\
0.304	1\\
0.308	1\\
0.312	1\\
0.316	1\\
0.32	1\\
0.324	1\\
0.328	1\\
0.332	1\\
0.336	1\\
0.34	1\\
0.344	1\\
0.348	1\\
0.352	1\\
0.356	1\\
0.36	1\\
0.364	1\\
0.368	1\\
0.372	1\\
0.376	1\\
0.38	1\\
0.384	1\\
0.388	1\\
0.392	1\\
0.396	1\\
0.4	1\\
0.404	1\\
0.408	1\\
0.412	1\\
0.416	1\\
0.42	1\\
0.424	1\\
0.428	1\\
0.432	1\\
0.436	1\\
0.44	1\\
0.444	1\\
0.448	1\\
0.452	1\\
0.456	1\\
0.46	1\\
0.464	1\\
0.468	1\\
0.472	1\\
0.476	1\\
0.48	1\\
0.484	1\\
0.488	1\\
0.492	1\\
0.496	1\\
0.5	1\\
0.504	1\\
0.508	1\\
0.512	1\\
0.516	1\\
0.52	1\\
0.524	1\\
0.528	1\\
0.532	1\\
0.536	1\\
0.54	1\\
0.544	1\\
0.548	1\\
0.552	1\\
0.556	1\\
0.56	1\\
0.564	1\\
0.568	1\\
0.572	1\\
0.576	1\\
0.58	1\\
0.584	1\\
0.588	1\\
0.592	1\\
0.596	1\\
0.6	1\\
0.604	1\\
0.608	1\\
0.612	1\\
0.616	1\\
0.62	1\\
0.624	1\\
0.628	1\\
0.632	1\\
0.636	1\\
0.64	1\\
0.644	1\\
0.648	1\\
0.652	1\\
0.656	1\\
0.66	1\\
0.664	1\\
0.668	1\\
0.672	1\\
0.676	1\\
0.68	1\\
0.684	1\\
0.688	1\\
0.692	1\\
0.696	1\\
0.7	1\\
0.704	1\\
0.708	1\\
0.712	1\\
0.716	1\\
0.72	1\\
0.724	1\\
0.728	1\\
0.732	1\\
0.736	1\\
0.74	1\\
0.744	1\\
0.748	1\\
0.752	1\\
0.756	1\\
0.76	1\\
0.764	1\\
0.768	1\\
0.772	1\\
0.776	1\\
0.78	1\\
0.784	1\\
0.788	1\\
0.792	1\\
0.796	1\\
0.8	1\\
0.804	1\\
0.808	1\\
0.812	1\\
0.816	1\\
0.82	1\\
0.824	1\\
0.828	1\\
0.832	1\\
0.836	1\\
0.84	1\\
0.844	1\\
0.848	1\\
0.852	1\\
0.856	1\\
0.86	1\\
0.864	1\\
0.868	1\\
0.872	1\\
0.876	1\\
0.88	1\\
0.884	1\\
0.888	1\\
0.892	1\\
0.896	1\\
0.9	1\\
0.904	1\\
0.908	1\\
0.912	1\\
0.916	1\\
0.92	1\\
0.924	1\\
0.928	1\\
0.932	1\\
0.936	1\\
0.94	1\\
0.944	1\\
0.948	1\\
0.952	1\\
0.956	1\\
0.96	1\\
0.964	1\\
0.968	1\\
0.972	1\\
0.976	1\\
0.98	1\\
0.984	1\\
0.988	1\\
0.992	1\\
0.996	1\\
1	1\\
};
\draw[color=black] (0.8, 0.1) node {$\theta=\thetamax$}; 
\end{axis}
\end{tikzpicture}%

==> images/contact_kinematics_thang.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unified_formulation_basics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54678026)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contact_kinematics_thang.pdf}}%
    \put(0.546,0.06916671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20788169\unitlength} \centering $\partial_\text{c}\mathcal{B}_\ell$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contact_kinematics_thang.pdf}}%
    \put(0.65,0.47){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.1974876\unitlength} $\bx_k$ \end{minipage}}}%
    \put(0.42,0.36){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.25985211\unitlength} \centering $\bge$ \end{minipage}}}%
    \put(0.44,0.22){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.24945803\unitlength} $\bx_\ell(\hat{\bxi})$ \end{minipage}}}%
    \put(0.75101583,-0.06376731){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.13041219\unitlength} \centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{contact_kinematics_thang.pdf}}%
    \put(0.41,0.31){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.1351231\unitlength} \centering $\bn$ \end{minipage}}}%
    \put(0.51,0.29){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.10394084\unitlength} \centering $\ba_2$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{contact_kinematics_thang.pdf}}%
    \put(0.73,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20788169\unitlength} \centering $\partial_\text{c}\mathcal{B}_k$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{contact_kinematics_thang.pdf}}%
    \put(0.485,0.35){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.25985211\unitlength} \centering $\bgne$ \end{minipage}}}%
    \put(0.47278857,0.265){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.25985211\unitlength} \centering $\bgte$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{contact_kinematics_thang.pdf}}%
    \put(0.41,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08694146\unitlength} \centering $\bge^n$ \end{minipage}}}%
 %   \put(0,0){\includegraphics[width=\unitlength,page=7]{contact_kinematics_thang.pdf}}%
   \put(0.14399272,0.20304548){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.24945803\unitlength} \centering $\bx_\ell(\hat{\bxi}^n)$ \end{minipage}}}%
    \put(0.01,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24633414\unitlength} \centering $\mathcal{C}$ \end{minipage}}}%
  %  \put(0,0){\includegraphics[width=\unitlength,page=8]{contact_kinematics_thang.pdf}}%
  %  \put(0.56,0.37){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.25985211\unitlength} \centering $\bg_\text{m}$ \end{minipage}}}%
 %   \put(0.55161129,0.22){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.24945803\unitlength} \centering $\bx_\ell(\bxi_m)$ \end{minipage}}}%
    \put(0.5308334,0.21){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\begin{minipage}{0.06236451\unitlength} \centering $\ba_1$ \end{minipage}}}%
   % \put(0,0){\includegraphics[width=\unitlength,page=9]{contact_kinematics_thang.pdf}}%
  \end{picture}%
\endgroup%


==> images/law_tt_gs_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{clr1}{RGB}{0,84,159}
\definecolor{clr2}{RGB}{0,152,161}
\definecolor{clr3}{RGB}{87,171,39}
\definecolor{clr4}{RGB}{97,33,88}
\begin{axis}[%
width=2.22in,
height=1.5in,
at={(1.123in,0.964in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={sliding distance $\gs$},
xtick={0,0.22,0.4,0.6,0.8,1},
xticklabels={0,$\as$,0.4,0.6,0.8,1},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={traction $\lv \ctt \rv / t^\mmax_\text{t}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
2.03466029922109e-03	1\\
6.39798342920699e-03	1\\
1.07613065591927e-02	1\\
1.51246296891785e-02	1\\
1.94879528191643e-02	1\\
2.38512759491502e-02	1\\
2.8214599079136e-02	1\\
3.25779222091219e-02	1\\
3.69412453391077e-02	1\\
4.13045684690935e-02	1\\
4.56678915990793e-02	1\\
5.00312147290651e-02	1\\
5.4394537859051e-02	1\\
5.87578609890368e-02	1\\
6.31211841190226e-02	1\\
6.74845072490085e-02	1\\
7.18478303789943e-02	1\\
7.62111535089801e-02	1\\
8.0574476638966e-02	1\\
8.49377997689518e-02	1\\
8.93011228989376e-02	1\\
9.36644460289234e-02	1\\
9.80277691589092e-02	1\\
1.02391092288895e-01	1\\
1.06754415418881e-01	1\\
1.11117738548867e-01	1\\
1.15481061678852e-01	1\\
1.19844384808838e-01	1\\
1.24207707938824e-01	1\\
1.2857103106881e-01	1\\
1.32934354198796e-01	1\\
1.37297677328782e-01	1\\
1.41661000458767e-01	1\\
1.46024323588753e-01	1\\
1.50387646718739e-01	1\\
1.54750969848725e-01	1\\
1.59114292978711e-01	1\\
1.63477616108697e-01	1\\
1.67840939238682e-01	1\\
1.72204262368668e-01	1\\
1.76567585498654e-01	1\\
1.8093090862864e-01	1\\
1.85294231758626e-01	1\\
1.89657554888611e-01	1\\
1.94020878018597e-01	1\\
1.98384201148583e-01	1\\
2.02747524278569e-01	1\\
2.07110847408555e-01	1\\
2.11474170538541e-01	1\\
2.15837493668526e-01	1\\
2.20200816798512e-01	0.999999352262339\\
2.24564139928498e-01	0.999665525103316\\
2.28927463058484e-01	0.998721598629112\\
2.3329078618847e-01	0.997171236260414\\
2.37654109318456e-01	0.995020455022624\\
2.42017432448441e-01	0.992277602193517\\
2.46380755578427e-01	0.988953322907081\\
2.50744078708413e-01	0.985060518839285\\
2.55107401838399e-01	0.980614298136089\\
2.59470724968385e-01	0.975631916778068\\
2.6383404809837e-01	0.970132711609175\\
2.68197371228356e-01	0.964138025289591\\
2.72560694358342e-01	0.957671123463913\\
2.76924017488328e-01	0.950757104466145\\
2.81287340618314e-01	0.943422801911951\\
2.856506637483e-01	0.935696680556196\\
2.90013986878286e-01	0.927608725819964\\
2.94377310008271e-01	0.919190327415806\\
2.98740633138257e-01	0.910474157522861\\
3.03103956268243e-01	0.901494043984682\\
3.07467279398229e-01	0.892284839021864\\
3.11830602528215e-01	0.882882283969021\\
3.161939256582e-01	0.873322870561082\\
3.20557248788186e-01	0.863643699307235\\
3.24920571918172e-01	0.853882335502203\\
3.29283895048158e-01	0.844076663433662\\
3.33647218178144e-01	0.83426473935163\\
3.3801054130813e-01	0.824484643770468\\
3.42373864438115e-01	0.81477433367671\\
3.46737187568101e-01	0.805171495216302\\
3.51100510698087e-01	0.795713397432996\\
3.55463833828073e-01	0.78643674762553\\
3.59827156958059e-01	0.777377548884966\\
3.64190480088044e-01	0.768570960365091\\
3.6855380321803e-01	0.760051160828175\\
3.72917126348016e-01	0.751851215995672\\
3.77280449478002e-01	0.744002950218681\\
3.81643772607988e-01	0.736536822966228\\
3.86007095737974e-01	0.729481810610701\\
3.90370418867959e-01	0.722865293969265\\
3.94733741997945e-01	0.716712952037689\\
3.99097065127931e-01	0.711048662329021\\
4.03460388257917e-01	0.705894408203892\\
4.07823711387903e-01	0.701270193552122\\
4.12187034517889e-01	0.697193965156723\\
4.16550357647874e-01	0.693681543041646\\
4.2091368077786e-01	0.690746559073552\\
4.25277003907846e-01	0.688400404055939\\
4.29640327037832e-01	0.686652183520922\\
4.34003650167818e-01	0.68550868239026\\
4.38366973297803e-01	0.684974338642769\\
4.42730296427789e-01	0.684931506849315\\
4.47093619557775e-01	0.684931506849315\\
4.51456942687761e-01	0.684931506849315\\
4.55820265817747e-01	0.684931506849315\\
4.60183588947733e-01	0.684931506849315\\
4.64546912077718e-01	0.684931506849315\\
4.68910235207704e-01	0.684931506849315\\
4.7327355833769e-01	0.684931506849315\\
4.77636881467676e-01	0.684931506849315\\
4.82000204597662e-01	0.684931506849315\\
4.86363527727648e-01	0.684931506849315\\
4.90726850857633e-01	0.684931506849315\\
4.95090173987619e-01	0.684931506849315\\
4.99453497117605e-01	0.684931506849315\\
5.03816820247591e-01	0.684931506849315\\
5.08180143377577e-01	0.684931506849315\\
5.12543466507562e-01	0.684931506849315\\
5.16906789637548e-01	0.684931506849315\\
5.21270112767534e-01	0.684931506849315\\
5.2563343589752e-01	0.684931506849315\\
5.29996759027506e-01	0.684931506849315\\
5.34360082157492e-01	0.684931506849315\\
5.38723405287477e-01	0.684931506849315\\
5.43086728417463e-01	0.684931506849315\\
5.47450051547449e-01	0.684931506849315\\
5.51813374677435e-01	0.684931506849315\\
5.56176697807421e-01	0.684931506849315\\
5.60540020937407e-01	0.684931506849315\\
5.64903344067392e-01	0.684931506849315\\
5.69266667197378e-01	0.684931506849315\\
5.73629990327364e-01	0.684931506849315\\
5.7799331345735e-01	0.684931506849315\\
5.82356636587336e-01	0.684931506849315\\
5.86719959717322e-01	0.684931506849315\\
5.91083282847307e-01	0.684931506849315\\
5.95446605977293e-01	0.684931506849315\\
5.99809929107279e-01	0.684931506849315\\
6.04173252237265e-01	0.684931506849315\\
6.08536575367251e-01	0.684931506849315\\
6.12899898497236e-01	0.684931506849315\\
6.17263221627222e-01	0.684931506849315\\
6.21626544757208e-01	0.684931506849315\\
6.25989867887194e-01	0.684931506849315\\
6.3035319101718e-01	0.684931506849315\\
6.34716514147166e-01	0.684931506849315\\
6.39079837277151e-01	0.684931506849315\\
6.43443160407137e-01	0.684931506849315\\
6.47806483537123e-01	0.684931506849315\\
6.52169806667109e-01	0.684931506849315\\
6.56533129797095e-01	0.684931506849315\\
6.6089645292708e-01	0.684931506849315\\
6.65259776057066e-01	0.684931506849315\\
6.69623099187052e-01	0.684931506849315\\
6.73986422317038e-01	0.684931506849315\\
6.78349745447024e-01	0.684931506849315\\
6.8271306857701e-01	0.684931506849315\\
6.87076391706996e-01	0.684931506849315\\
6.91439714836981e-01	0.684931506849315\\
6.95803037966967e-01	0.684931506849315\\
7.00166361096953e-01	0.684931506849315\\
7.04529684226939e-01	0.684931506849315\\
7.08893007356925e-01	0.684931506849315\\
7.1325633048691e-01	0.684931506849315\\
7.17619653616896e-01	0.684931506849315\\
7.21982976746882e-01	0.684931506849315\\
7.26346299876868e-01	0.684931506849315\\
7.30709623006854e-01	0.684931506849315\\
7.3507294613684e-01	0.684931506849315\\
7.39436269266825e-01	0.684931506849315\\
7.43799592396811e-01	0.684931506849315\\
7.48162915526797e-01	0.684931506849315\\
7.52526238656783e-01	0.684931506849315\\
7.56889561786769e-01	0.684931506849315\\
7.61252884916755e-01	0.684931506849315\\
7.6561620804674e-01	0.684931506849315\\
7.69979531176726e-01	0.684931506849315\\
7.74342854306712e-01	0.684931506849315\\
7.78706177436698e-01	0.684931506849315\\
7.83069500566684e-01	0.684931506849315\\
7.8743282369667e-01	0.684931506849315\\
7.91796146826655e-01	0.684931506849315\\
7.96159469956641e-01	0.684931506849315\\
8.00522793086627e-01	0.684931506849315\\
8.04886116216613e-01	0.684931506849315\\
8.09249439346599e-01	0.684931506849315\\
8.13612762476584e-01	0.684931506849315\\
8.1797608560657e-01	0.684931506849315\\
8.22339408736556e-01	0.684931506849315\\
8.26702731866542e-01	0.684931506849315\\
8.31066054996528e-01	0.684931506849315\\
8.35429378126513e-01	0.684931506849315\\
8.39792701256499e-01	0.684931506849315\\
8.44156024386485e-01	0.684931506849315\\
8.48519347516471e-01	0.684931506849315\\
8.52882670646457e-01	0.684931506849315\\
8.57245993776443e-01	0.684931506849315\\
8.61609316906428e-01	0.684931506849315\\
8.65972640036414e-01	0.684931506849315\\
8.703359631664e-01	0.684931506849315\\
8.74699286296386e-01	0.684931506849315\\
8.79062609426372e-01	0.684931506849315\\
8.83425932556357e-01	0.684931506849315\\
8.87789255686343e-01	0.684931506849315\\
8.92152578816329e-01	0.684931506849315\\
8.96515901946315e-01	0.684931506849315\\
9.00879225076301e-01	0.684931506849315\\
9.05242548206287e-01	0.684931506849315\\
9.09605871336272e-01	0.684931506849315\\
9.13969194466258e-01	0.684931506849315\\
9.18332517596244e-01	0.684931506849315\\
9.2269584072623e-01	0.684931506849315\\
9.27059163856216e-01	0.684931506849315\\
9.31422486986202e-01	0.684931506849315\\
9.35785810116187e-01	0.684931506849315\\
9.40149133246173e-01	0.684931506849315\\
9.44512456376159e-01	0.684931506849315\\
9.48875779506145e-01	0.684931506849315\\
9.53239102636131e-01	0.684931506849315\\
9.57602425766116e-01	0.684931506849315\\
9.61965748896102e-01	0.684931506849315\\
9.66329072026088e-01	0.684931506849315\\
9.70692395156074e-01	0.684931506849315\\
9.7505571828606e-01	0.684931506849315\\
9.79419041416046e-01	0.684931506849315\\
9.83782364546031e-01	0.684931506849315\\
9.88145687676017e-01	0.684931506849315\\
9.92509010806003e-01	0.684931506849315\\
9.96872333935989e-01	0.684931506849315\\
1.00123565706597	0.684931506849315\\
};
\addlegendentry{$\bs=0.5$}
\addplot [color=gray, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	2.03466029922109e-03	1\\
	6.39798342920699e-03	1\\
	1.07613065591927e-02	1\\
	1.51246296891785e-02	1\\
	1.94879528191643e-02	1\\
	2.38512759491502e-02	1\\
	2.8214599079136e-02	1\\
	3.25779222091219e-02	1\\
	3.69412453391077e-02	1\\
	4.13045684690935e-02	1\\
	4.56678915990793e-02	1\\
	5.00312147290651e-02	1\\
	5.4394537859051e-02	1\\
	5.87578609890368e-02	1\\
	6.31211841190226e-02	1\\
	6.74845072490085e-02	1\\
	7.18478303789943e-02	1\\
	7.62111535089801e-02	1\\
	8.0574476638966e-02	1\\
	8.49377997689518e-02	1\\
	8.93011228989376e-02	1\\
	9.36644460289234e-02	1\\
	9.80277691589092e-02	1\\
	1.02391092288895e-01	1\\
	1.06754415418881e-01	1\\
	1.11117738548867e-01	1\\
	1.15481061678852e-01	1\\
	1.19844384808838e-01	1\\
	1.24207707938824e-01	1\\
	1.2857103106881e-01	1\\
	1.32934354198796e-01	1\\
	1.37297677328782e-01	1\\
	1.41661000458767e-01	1\\
	1.46024323588753e-01	1\\
	1.50387646718739e-01	1\\
	1.54750969848725e-01	1\\
	1.59114292978711e-01	1\\
	1.63477616108697e-01	1\\
	1.67840939238682e-01	1\\
	1.72204262368668e-01	1\\
	1.76567585498654e-01	1\\
	1.8093090862864e-01	1\\
	1.85294231758626e-01	1\\
	1.89657554888611e-01	1\\
	1.94020878018597e-01	1\\
	1.98384201148583e-01	1\\
	2.02747524278569e-01	1\\
	2.07110847408555e-01	1\\
	2.11474170538541e-01	1\\
	2.15837493668526e-01	1\\
	2.20200816798512e-01	0.999999712116485\\
	2.24564139928498e-01	0.999851315251232\\
	2.28927463058484e-01	0.999431393863086\\
	2.3329078618847e-01	0.998740672408301\\
	2.37654109318456e-01	0.997780342532485\\
	2.42017432448441e-01	0.996552061014751\\
	2.46380755578427e-01	0.995057946909408\\
	2.50744078708413e-01	0.993300577890131\\
	2.55107401838399e-01	0.99128298580291\\
	2.59470724968385e-01	0.989008651435453\\
	2.6383404809837e-01	0.986481498512062\\
	2.68197371228356e-01	0.983705886924357\\
	2.72560694358342e-01	0.980686605209503\\
	2.76924017488328e-01	0.977428862288937\\
	2.81287340618314e-01	0.973938278481843\\
	2.856506637483e-01	0.970220875808867\\
	2.90013986878286e-01	0.966283067602818\\
	2.94377310008271e-01	0.962131647444263\\
	2.98740633138257e-01	0.957773777441115\\
	3.03103956268243e-01	0.953216975872433\\
	3.07467279398229e-01	0.948469104217741\\
	3.11830602528215e-01	0.94353835359426\\
	3.161939256582e-01	0.938433230625437\\
	3.20557248788186e-01	0.933162542765162\\
	3.24920571918172e-01	0.927735383102976\\
	3.29283895048158e-01	0.922161114676512\\
	3.33647218178144e-01	0.916449354318199\\
	3.3801054130813e-01	0.910609956064126\\
	3.42373864438115e-01	0.904652994153675\\
	3.46737187568101e-01	0.89858874564925\\
	3.51100510698087e-01	0.892427672706102\\
	3.55463833828073e-01	0.886180404522817\\
	3.59827156958059e-01	0.879857719003626\\
	3.64190480088044e-01	0.873470524164166\\
	3.6855380321803e-01	0.867029839312758\\
	3.72917126348016e-01	0.860546776039698\\
	3.77280449478002e-01	0.854032519047328\\
	3.81643772607988e-01	0.847498306853982\\
	3.86007095737974e-01	0.840955412405078\\
	3.90370418867959e-01	0.834415123624827\\
	3.94733741997945e-01	0.827888723942088\\
	3.99097065127931e-01	0.821387472823992\\
	4.03460388257917e-01	0.814922586350894\\
	4.07823711387903e-01	0.808505217866179\\
	4.12187034517889e-01	0.80214643873431\\
	4.16550357647874e-01	0.795857219240299\\
	4.2091368077786e-01	0.789648409663565\\
	4.25277003907846e-01	0.78353072155883\\
	4.29640327037832e-01	0.777514709276346\\
	4.34003650167818e-01	0.771610751753328\\
	4.38366973297803e-01	0.765829034608016\\
	4.42730296427789e-01	0.760179532567262\\
	4.47093619557775e-01	0.754671992257937\\
	4.51456942687761e-01	0.749315915391873\\
	4.55820265817747e-01	0.744120542373328\\
	4.60183588947733e-01	0.739094836357266\\
	4.64546912077718e-01	0.734247467785962\\
	4.68910235207704e-01	0.729586799430581\\
	4.7327355833769e-01	0.725120871963577\\
	4.77636881467676e-01	0.720857390086771\\
	4.82000204597662e-01	0.716803709239054\\
	4.86363527727648e-01	0.712966822906649\\
	4.90726850857633e-01	0.709353350557814\\
	4.95090173987619e-01	0.705969526222811\\
	4.99453497117605e-01	0.702821187738845\\
	5.03816820247591e-01	0.699913766678513\\
	5.08180143377577e-01	0.697252278979154\\
	5.12543466507562e-01	0.69484131628926\\
	5.16906789637548e-01	0.69268503804688\\
	5.21270112767534e-01	0.690787164303677\\
	5.2563343589752e-01	0.689150969307026\\
	5.29996759027506e-01	0.68777927585122\\
	5.34360082157492e-01	0.686674450407534\\
	5.38723405287477e-01	0.685838399041543\\
	5.43086728417463e-01	0.685272564124744\\
	5.47450051547449e-01	0.684977921846147\\
	5.51813374677435e-01	0.684931506849315\\
	5.56176697807421e-01	0.684931506849315\\
	5.60540020937407e-01	0.684931506849315\\
	5.64903344067392e-01	0.684931506849315\\
	5.69266667197378e-01	0.684931506849315\\
	5.73629990327364e-01	0.684931506849315\\
	5.7799331345735e-01	0.684931506849315\\
	5.82356636587336e-01	0.684931506849315\\
	5.86719959717322e-01	0.684931506849315\\
	5.91083282847307e-01	0.684931506849315\\
	5.95446605977293e-01	0.684931506849315\\
	5.99809929107279e-01	0.684931506849315\\
	6.04173252237265e-01	0.684931506849315\\
	6.08536575367251e-01	0.684931506849315\\
	6.12899898497236e-01	0.684931506849315\\
	6.17263221627222e-01	0.684931506849315\\
	6.21626544757208e-01	0.684931506849315\\
	6.25989867887194e-01	0.684931506849315\\
	6.3035319101718e-01	0.684931506849315\\
	6.34716514147166e-01	0.684931506849315\\
	6.39079837277151e-01	0.684931506849315\\
	6.43443160407137e-01	0.684931506849315\\
	6.47806483537123e-01	0.684931506849315\\
	6.52169806667109e-01	0.684931506849315\\
	6.56533129797095e-01	0.684931506849315\\
	6.6089645292708e-01	0.684931506849315\\
	6.65259776057066e-01	0.684931506849315\\
	6.69623099187052e-01	0.684931506849315\\
	6.73986422317038e-01	0.684931506849315\\
	6.78349745447024e-01	0.684931506849315\\
	6.8271306857701e-01	0.684931506849315\\
	6.87076391706996e-01	0.684931506849315\\
	6.91439714836981e-01	0.684931506849315\\
	6.95803037966967e-01	0.684931506849315\\
	7.00166361096953e-01	0.684931506849315\\
	7.04529684226939e-01	0.684931506849315\\
	7.08893007356925e-01	0.684931506849315\\
	7.1325633048691e-01	0.684931506849315\\
	7.17619653616896e-01	0.684931506849315\\
	7.21982976746882e-01	0.684931506849315\\
	7.26346299876868e-01	0.684931506849315\\
	7.30709623006854e-01	0.684931506849315\\
	7.3507294613684e-01	0.684931506849315\\
	7.39436269266825e-01	0.684931506849315\\
	7.43799592396811e-01	0.684931506849315\\
	7.48162915526797e-01	0.684931506849315\\
	7.52526238656783e-01	0.684931506849315\\
	7.56889561786769e-01	0.684931506849315\\
	7.61252884916755e-01	0.684931506849315\\
	7.6561620804674e-01	0.684931506849315\\
	7.69979531176726e-01	0.684931506849315\\
	7.74342854306712e-01	0.684931506849315\\
	7.78706177436698e-01	0.684931506849315\\
	7.83069500566684e-01	0.684931506849315\\
	7.8743282369667e-01	0.684931506849315\\
	7.91796146826655e-01	0.684931506849315\\
	7.96159469956641e-01	0.684931506849315\\
	8.00522793086627e-01	0.684931506849315\\
	8.04886116216613e-01	0.684931506849315\\
	8.09249439346599e-01	0.684931506849315\\
	8.13612762476584e-01	0.684931506849315\\
	8.1797608560657e-01	0.684931506849315\\
	8.22339408736556e-01	0.684931506849315\\
	8.26702731866542e-01	0.684931506849315\\
	8.31066054996528e-01	0.684931506849315\\
	8.35429378126513e-01	0.684931506849315\\
	8.39792701256499e-01	0.684931506849315\\
	8.44156024386485e-01	0.684931506849315\\
	8.48519347516471e-01	0.684931506849315\\
	8.52882670646457e-01	0.684931506849315\\
	8.57245993776443e-01	0.684931506849315\\
	8.61609316906428e-01	0.684931506849315\\
	8.65972640036414e-01	0.684931506849315\\
	8.703359631664e-01	0.684931506849315\\
	8.74699286296386e-01	0.684931506849315\\
	8.79062609426372e-01	0.684931506849315\\
	8.83425932556357e-01	0.684931506849315\\
	8.87789255686343e-01	0.684931506849315\\
	8.92152578816329e-01	0.684931506849315\\
	8.96515901946315e-01	0.684931506849315\\
	9.00879225076301e-01	0.684931506849315\\
	9.05242548206287e-01	0.684931506849315\\
	9.09605871336272e-01	0.684931506849315\\
	9.13969194466258e-01	0.684931506849315\\
	9.18332517596244e-01	0.684931506849315\\
	9.2269584072623e-01	0.684931506849315\\
	9.27059163856216e-01	0.684931506849315\\
	9.31422486986202e-01	0.684931506849315\\
	9.35785810116187e-01	0.684931506849315\\
	9.40149133246173e-01	0.684931506849315\\
	9.44512456376159e-01	0.684931506849315\\
	9.48875779506145e-01	0.684931506849315\\
	9.53239102636131e-01	0.684931506849315\\
	9.57602425766116e-01	0.684931506849315\\
	9.61965748896102e-01	0.684931506849315\\
	9.66329072026088e-01	0.684931506849315\\
	9.70692395156074e-01	0.684931506849315\\
	9.7505571828606e-01	0.684931506849315\\
	9.79419041416046e-01	0.684931506849315\\
	9.83782364546031e-01	0.684931506849315\\
	9.88145687676017e-01	0.684931506849315\\
	9.92509010806003e-01	0.684931506849315\\
	9.96872333935989e-01	0.684931506849315\\
	1.00123565706597	0.684931506849315\\
};
\addlegendentry{$\bs=0.75$}
\addplot [color=lightgray, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	2.03466029922109e-03	1\\
	6.39798342920699e-03	1\\
	1.07613065591927e-02	1\\
	1.51246296891785e-02	1\\
	1.94879528191643e-02	1\\
	2.38512759491502e-02	1\\
	2.8214599079136e-02	1\\
	3.25779222091219e-02	1\\
	3.69412453391077e-02	1\\
	4.13045684690935e-02	1\\
	4.56678915990793e-02	1\\
	5.00312147290651e-02	1\\
	5.4394537859051e-02	1\\
	5.87578609890368e-02	1\\
	6.31211841190226e-02	1\\
	6.74845072490085e-02	1\\
	7.18478303789943e-02	1\\
	7.62111535089801e-02	1\\
	8.0574476638966e-02	1\\
	8.49377997689518e-02	1\\
	8.93011228989376e-02	1\\
	9.36644460289234e-02	1\\
	9.80277691589092e-02	1\\
	1.02391092288895e-01	1\\
	1.06754415418881e-01	1\\
	1.11117738548867e-01	1\\
	1.15481061678852e-01	1\\
	1.19844384808838e-01	1\\
	1.24207707938824e-01	1\\
	1.2857103106881e-01	1\\
	1.32934354198796e-01	1\\
	1.37297677328782e-01	1\\
	1.41661000458767e-01	1\\
	1.46024323588753e-01	1\\
	1.50387646718739e-01	1\\
	1.54750969848725e-01	1\\
	1.59114292978711e-01	1\\
	1.63477616108697e-01	1\\
	1.67840939238682e-01	1\\
	1.72204262368668e-01	1\\
	1.76567585498654e-01	1\\
	1.8093090862864e-01	1\\
	1.85294231758626e-01	1\\
	1.89657554888611e-01	1\\
	1.94020878018597e-01	1\\
	1.98384201148583e-01	1\\
	2.02747524278569e-01	1\\
	2.07110847408555e-01	1\\
	2.11474170538541e-01	1\\
	2.15837493668526e-01	1\\
	2.20200816798512e-01	0.999999838065501\\
	2.24564139928498e-01	0.999916359071753\\
	2.28927463058484e-01	0.999680074800507\\
	2.3329078618847e-01	0.999291214564847\\
	2.37654109318456e-01	0.998750155752309\\
	2.42017432448441e-01	0.998057423458632\\
	2.46380755578427e-01	0.99721368997815\\
	2.50744078708413e-01	0.996219774151339\\
	2.55107401838399e-01	0.99507664057013\\
	2.59470724968385e-01	0.993785398641776\\
	2.6383404809837e-01	0.99234730151218\\
	2.68197371228356e-01	0.990763744849716\\
	2.72560694358342e-01	0.989036265490742\\
	2.76924017488328e-01	0.987166539948103\\
	2.81287340618314e-01	0.985156382784081\\
	2.856506637483e-01	0.983007744849371\\
	2.90013986878286e-01	0.980722711389782\\
	2.94377310008271e-01	0.97830350002252\\
	2.98740633138257e-01	0.975752458583992\\
	3.03103956268243e-01	0.97307206285124\\
	3.07467279398229e-01	0.970264914139212\\
	3.11830602528215e-01	0.967333736776189\\
	3.161939256582e-01	0.964281375459835\\
	3.20557248788186e-01	0.961110792496432\\
	3.24920571918172e-01	0.957825064925967\\
	3.29283895048158e-01	0.954427381535877\\
	3.33647218178144e-01	0.95092103976634\\
	3.3801054130813e-01	0.947309442510123\\
	3.42373864438115e-01	0.943596094810085\\
	3.46737187568101e-01	0.939784600457545\\
	3.51100510698087e-01	0.935878658494814\\
	3.55463833828073e-01	0.931882059625288\\
	3.59827156958059e-01	0.927798682534582\\
	3.64190480088044e-01	0.923632490126281\\
	3.6855380321803e-01	0.919387525675952\\
	3.72917126348016e-01	0.915067908907165\\
	3.77280449478002e-01	0.910677831993307\\
	3.81643772607988e-01	0.906221555489098\\
	3.86007095737974e-01	0.901703404195736\\
	3.90370418867959e-01	0.897127762963691\\
	3.94733741997945e-01	0.892499072437222\\
	3.99097065127931e-01	0.887821824744749\\
	4.03460388257917e-01	0.883100559139257\\
	4.07823711387903e-01	0.878339857592965\\
	4.12187034517889e-01	0.873544340350539\\
	4.16550357647874e-01	0.868718661445159\\
	4.2091368077786e-01	0.863867504181796\\
	4.25277003907846e-01	0.858995576592084\\
	4.29640327037832e-01	0.854107606865183\\
	4.34003650167818e-01	0.849208338759098\\
	4.38366973297803e-01	0.844302526996868\\
	4.42730296427789e-01	0.839394932652131\\
	4.47093619557775e-01	0.834490318528513\\
	4.51456942687761e-01	0.829593444537349\\
	4.55820265817747e-01	0.824709063078197\\
	4.60183588947733e-01	0.819841914426659\\
	4.64546912077718e-01	0.814996722133955\\
	4.68910235207704e-01	0.810178188442732\\
	4.7327355833769e-01	0.805390989723556\\
	4.77636881467676e-01	0.800639771936509\\
	4.82000204597662e-01	0.795929146122302\\
	4.86363527727648e-01	0.79126368392727\\
	4.90726850857633e-01	0.786647913166615\\
	4.95090173987619e-01	0.782086313430166\\
	4.99453497117605e-01	0.77758331173496\\
	5.03816820247591e-01	0.773143278228834\\
	5.08180143377577e-01	0.76877052194921\\
	5.12543466507562e-01	0.764469286641192\\
	5.16906789637548e-01	0.760243746639022\\
	5.21270112767534e-01	0.756098002814909\\
	5.2563343589752e-01	0.752036078599138\\
	5.29996759027506e-01	0.748061916075353\\
	5.34360082157492e-01	0.74417937215477\\
	5.38723405287477e-01	0.740392214833066\\
	5.43086728417463e-01	0.736704119533547\\
	5.47450051547449e-01	0.733118665540161\\
	5.51813374677435e-01	0.729639332523821\\
	5.56176697807421e-01	0.72626949716539\\
	5.60540020937407e-01	0.723012429878626\\
	5.64903344067392e-01	0.71987129163626\\
	5.69266667197378e-01	0.716849130902275\\
	5.73629990327364e-01	0.71394888067339\\
	5.7799331345735e-01	0.711173355632592\\
	5.82356636587336e-01	0.708525249417497\\
	5.86719959717322e-01	0.706007132006184\\
	5.91083282847307e-01	0.70362144722304\\
	5.95446605977293e-01	0.701370510367037\\
	5.99809929107279e-01	0.69925650596474\\
	6.04173252237265e-01	0.697281485650236\\
	6.08536575367251e-01	0.695447366174024\\
	6.12899898497236e-01	0.693755927542822\\
	6.17263221627222e-01	0.69220881129207\\
	6.21626544757208e-01	0.690807518892829\\
	6.25989867887194e-01	0.689553410294611\\
	6.3035319101718e-01	0.688447702605545\\
	6.34716514147166e-01	0.687491468911184\\
	6.39079837277151e-01	0.686685637233079\\
	6.43443160407137e-01	0.686030989628132\\
	6.47806483537123e-01	0.68552816142962\\
	6.52169806667109e-01	0.685177640630599\\
	6.56533129797095e-01	0.684979767410313\\
	6.6089645292708e-01	0.684931506849315\\
	6.65259776057066e-01	0.684931506849315\\
	6.69623099187052e-01	0.684931506849315\\
	6.73986422317038e-01	0.684931506849315\\
	6.78349745447024e-01	0.684931506849315\\
	6.8271306857701e-01	0.684931506849315\\
	6.87076391706996e-01	0.684931506849315\\
	6.91439714836981e-01	0.684931506849315\\
	6.95803037966967e-01	0.684931506849315\\
	7.00166361096953e-01	0.684931506849315\\
	7.04529684226939e-01	0.684931506849315\\
	7.08893007356925e-01	0.684931506849315\\
	7.1325633048691e-01	0.684931506849315\\
	7.17619653616896e-01	0.684931506849315\\
	7.21982976746882e-01	0.684931506849315\\
	7.26346299876868e-01	0.684931506849315\\
	7.30709623006854e-01	0.684931506849315\\
	7.3507294613684e-01	0.684931506849315\\
	7.39436269266825e-01	0.684931506849315\\
	7.43799592396811e-01	0.684931506849315\\
	7.48162915526797e-01	0.684931506849315\\
	7.52526238656783e-01	0.684931506849315\\
	7.56889561786769e-01	0.684931506849315\\
	7.61252884916755e-01	0.684931506849315\\
	7.6561620804674e-01	0.684931506849315\\
	7.69979531176726e-01	0.684931506849315\\
	7.74342854306712e-01	0.684931506849315\\
	7.78706177436698e-01	0.684931506849315\\
	7.83069500566684e-01	0.684931506849315\\
	7.8743282369667e-01	0.684931506849315\\
	7.91796146826655e-01	0.684931506849315\\
	7.96159469956641e-01	0.684931506849315\\
	8.00522793086627e-01	0.684931506849315\\
	8.04886116216613e-01	0.684931506849315\\
	8.09249439346599e-01	0.684931506849315\\
	8.13612762476584e-01	0.684931506849315\\
	8.1797608560657e-01	0.684931506849315\\
	8.22339408736556e-01	0.684931506849315\\
	8.26702731866542e-01	0.684931506849315\\
	8.31066054996528e-01	0.684931506849315\\
	8.35429378126513e-01	0.684931506849315\\
	8.39792701256499e-01	0.684931506849315\\
	8.44156024386485e-01	0.684931506849315\\
	8.48519347516471e-01	0.684931506849315\\
	8.52882670646457e-01	0.684931506849315\\
	8.57245993776443e-01	0.684931506849315\\
	8.61609316906428e-01	0.684931506849315\\
	8.65972640036414e-01	0.684931506849315\\
	8.703359631664e-01	0.684931506849315\\
	8.74699286296386e-01	0.684931506849315\\
	8.79062609426372e-01	0.684931506849315\\
	8.83425932556357e-01	0.684931506849315\\
	8.87789255686343e-01	0.684931506849315\\
	8.92152578816329e-01	0.684931506849315\\
	8.96515901946315e-01	0.684931506849315\\
	9.00879225076301e-01	0.684931506849315\\
	9.05242548206287e-01	0.684931506849315\\
	9.09605871336272e-01	0.684931506849315\\
	9.13969194466258e-01	0.684931506849315\\
	9.18332517596244e-01	0.684931506849315\\
	9.2269584072623e-01	0.684931506849315\\
	9.27059163856216e-01	0.684931506849315\\
	9.31422486986202e-01	0.684931506849315\\
	9.35785810116187e-01	0.684931506849315\\
	9.40149133246173e-01	0.684931506849315\\
	9.44512456376159e-01	0.684931506849315\\
	9.48875779506145e-01	0.684931506849315\\
	9.53239102636131e-01	0.684931506849315\\
	9.57602425766116e-01	0.684931506849315\\
	9.61965748896102e-01	0.684931506849315\\
	9.66329072026088e-01	0.684931506849315\\
	9.70692395156074e-01	0.684931506849315\\
	9.7505571828606e-01	0.684931506849315\\
	9.79419041416046e-01	0.684931506849315\\
	9.83782364546031e-01	0.684931506849315\\
	9.88145687676017e-01	0.684931506849315\\
	9.92509010806003e-01	0.684931506849315\\
	9.96872333935989e-01	0.684931506849315\\
	1.00123565706597	0.684931506849315\\
};
\addlegendentry{$\bs=1$}
\end{axis}
\end{tikzpicture}%

==> images/law_tt_gs_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{clr1}{RGB}{0,84,159}
\definecolor{clr2}{RGB}{0,152,161}
\definecolor{clr3}{RGB}{87,171,39}
\definecolor{clr4}{RGB}{97,33,88}
\begin{axis}[%
width=2.34in,
height=1.5in,
at={(1.123in,0.964in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={sliding distance $\gs$},
xtick={0,0.1,0.2,0.3,0.6,0.8,1},
xticklabels={0,0.1,0.2,0.3,0.6,0.8,1},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={traction $\lv \ctt \rv / t^\mmax_\text{t}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
2.03466029922109e-03	1\\
6.39798342920699e-03	1\\
1.07613065591927e-02	1\\
1.51246296891785e-02	1\\
1.94879528191643e-02	1\\
2.38512759491502e-02	1\\
2.8214599079136e-02	1\\
3.25779222091219e-02	1\\
3.69412453391077e-02	1\\
4.13045684690935e-02	1\\
4.56678915990793e-02	1\\
5.00312147290651e-02	1\\
5.4394537859051e-02	1\\
5.87578609890368e-02	1\\
6.31211841190226e-02	1\\
6.74845072490085e-02	1\\
7.18478303789943e-02	1\\
7.62111535089801e-02	1\\
8.0574476638966e-02	1\\
8.49377997689518e-02	1\\
8.93011228989376e-02	1\\
9.36644460289234e-02	1\\
9.80277691589092e-02	1\\
1.02391092288895e-01	0.999888896852844\\
1.06754415418881e-01	0.999114164994575\\
1.11117738548867e-01	0.997603852168066\\
1.15481061678852e-01	0.995365050416959\\
1.19844384808838e-01	0.992408272582995\\
1.24207707938824e-01	0.988747402940391\\
1.2857103106881e-01	0.984399631998832\\
1.32934354198796e-01	0.979385375781225\\
1.37297677328782e-01	0.973728179955264\\
1.41661000458767e-01	0.967454609268982\\
1.46024323588753e-01	0.960594122809474\\
1.50387646718739e-01	0.953178935670541\\
1.54750969848725e-01	0.945243867678829\\
1.59114292978711e-01	0.936826179888811\\
1.63477616108697e-01	0.927965399614379\\
1.67840939238682e-01	0.918703134818666\\
1.72204262368668e-01	0.909082878733672\\
1.76567585498654e-01	0.899149805627138\\
1.8093090862864e-01	0.888950558675718\\
1.85294231758626e-01	0.878533030940521\\
1.89657554888611e-01	0.867946140473515\\
1.94020878018597e-01	0.857239600610842\\
1.98384201148583e-01	0.846463686531675\\
2.02747524278569e-01	0.835668999178802\\
2.07110847408555e-01	0.824906227649518\\
2.11474170538541e-01	0.814225911172552\\
2.15837493668526e-01	0.803678201788748\\
2.20200816798512e-01	0.793312628849879\\
2.24564139928498e-01	0.783177866441447\\
2.28927463058484e-01	0.773321504821603\\
2.3329078618847e-01	0.763789826949433\\
2.37654109318456e-01	0.754627591151994\\
2.42017432448441e-01	0.745877820950634\\
2.46380755578427e-01	0.73758160303351\\
2.50744078708413e-01	0.729777894322989\\
2.55107401838399e-01	0.722503339043875\\
2.59470724968385e-01	0.715792096651489\\
2.6383404809837e-01	0.709675681427574\\
2.68197371228356e-01	0.704182814497276\\
2.72560694358342e-01	0.699339288962067\\
2.76924017488328e-01	0.695167848781922\\
2.81287340618314e-01	0.691688081975487\\
2.856506637483e-01	0.68891632863974\\
2.90013986878286e-01	0.686865604221071\\
2.94377310008271e-01	0.685545538398057\\
2.98740633138257e-01	0.684962329862959\\
3.03103956268243e-01	0.684931506849315\\
3.07467279398229e-01	0.684931506849315\\
3.11830602528215e-01	0.684931506849315\\
3.161939256582e-01	0.684931506849315\\
3.20557248788186e-01	0.684931506849315\\
3.24920571918172e-01	0.684931506849315\\
3.29283895048158e-01	0.684931506849315\\
3.33647218178144e-01	0.684931506849315\\
3.3801054130813e-01	0.684931506849315\\
3.42373864438115e-01	0.684931506849315\\
3.46737187568101e-01	0.684931506849315\\
3.51100510698087e-01	0.684931506849315\\
3.55463833828073e-01	0.684931506849315\\
3.59827156958059e-01	0.684931506849315\\
3.64190480088044e-01	0.684931506849315\\
3.6855380321803e-01	0.684931506849315\\
3.72917126348016e-01	0.684931506849315\\
3.77280449478002e-01	0.684931506849315\\
3.81643772607988e-01	0.684931506849315\\
3.86007095737974e-01	0.684931506849315\\
3.90370418867959e-01	0.684931506849315\\
3.94733741997945e-01	0.684931506849315\\
3.99097065127931e-01	0.684931506849315\\
4.03460388257917e-01	0.684931506849315\\
4.07823711387903e-01	0.684931506849315\\
4.12187034517889e-01	0.684931506849315\\
4.16550357647874e-01	0.684931506849315\\
4.2091368077786e-01	0.684931506849315\\
4.25277003907846e-01	0.684931506849315\\
4.29640327037832e-01	0.684931506849315\\
4.34003650167818e-01	0.684931506849315\\
4.38366973297803e-01	0.684931506849315\\
4.42730296427789e-01	0.684931506849315\\
4.47093619557775e-01	0.684931506849315\\
4.51456942687761e-01	0.684931506849315\\
4.55820265817747e-01	0.684931506849315\\
4.60183588947733e-01	0.684931506849315\\
4.64546912077718e-01	0.684931506849315\\
4.68910235207704e-01	0.684931506849315\\
4.7327355833769e-01	0.684931506849315\\
4.77636881467676e-01	0.684931506849315\\
4.82000204597662e-01	0.684931506849315\\
4.86363527727648e-01	0.684931506849315\\
4.90726850857633e-01	0.684931506849315\\
4.95090173987619e-01	0.684931506849315\\
4.99453497117605e-01	0.684931506849315\\
5.03816820247591e-01	0.684931506849315\\
5.08180143377577e-01	0.684931506849315\\
5.12543466507562e-01	0.684931506849315\\
5.16906789637548e-01	0.684931506849315\\
5.21270112767534e-01	0.684931506849315\\
5.2563343589752e-01	0.684931506849315\\
5.29996759027506e-01	0.684931506849315\\
5.34360082157492e-01	0.684931506849315\\
5.38723405287477e-01	0.684931506849315\\
5.43086728417463e-01	0.684931506849315\\
5.47450051547449e-01	0.684931506849315\\
5.51813374677435e-01	0.684931506849315\\
5.56176697807421e-01	0.684931506849315\\
5.60540020937407e-01	0.684931506849315\\
5.64903344067392e-01	0.684931506849315\\
5.69266667197378e-01	0.684931506849315\\
5.73629990327364e-01	0.684931506849315\\
5.7799331345735e-01	0.684931506849315\\
5.82356636587336e-01	0.684931506849315\\
5.86719959717322e-01	0.684931506849315\\
5.91083282847307e-01	0.684931506849315\\
5.95446605977293e-01	0.684931506849315\\
5.99809929107279e-01	0.684931506849315\\
6.04173252237265e-01	0.684931506849315\\
6.08536575367251e-01	0.684931506849315\\
6.12899898497236e-01	0.684931506849315\\
6.17263221627222e-01	0.684931506849315\\
6.21626544757208e-01	0.684931506849315\\
6.25989867887194e-01	0.684931506849315\\
6.3035319101718e-01	0.684931506849315\\
6.34716514147166e-01	0.684931506849315\\
6.39079837277151e-01	0.684931506849315\\
6.43443160407137e-01	0.684931506849315\\
6.47806483537123e-01	0.684931506849315\\
6.52169806667109e-01	0.684931506849315\\
6.56533129797095e-01	0.684931506849315\\
6.6089645292708e-01	0.684931506849315\\
6.65259776057066e-01	0.684931506849315\\
6.69623099187052e-01	0.684931506849315\\
6.73986422317038e-01	0.684931506849315\\
6.78349745447024e-01	0.684931506849315\\
6.8271306857701e-01	0.684931506849315\\
6.87076391706996e-01	0.684931506849315\\
6.91439714836981e-01	0.684931506849315\\
6.95803037966967e-01	0.684931506849315\\
7.00166361096953e-01	0.684931506849315\\
7.04529684226939e-01	0.684931506849315\\
7.08893007356925e-01	0.684931506849315\\
7.1325633048691e-01	0.684931506849315\\
7.17619653616896e-01	0.684931506849315\\
7.21982976746882e-01	0.684931506849315\\
7.26346299876868e-01	0.684931506849315\\
7.30709623006854e-01	0.684931506849315\\
7.3507294613684e-01	0.684931506849315\\
7.39436269266825e-01	0.684931506849315\\
7.43799592396811e-01	0.684931506849315\\
7.48162915526797e-01	0.684931506849315\\
7.52526238656783e-01	0.684931506849315\\
7.56889561786769e-01	0.684931506849315\\
7.61252884916755e-01	0.684931506849315\\
7.6561620804674e-01	0.684931506849315\\
7.69979531176726e-01	0.684931506849315\\
7.74342854306712e-01	0.684931506849315\\
7.78706177436698e-01	0.684931506849315\\
7.83069500566684e-01	0.684931506849315\\
7.8743282369667e-01	0.684931506849315\\
7.91796146826655e-01	0.684931506849315\\
7.96159469956641e-01	0.684931506849315\\
8.00522793086627e-01	0.684931506849315\\
8.04886116216613e-01	0.684931506849315\\
8.09249439346599e-01	0.684931506849315\\
8.13612762476584e-01	0.684931506849315\\
8.1797608560657e-01	0.684931506849315\\
8.22339408736556e-01	0.684931506849315\\
8.26702731866542e-01	0.684931506849315\\
8.31066054996528e-01	0.684931506849315\\
8.35429378126513e-01	0.684931506849315\\
8.39792701256499e-01	0.684931506849315\\
8.44156024386485e-01	0.684931506849315\\
8.48519347516471e-01	0.684931506849315\\
8.52882670646457e-01	0.684931506849315\\
8.57245993776443e-01	0.684931506849315\\
8.61609316906428e-01	0.684931506849315\\
8.65972640036414e-01	0.684931506849315\\
8.703359631664e-01	0.684931506849315\\
8.74699286296386e-01	0.684931506849315\\
8.79062609426372e-01	0.684931506849315\\
8.83425932556357e-01	0.684931506849315\\
8.87789255686343e-01	0.684931506849315\\
8.92152578816329e-01	0.684931506849315\\
8.96515901946315e-01	0.684931506849315\\
9.00879225076301e-01	0.684931506849315\\
9.05242548206287e-01	0.684931506849315\\
9.09605871336272e-01	0.684931506849315\\
9.13969194466258e-01	0.684931506849315\\
9.18332517596244e-01	0.684931506849315\\
9.2269584072623e-01	0.684931506849315\\
9.27059163856216e-01	0.684931506849315\\
9.31422486986202e-01	0.684931506849315\\
9.35785810116187e-01	0.684931506849315\\
9.40149133246173e-01	0.684931506849315\\
9.44512456376159e-01	0.684931506849315\\
9.48875779506145e-01	0.684931506849315\\
9.53239102636131e-01	0.684931506849315\\
9.57602425766116e-01	0.684931506849315\\
9.61965748896102e-01	0.684931506849315\\
9.66329072026088e-01	0.684931506849315\\
9.70692395156074e-01	0.684931506849315\\
9.7505571828606e-01	0.684931506849315\\
9.79419041416046e-01	0.684931506849315\\
9.83782364546031e-01	0.684931506849315\\
9.88145687676017e-01	0.684931506849315\\
9.92509010806003e-01	0.684931506849315\\
9.96872333935989e-01	0.684931506849315\\
1.00123565706597	0.684931506849315\\
};
\addlegendentry{$\as=0.1$}
\addplot [color=gray, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	2.03466029922109e-03	1\\
	6.39798342920699e-03	1\\
	1.07613065591927e-02	1\\
	1.51246296891785e-02	1\\
	1.94879528191643e-02	1\\
	2.38512759491502e-02	1\\
	2.8214599079136e-02	1\\
	3.25779222091219e-02	1\\
	3.69412453391077e-02	1\\
	4.13045684690935e-02	1\\
	4.56678915990793e-02	1\\
	5.00312147290651e-02	1\\
	5.4394537859051e-02	1\\
	5.87578609890368e-02	1\\
	6.31211841190226e-02	1\\
	6.74845072490085e-02	1\\
	7.18478303789943e-02	1\\
	7.62111535089801e-02	1\\
	8.0574476638966e-02	1\\
	8.49377997689518e-02	1\\
	8.93011228989376e-02	1\\
	9.36644460289234e-02	1\\
	9.80277691589092e-02	1\\
	1.02391092288895e-01	1\\
	1.06754415418881e-01	1\\
	1.11117738548867e-01	1\\
	1.15481061678852e-01	1\\
	1.19844384808838e-01	1\\
	1.24207707938824e-01	1\\
	1.2857103106881e-01	1\\
	1.32934354198796e-01	1\\
	1.37297677328782e-01	1\\
	1.41661000458767e-01	1\\
	1.46024323588753e-01	1\\
	1.50387646718739e-01	1\\
	1.54750969848725e-01	1\\
	1.59114292978711e-01	1\\
	1.63477616108697e-01	1\\
	1.67840939238682e-01	1\\
	1.72204262368668e-01	1\\
	1.76567585498654e-01	1\\
	1.8093090862864e-01	1\\
	1.85294231758626e-01	1\\
	1.89657554888611e-01	1\\
	1.94020878018597e-01	1\\
	1.98384201148583e-01	1\\
	2.02747524278569e-01	0.999963323239257\\
	2.07110847408555e-01	0.999754385172807\\
	2.11474170538541e-01	0.99936074606392\\
	2.15837493668526e-01	0.9987828681555\\
	2.20200816798512e-01	0.998021430038562\\
	2.24564139928498e-01	0.997077325855372\\
	2.28927463058484e-01	0.99595166424948\\
	2.3329078618847e-01	0.994645767063855\\
	2.37654109318456e-01	0.993161167788672\\
	2.42017432448441e-01	0.991499609760565\\
	2.46380755578427e-01	0.989663044115457\\
	2.50744078708413e-01	0.987653627497382\\
	2.55107401838399e-01	0.985473719525976\\
	2.59470724968385e-01	0.983125880025623\\
	2.6383404809837e-01	0.980612866019499\\
	2.68197371228356e-01	0.977937628492055\\
	2.72560694358342e-01	0.975103308923731\\
	2.76924017488328e-01	0.972113235601976\\
	2.81287340618314e-01	0.968970919712902\\
	2.856506637483e-01	0.965680051218168\\
	2.90013986878286e-01	0.962244494521925\\
	2.94377310008271e-01	0.958668283932921\\
	2.98740633138257e-01	0.954955618927091\\
	3.03103956268243e-01	0.951110859216191\\
	3.07467279398229e-01	0.947138519628269\\
	3.11830602528215e-01	0.943043264805994\\
	3.161939256582e-01	0.93882990372905\\
	3.20557248788186e-01	0.934503384067046\\
	3.24920571918172e-01	0.930068786369559\\
	3.29283895048158e-01	0.925531318100147\\
	3.33647218178144e-01	0.920896307521315\\
	3.3801054130813e-01	0.916169197437647\\
	3.42373864438115e-01	0.911355538804416\\
	3.46737187568101e-01	0.906460984209212\\
	3.51100510698087e-01	0.901491281234208\\
	3.55463833828073e-01	0.896452265706888\\
	3.59827156958059e-01	0.891349854847145\\
	3.64190480088044e-01	0.886190040318803\\
	3.6855380321803e-01	0.88097888119372\\
	3.72917126348016e-01	0.875722496836734\\
	3.77280449478002e-01	0.870427059719812\\
	3.81643772607988e-01	0.865098788173834\\
	3.86007095737974e-01	0.859743939086522\\
	3.90370418867959e-01	0.854368800555099\\
	3.94733741997945e-01	0.848979684502295\\
	3.99097065127931e-01	0.843582919264379\\
	4.03460388257917e-01	0.838184842159909\\
	4.07823711387903e-01	0.832791792047947\\
	4.12187034517889e-01	0.827410101884448\\
	4.16550357647874e-01	0.822046091285602\\
	4.2091368077786e-01	0.81670605910682\\
	4.25277003907846e-01	0.811396276046111\\
	4.29640327037832e-01	0.806122977280522\\
	4.34003650167818e-01	0.800892355144288\\
	4.38366973297803e-01	0.79571055185729\\
	4.42730296427789e-01	0.790583652312368\\
	4.47093619557775e-01	0.78551767692994\\
	4.51456942687761e-01	0.780518574588344\\
	4.55820265817747e-01	0.77559221563818\\
	4.60183588947733e-01	0.77074438500887\\
	4.64546912077718e-01	0.765980775415524\\
	4.68910235207704e-01	0.761306980674098\\
	4.7327355833769e-01	0.756728489132675\\
	4.77636881467676e-01	0.75225067722661\\
	4.82000204597662e-01	0.74787880316508\\
	4.86363527727648e-01	0.74361800075647\\
	4.90726850857633e-01	0.739473273379839\\
	4.95090173987619e-01	0.735449488109552\\
	4.99453497117605e-01	0.731551369999958\\
	5.03816820247591e-01	0.72778349653686\\
	5.08180143377577e-01	0.72415029226225\\
	5.12543466507562e-01	0.720656023578663\\
	5.16906789637548e-01	0.717304793739214\\
	5.21270112767534e-01	0.714100538029232\\
	5.2563343589752e-01	0.711047019145125\\
	5.29996759027506e-01	0.708147822775922\\
	5.34360082157492e-01	0.705406353392661\\
	5.38723405287477e-01	0.702825830250588\\
	5.43086728417463e-01	0.700409283608847\\
	5.47450051547449e-01	0.6981595511721\\
	5.51813374677435e-01	0.69607927475827\\
	5.56176697807421e-01	0.6941708971963\\
	5.60540020937407e-01	0.692436659457589\\
	5.64903344067392e-01	0.69087859802446\\
	5.69266667197378e-01	0.689498542498758\\
	5.73629990327364e-01	0.688298113453385\\
	5.7799331345735e-01	0.687278720529287\\
	5.82356636587336e-01	0.686441560780149\\
	5.86719959717322e-01	0.685787617266706\\
	5.91083282847307e-01	0.685317657902363\\
	5.95446605977293e-01	0.685032234551444\\
	5.99809929107279e-01	0.684931682381151\\
	6.04173252237265e-01	0.684931506849315\\
	6.08536575367251e-01	0.684931506849315\\
	6.12899898497236e-01	0.684931506849315\\
	6.17263221627222e-01	0.684931506849315\\
	6.21626544757208e-01	0.684931506849315\\
	6.25989867887194e-01	0.684931506849315\\
	6.3035319101718e-01	0.684931506849315\\
	6.34716514147166e-01	0.684931506849315\\
	6.39079837277151e-01	0.684931506849315\\
	6.43443160407137e-01	0.684931506849315\\
	6.47806483537123e-01	0.684931506849315\\
	6.52169806667109e-01	0.684931506849315\\
	6.56533129797095e-01	0.684931506849315\\
	6.6089645292708e-01	0.684931506849315\\
	6.65259776057066e-01	0.684931506849315\\
	6.69623099187052e-01	0.684931506849315\\
	6.73986422317038e-01	0.684931506849315\\
	6.78349745447024e-01	0.684931506849315\\
	6.8271306857701e-01	0.684931506849315\\
	6.87076391706996e-01	0.684931506849315\\
	6.91439714836981e-01	0.684931506849315\\
	6.95803037966967e-01	0.684931506849315\\
	7.00166361096953e-01	0.684931506849315\\
	7.04529684226939e-01	0.684931506849315\\
	7.08893007356925e-01	0.684931506849315\\
	7.1325633048691e-01	0.684931506849315\\
	7.17619653616896e-01	0.684931506849315\\
	7.21982976746882e-01	0.684931506849315\\
	7.26346299876868e-01	0.684931506849315\\
	7.30709623006854e-01	0.684931506849315\\
	7.3507294613684e-01	0.684931506849315\\
	7.39436269266825e-01	0.684931506849315\\
	7.43799592396811e-01	0.684931506849315\\
	7.48162915526797e-01	0.684931506849315\\
	7.52526238656783e-01	0.684931506849315\\
	7.56889561786769e-01	0.684931506849315\\
	7.61252884916755e-01	0.684931506849315\\
	7.6561620804674e-01	0.684931506849315\\
	7.69979531176726e-01	0.684931506849315\\
	7.74342854306712e-01	0.684931506849315\\
	7.78706177436698e-01	0.684931506849315\\
	7.83069500566684e-01	0.684931506849315\\
	7.8743282369667e-01	0.684931506849315\\
	7.91796146826655e-01	0.684931506849315\\
	7.96159469956641e-01	0.684931506849315\\
	8.00522793086627e-01	0.684931506849315\\
	8.04886116216613e-01	0.684931506849315\\
	8.09249439346599e-01	0.684931506849315\\
	8.13612762476584e-01	0.684931506849315\\
	8.1797608560657e-01	0.684931506849315\\
	8.22339408736556e-01	0.684931506849315\\
	8.26702731866542e-01	0.684931506849315\\
	8.31066054996528e-01	0.684931506849315\\
	8.35429378126513e-01	0.684931506849315\\
	8.39792701256499e-01	0.684931506849315\\
	8.44156024386485e-01	0.684931506849315\\
	8.48519347516471e-01	0.684931506849315\\
	8.52882670646457e-01	0.684931506849315\\
	8.57245993776443e-01	0.684931506849315\\
	8.61609316906428e-01	0.684931506849315\\
	8.65972640036414e-01	0.684931506849315\\
	8.703359631664e-01	0.684931506849315\\
	8.74699286296386e-01	0.684931506849315\\
	8.79062609426372e-01	0.684931506849315\\
	8.83425932556357e-01	0.684931506849315\\
	8.87789255686343e-01	0.684931506849315\\
	8.92152578816329e-01	0.684931506849315\\
	8.96515901946315e-01	0.684931506849315\\
	9.00879225076301e-01	0.684931506849315\\
	9.05242548206287e-01	0.684931506849315\\
	9.09605871336272e-01	0.684931506849315\\
	9.13969194466258e-01	0.684931506849315\\
	9.18332517596244e-01	0.684931506849315\\
	9.2269584072623e-01	0.684931506849315\\
	9.27059163856216e-01	0.684931506849315\\
	9.31422486986202e-01	0.684931506849315\\
	9.35785810116187e-01	0.684931506849315\\
	9.40149133246173e-01	0.684931506849315\\
	9.44512456376159e-01	0.684931506849315\\
	9.48875779506145e-01	0.684931506849315\\
	9.53239102636131e-01	0.684931506849315\\
	9.57602425766116e-01	0.684931506849315\\
	9.61965748896102e-01	0.684931506849315\\
	9.66329072026088e-01	0.684931506849315\\
	9.70692395156074e-01	0.684931506849315\\
	9.7505571828606e-01	0.684931506849315\\
	9.79419041416046e-01	0.684931506849315\\
	9.83782364546031e-01	0.684931506849315\\
	9.88145687676017e-01	0.684931506849315\\
	9.92509010806003e-01	0.684931506849315\\
	9.96872333935989e-01	0.684931506849315\\
	1.00123565706597	0.684931506849315\\
};
\addlegendentry{$\as=0.2$}
\addplot [color=lightgray, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	2.03466029922109e-03	1\\
	6.39798342920699e-03	1\\
	1.07613065591927e-02	1\\
	1.51246296891785e-02	1\\
	1.94879528191643e-02	1\\
	2.38512759491502e-02	1\\
	2.8214599079136e-02	1\\
	3.25779222091219e-02	1\\
	3.69412453391077e-02	1\\
	4.13045684690935e-02	1\\
	4.56678915990793e-02	1\\
	5.00312147290651e-02	1\\
	5.4394537859051e-02	1\\
	5.87578609890368e-02	1\\
	6.31211841190226e-02	1\\
	6.74845072490085e-02	1\\
	7.18478303789943e-02	1\\
	7.62111535089801e-02	1\\
	8.0574476638966e-02	1\\
	8.49377997689518e-02	1\\
	8.93011228989376e-02	1\\
	9.36644460289234e-02	1\\
	9.80277691589092e-02	1\\
	1.02391092288895e-01	1\\
	1.06754415418881e-01	1\\
	1.11117738548867e-01	1\\
	1.15481061678852e-01	1\\
	1.19844384808838e-01	1\\
	1.24207707938824e-01	1\\
	1.2857103106881e-01	1\\
	1.32934354198796e-01	1\\
	1.37297677328782e-01	1\\
	1.41661000458767e-01	1\\
	1.46024323588753e-01	1\\
	1.50387646718739e-01	1\\
	1.54750969848725e-01	1\\
	1.59114292978711e-01	1\\
	1.63477616108697e-01	1\\
	1.67840939238682e-01	1\\
	1.72204262368668e-01	1\\
	1.76567585498654e-01	1\\
	1.8093090862864e-01	1\\
	1.85294231758626e-01	1\\
	1.89657554888611e-01	1\\
	1.94020878018597e-01	1\\
	1.98384201148583e-01	1\\
	2.02747524278569e-01	1\\
	2.07110847408555e-01	1\\
	2.11474170538541e-01	1\\
	2.15837493668526e-01	1\\
	2.20200816798512e-01	1\\
	2.24564139928498e-01	1\\
	2.28927463058484e-01	1\\
	2.3329078618847e-01	1\\
	2.37654109318456e-01	1\\
	2.42017432448441e-01	1\\
	2.46380755578427e-01	1\\
	2.50744078708413e-01	1\\
	2.55107401838399e-01	1\\
	2.59470724968385e-01	1\\
	2.6383404809837e-01	1\\
	2.68197371228356e-01	1\\
	2.72560694358342e-01	1\\
	2.76924017488328e-01	1\\
	2.81287340618314e-01	1\\
	2.856506637483e-01	1\\
	2.90013986878286e-01	1\\
	2.94377310008271e-01	1\\
	2.98740633138257e-01	1\\
	3.03103956268243e-01	0.999979195185043\\
	3.07467279398229e-01	0.999879604097748\\
	3.11830602528215e-01	0.999697853839221\\
	3.161939256582e-01	0.99943403927056\\
	3.20557248788186e-01	0.99908829808477\\
	3.24920571918172e-01	0.998660810734901\\
	3.29283895048158e-01	0.99815180033986\\
	3.33647218178144e-01	0.99756153256796\\
	3.3801054130813e-01	0.99689031549826\\
	3.42373864438115e-01	0.996138499459768\\
	3.46737187568101e-01	0.995306476848595\\
	3.51100510698087e-01	0.994394681923147\\
	3.55463833828073e-01	0.993403590577478\\
	3.59827156958059e-01	0.992333720092903\\
	3.64190480088044e-01	0.991185628868012\\
	3.6855380321803e-01	0.989959916127225\\
	3.72917126348016e-01	0.988657221608041\\
	3.77280449478002e-01	0.987278225227136\\
	3.81643772607988e-01	0.985823646725493\\
	3.86007095737974e-01	0.984294245292749\\
	3.90370418867959e-01	0.982690819170952\\
	3.94733741997945e-01	0.981014205237927\\
	3.99097065127931e-01	0.97926527857049\\
	4.03460388257917e-01	0.977444951987716\\
	4.07823711387903e-01	0.975554175574511\\
	4.12187034517889e-01	0.973593936185732\\
	4.16550357647874e-01	0.971565256931116\\
	4.2091368077786e-01	0.969469196641292\\
	4.25277003907846e-01	0.967306849315139\\
	4.29640327037832e-01	0.965079343548797\\
	4.34003650167818e-01	0.962787841946616\\
	4.38366973297803e-01	0.960433540514359\\
	4.42730296427789e-01	0.958017668034969\\
	4.47093619557775e-01	0.955541485427225\\
	4.51456942687761e-01	0.953006285087636\\
	4.55820265817747e-01	0.950413390215894\\
	4.60183588947733e-01	0.947764154124258\\
	4.64546912077718e-01	0.945059959531216\\
	4.68910235207704e-01	0.942302217839803\\
	4.7327355833769e-01	0.939492368400946\\
	4.77636881467676e-01	0.936631877762221\\
	4.82000204597662e-01	0.933722238902418\\
	4.86363527727648e-01	0.930764970452307\\
	4.90726850857633e-01	0.927761615902019\\
	4.95090173987619e-01	0.924713742795449\\
	4.99453497117605e-01	0.921622941912109\\
	5.03816820247591e-01	0.918490826436849\\
	5.08180143377577e-01	0.915319031117885\\
	5.12543466507562e-01	0.912109211413575\\
	5.16906789637548e-01	0.908863042628383\\
	5.21270112767534e-01	0.905582219038485\\
	5.2563343589752e-01	0.902268453007476\\
	5.29996759027506e-01	0.898923474092632\\
	5.34360082157492e-01	0.8955490281422\\
	5.38723405287477e-01	0.892146876384189\\
	5.43086728417463e-01	0.888718794507127\\
	5.47450051547449e-01	0.885266571733276\\
	5.51813374677435e-01	0.88179200988478\\
	5.56176697807421e-01	0.87829692244324\\
	5.60540020937407e-01	0.8747831336032\\
	5.64903344067392e-01	0.871252477320045\\
	5.69266667197378e-01	0.867706796352799\\
	5.73629990327364e-01	0.864147941302339\\
	5.7799331345735e-01	0.8605777696455\\
	5.82356636587336e-01	0.856998144765608\\
	5.86719959717322e-01	0.853410934979919\\
	5.91083282847307e-01	0.849818012564485\\
	5.95446605977293e-01	0.846221252776959\\
	5.99809929107279e-01	0.842622532877834\\
	6.04173252237265e-01	0.83902373115065\\
	6.08536575367251e-01	0.835426725921654\\
	6.12899898497236e-01	0.831833394579443\\
	6.17263221627222e-01	0.828245612595102\\
	6.21626544757208e-01	0.824665252543331\\
	6.25989867887194e-01	0.821094183125095\\
	6.3035319101718e-01	0.817534268192289\\
	6.34716514147166e-01	0.813987365774934\\
	6.39079837277151e-01	0.81045532711142\\
	6.43443160407137e-01	0.806939995682277\\
	6.47806483537123e-01	0.803443206248017\\
	6.52169806667109e-01	0.799966783891505\\
	6.56533129797095e-01	0.796512543065399\\
	6.6089645292708e-01	0.793082286645128\\
	6.65259776057066e-01	0.789677804987915\\
	6.69623099187052e-01	0.786300874998336\\
	6.73986422317038e-01	0.782953259200894\\
	6.78349745447024e-01	0.77963670482011\\
	6.8271306857701e-01	0.776352942868585\\
	6.87076391706996e-01	0.773103687243535\\
	6.91439714836981e-01	0.769890633832256\\
	6.95803037966967e-01	0.766715459626981\\
	7.00166361096953e-01	0.763579821849616\\
	7.04529684226939e-01	0.760485357086774\\
	7.08893007356925e-01	0.757433680435599\\
	7.1325633048691e-01	0.754426384660789\\
	7.17619653616896e-01	0.751465039363287\\
	7.21982976746882e-01	0.748551190161059\\
	7.26346299876868e-01	0.74568635788238\\
	7.30709623006854e-01	0.74287203777208\\
	7.3507294613684e-01	0.740109698711114\\
	7.39436269266825e-01	0.737400782449921\\
	7.43799592396811e-01	0.73474670285592\\
	7.48162915526797e-01	0.732148845175573\\
	7.52526238656783e-01	0.729608565311383\\
	7.56889561786769e-01	0.727127189114204\\
	7.61252884916755e-01	0.724706011691239\\
	7.6561620804674e-01	0.722346296730084\\
	7.69979531176726e-01	0.720049275839169\\
	7.74342854306712e-01	0.717816147904944\\
	7.78706177436698e-01	0.715648078466145\\
	7.83069500566684e-01	0.713546199105458\\
	7.8743282369667e-01	0.711511606858918\\
	7.91796146826655e-01	0.709545363643325\\
	7.96159469956641e-01	0.707648495702002\\
	8.00522793086627e-01	0.705821993069162\\
	8.04886116216613e-01	0.704066809053184\\
	8.09249439346599e-01	0.702383859739047\\
	8.13612762476584e-01	0.700774023510197\\
	8.1797608560657e-01	0.699238140590096\\
	8.22339408736556e-01	0.69777701260368\\
	8.26702731866542e-01	0.696391402158963\\
	8.31066054996528e-01	0.695082032449017\\
	8.35429378126513e-01	0.693849586874504\\
	8.39792701256499e-01	0.692694708686999\\
	8.44156024386485e-01	0.691618000653248\\
	8.48519347516471e-01	0.69062002474057\\
	8.52882670646457e-01	0.68970130182355\\
	8.57245993776443e-01	0.688862311412174\\
	8.61609316906428e-01	0.688103491401561\\
	8.65972640036414e-01	0.687425237843411\\
	8.703359631664e-01	0.686827904739294\\
	8.74699286296386e-01	0.686311803855885\\
	8.79062609426372e-01	0.685877204562242\\
	8.83425932556357e-01	0.685524333689217\\
	8.87789255686343e-01	0.685253375411064\\
	8.92152578816329e-01	0.685064471149313\\
	8.96515901946315e-01	0.684957719498957\\
	9.00879225076301e-01	0.684931506849315\\
	9.05242548206287e-01	0.684931506849315\\
	9.09605871336272e-01	0.684931506849315\\
	9.13969194466258e-01	0.684931506849315\\
	9.18332517596244e-01	0.684931506849315\\
	9.2269584072623e-01	0.684931506849315\\
	9.27059163856216e-01	0.684931506849315\\
	9.31422486986202e-01	0.684931506849315\\
	9.35785810116187e-01	0.684931506849315\\
	9.40149133246173e-01	0.684931506849315\\
	9.44512456376159e-01	0.684931506849315\\
	9.48875779506145e-01	0.684931506849315\\
	9.53239102636131e-01	0.684931506849315\\
	9.57602425766116e-01	0.684931506849315\\
	9.61965748896102e-01	0.684931506849315\\
	9.66329072026088e-01	0.684931506849315\\
	9.70692395156074e-01	0.684931506849315\\
	9.7505571828606e-01	0.684931506849315\\
	9.79419041416046e-01	0.684931506849315\\
	9.83782364546031e-01	0.684931506849315\\
	9.88145687676017e-01	0.684931506849315\\
	9.92509010806003e-01	0.684931506849315\\
	9.96872333935989e-01	0.684931506849315\\
	1.00123565706597	0.684931506849315\\
};
\addlegendentry{$\as=0.3$}
\end{axis}
\end{tikzpicture}%

==> images/mean_rel_error_Trefexp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.7745in,
at={(0.758in,0.481in)},
scale only axis,
scaled y ticks= false,
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={load steps},
ymin=0.0169,
ymax=0.0178,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4, /pgf/number format/fixed zerofill},
ylabel={$e_T^\mathrm{rel}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
100	0.01769\\
200	0.01757\\
500	0.01747\\
1000	0.01746\\
2000	0.01746\\
2500	0.01746\\
};
\addlegendentry{coarse}

\addplot [color=gray, line width=2.0pt]
  table[row sep=crcr]{%
100	0.01742\\
200	0.01724\\
500	0.01711\\
1000	0.01709\\
2000	0.01708\\
2500	0.01708\\
};
\addlegendentry{medium}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
100	0.01736\\
200	0.01716\\
500	0.01702\\
1000	0.01699\\
2000	0.01697\\
2500	0.01697\\
};
\addlegendentry{fine}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> images/mu_gs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.375in,
height=1.639in,
scale only axis,
xmin=0,
xmax=204.862250278451,
xlabel style={font=\color{white!15!black}},
xlabel={sliding distance $\gs$ [\si{\micro\meter}]},
xtick={0,22,50,100,150,200},
xticklabels={0,$\as$,50,100,150,200},
ymin=0.38,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={friction coefficient $\mu$},
ytick={0.4,0.5,0.6},
yticklabels={0.4,0.5,0.6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.584\\
0	0.584\\
0	0.584\\
1.16800091209291 	0.584\\
3.24698038736038 	0.584\\
5.33505735106079 	0.584\\
7.42459281442598 	0.584\\
9.51450883973138 	0.584\\
1.16046981127934e+01	0.584\\
1.36948868702128e+01	0.584\\
1.57850756138985e+01	0.584\\
1.78752640495568e+01	0.584\\
1.99654520805164e+01	0.584\\
2.2055707809626e+01	0.583805276752843\\
2.41469061454006e+01	0.5813481305375\\
2.6249011936119e+01	0.575496619061767\\
2.83677310829793e+01	0.566207146499539\\
3.05034451298262e+01	0.553754841489509\\
3.26549593986059e+01	0.53860929326889\\
3.48200808769698e+01	0.521400359502292\\
3.6995759803811e+01	0.502886675207112\\
3.91782931567286e+01	0.483913119382864\\
4.13635463445635e+01	0.465360152279986\\
4.35471872890082e+01	0.448088474175556\\
4.57249421721764e+01	0.432884107856662\\
4.78928860667826e+01	0.420410659428121\\
5.00476777803531e+01	0.411174367483197\\
5.21867410249023e+01	0.405504504502975\\
5.43083592553999e+01	0.402864575848439\\
5.64149688072341e+01	0.401580361713869\\
5.85145559730927e+01	0.400891726692256\\
6.06107697550416e+01	0.400490124648825\\
6.27052236297991e+01	0.400288147647757\\
6.4798406650778e+01	0.400169786311177\\
6.68909117598776e+01	0.400095913114151\\
6.89829405824734e+01	0.400052997029426\\
7.10745944771014e+01	0.400031370289012\\
7.31659757179469e+01	0.400016335896751\\
7.52572301129467e+01	0.400007933282899\\
7.73483562454626e+01	0.40000516225478\\
7.94393556527351e+01	0.400003360671109\\
8.15302739696813e+01	0.400001990650459\\
8.3621111487142e+01	0.40000099050139\\
8.57118757885199e+01	0.400000358701684\\
8.78025738659625e+01	0.400000100075368\\
8.98932108316263e+01	0.400000057841298\\
9.19838035851086e+01	0.400000027634179\\
9.40743712457619e+01	0.40000000884273\\
9.61649209679202e+01	0.400000001567985\\
9.82554502182245e+01	0.400000001065101\\
100.345959293898	0.40000000068643\\
102.436449858481	0.400000000388722\\
104.526922910318	0.400000000174352\\
106.617380132397	0.400000000044669\\
108.707820288797	0.40000000000003\\
110.798242095371	0.4\\
112.888649025209	0.4\\
114.979044764998	0.4\\
117.06942866663	0.4\\
119.159800401584	0.4\\
121.250162432665	0.4\\
123.340520264815	0.4\\
125.430873974261	0.4\\
127.521223168111	0.4\\
129.611567916864	0.4\\
131.701907780428	0.4\\
133.792243770168	0.4\\
135.882576317022	0.4\\
137.972905227677	0.4\\
140.063230134895	0.4\\
142.153550901148	0.4\\
144.243867218891	0.4\\
146.334179790271	0.4\\
148.424489109963	0.4\\
150.514795710049	0.4\\
152.605100713086	0.4\\
154.695403969939	0.4\\
156.78570573593	0.4\\
158.876005431211	0.4\\
160.966303167015	0.4\\
163.056598749772	0.4\\
165.146892195533	0.4\\
167.237183339192	0.4\\
169.327472117416	0.4\\
171.417759329525	0.4\\
173.508045408221	0.4\\
175.598330263788	0.4\\
177.688614388108	0.4\\
179.778898070289	0.4\\
181.869181240109	0.4\\
183.959463893958	0.4\\
186.049745943337	0.4\\
188.14002734254	0.4\\
190.23030806967	0.4\\
192.320588135102	0.4\\
194.410867318223	0.4\\
196.501145755362	0.4\\
198.591423333575	0.4\\
200.681699922127	0.4\\
202.771975587437	0.4\\
204.862250278451	0.4\\
};
\end{axis}

\end{tikzpicture}%

==> images/mur_deg_mixed.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.375in,
height=1.639in,
%at={(0.762in,0.635in)},
scale only axis,
scaled ticks=false,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={radius $r$ [mm]},
ymin=0.38,
ymax=0.60,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{friction coefficient }\mu$},
ytick={0.4,0.5,0.6},
yticklabels={0.4,0.5,0.6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=right, align=right, draw=white!9!black}
]
\addplot [color=lightgray, dashed, line width=2.0pt]
table[row sep=crcr]{%
		0.0	0.58408\\
		2.5 0.58408\\
};
\addplot [color=lightgray, line width=2.0pt]
table[row sep=crcr]{%
	0.0	0.58408\\
	0.196225651342386	0.58408\\
	0.196225755892101	0.58408\\
	0.271718937467313	0.58408\\
	0.418469514932486	0.58408\\
	0.418469716739289	0.58408\\
	0.458216890982668	0.58408\\
	0.458217353186142	0.58408\\
	0.586684566293932	0.58408\\
	0.642177200303123	0.58408\\
	0.642177425781897	0.58408\\
	0.668116793557483	0.58408\\
	0.668117466447336	0.58408\\
	0.759761044061803	0.58408\\
	0.759761512379956	0.58408\\
	0.795149508117629	0.58408\\
	0.795149707086132	0.58408\\
	0.815744902434838	0.58408\\
	0.815745533869464	0.58408\\
	0.890562087302078	0.58408\\
	0.890562634213361	0.58408\\
	0.896805393083376	0.58408\\
	1.00719448329876	0.58408\\
	1.00719465062295	0.58408\\
	1.10420008125261	0.58408\\
};
%\addlegendentry{2 deg}
\addplot [color=lightgray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.873241153251431	0.58408\\
	0.891762004726496	0.58408\\
	0.959677692830046	0.58408\\
	1.02631127666563	0.58408\\
	1.04157697685703	0.58408\\
	1.06719755845163	0.58408\\
	1.09827925321328	0.58408\\
	1.15780435433627	0.58408\\
	1.19009712255213	0.58408\\
	1.25052069641073	0.58408\\
	1.26225787257145	0.58408\\
	1.26908342489543	0.58408\\
	1.30632979729146	0.58408\\
	1.3792150382447	0.58408\\
	1.4432515402368	0.58408\\
	1.47476872461425	0.58408\\
	1.48384531942159	0.58408\\
	1.51811835820521	0.58408\\
	1.57551216085982	0.583438797219024\\
	1.6266389697097	0.582253423909978\\
	1.62791704048191	0.582217516640173\\
	1.63548579167488	0.581989144118857\\
	1.66411960273822	0.581004081293419\\
	1.71232856247484	0.578920179063594\\
	1.75555525483191	0.576603624783367\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.70608958130311	0.579218851073288\\
	1.71295800417285	0.578889719393296\\
	1.73895485874644	0.577544760606798\\
	1.78281072322727	0.574932691608599\\
	1.82223772101429	0.572224367258383\\
	1.85968751143886	0.569345478876628\\
	1.86528486848496	0.568892076677099\\
	1.88647156933542	0.567112851986998\\
	1.92230483391463	0.5638957531412\\
	1.95464818519935	0.560776700117612\\
	2.08567131249308	0.546222070204619\\
	2.08958723565494	0.545747384499395\\
	2.10437135430515	0.543926827210533\\
	2.12938824293835	0.540770562350315\\
	2.15204061309539	0.537837699928316\\
	2.31290886113111	0.515318102318613\\
	2.31528856032406	0.514971543146506\\
	2.32419346727377	0.513663342870253\\
	2.33917097168537	0.511447381793919\\
	2.35271543331495	0.509431279734702\\
	2.46880429587482	0.491821321061231\\
	2.47019082843192	0.491613263730249\\
	2.47528399277274	0.490842040792879\\
	2.48371160996974	0.489561667406082\\
	2.49126936232706	0.488411960202166\\
    2.52085887800171	0.483860657517517\\
    2.52086008479812	0.483851599724168\\
    2.54399954998095	0.480379973941709\\
    2.54400287529972	0.480348510348023\\
    2.55075397376802	0.479318278713821\\
    2.55161221231259	0.479221104910078\\
    2.55161516778845	0.479190080303651\\
    2.56172347672467	0.477678509927082\\
    2.56172554346417	0.477661665462692\\
    2.57012368790356	0.476399342212528\\
    2.57012458119513	0.476394558588489\\
    2.57468719045477	0.475709417499774\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.8451090808496	0.57050041876516\\
	1.89481178757124	0.566378481816583\\
	1.9734692380649	0.558870688378861\\
	1.97787373414614	0.55839797599118\\
	2.01448775444175	0.554494030208967\\
	2.07114930586487	0.547952694734849\\
	2.08331430269793	0.546505624373125\\
	2.13968370812253	0.539404479785393\\
	2.16092957638464	0.536634067798091\\
	2.16525892382157	0.536095015947442\\
	2.19404777011567	0.53222412654129\\
	2.21813867584019	0.528863396105144\\
	2.24223066678525	0.525532903703358\\
	2.29637176347071	0.517741103848758\\
	2.33615438775148	0.511866225074448\\
	2.36061588006433	0.508249385172656\\
	2.37758762291348	0.50570020745258\\
	2.40524226045682	0.501519226657578\\
	2.43528230064371	0.496949884777517\\
	2.45671405530315	0.493675308146879\\
	2.49565261110802	0.487744702415157\\
	2.50470936243732	0.486365131424353\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.17591953212065	0.53462521820962\\
	2.24842681806912	0.524607236664805\\
	2.24842731703122	0.524604341169616\\
	2.30882865274164	0.515877923074707\\
	2.35716884680191	0.508725247802582\\
	2.3571702922738	0.508702506576177\\
	2.39881035893958	0.502443396642457\\
	2.39881134878775	0.502433367748763\\
	2.4600762272758	0.493117084859343\\
	2.46783682373044	0.49197198188514\\
	2.46783936662082	0.491934316526349\\
	2.48960410097662	0.488638071745679\\
	2.48960624614824	0.488612322835079\\
};
%%%%%%%%%%%%%%
\addplot [color=gray, line width=2.0pt]
table[row sep=crcr]{%
	0.0	0.58408\\
	0.19622564467236	0.58408\\
	0.1962257618957	0.58408\\
	0.271718937090576	0.58408\\
	0.41846950213278	0.58408\\
	0.418469729771264	0.58408\\
	0.458216861608878	0.58408\\
	0.458217382892423	0.58408\\
	0.586684567088984	0.58408\\
	0.642177185884781	0.58408\\
	0.64217744307591	0.58408\\
	0.668116749195399	0.58408\\
	0.668117513931371	0.58408\\
	0.759761016687086	0.58408\\
	0.759761544292903	0.58408\\
	0.795149495211262	0.58408\\
	0.795149725680142	0.58408\\
	0.815744858383623	0.58408\\
	0.815745583927823	0.58408\\
	0.890562056785079	0.58408\\
	0.890562672231287	0.58408\\
	0.896805396824542	0.58408\\
};
%\addlegendentry{3 deg}


\addplot [color=gray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.873241141890822	0.58408\\
	0.891761964021821	0.58408\\
	0.959677666617924	0.58408\\
	1.02631126882994	0.583497331602638\\
	1.04157694499166	0.583050108087068\\
	1.06719756363174	0.582013550513537\\
	1.09827923967437	0.58028191081241\\
	1.15780436668159	0.575523386305186\\
	1.19009714396482	0.572177454485517\\
	1.25052069464664	0.56453644942727\\
	1.26225785775189	0.562853144255972\\
	1.26908345639265	0.56183529561336\\
	1.30632980867705	0.555987026011729\\
	1.37921509054375	0.542922568542661\\
	1.44325160830711	0.529973042202635\\
	1.4747687300105	0.52321585086488\\
	1.48384532633289	0.521227577675893\\
	1.51811840054627	0.513576192539918\\
	1.5755122478455	0.500405285416973\\
	1.62663907605561	0.488496804905464\\
	1.6279170514141	0.488206623492564\\
	1.63548581615214	0.486446693023943\\
	1.66411966936848	0.479802882706509\\
	1.71232867393694	0.468774811209066\\
	1.75555538542649	0.459178126770719\\
};
\addplot [color=gray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.20823674933432	0.570062380414228\\
	1.31358032828493	0.554762075154684\\
	1.31358034949988	0.554765524462601\\
	1.40752504608246	0.537331873382522\\
	1.47980810244714	0.522094931018617\\
	1.47980810476573	0.52208396436397\\
	1.55795483338424	0.504443104604024\\
	1.55795485907118	0.504436183104716\\
	1.65609948380574	0.481643896384517\\
	1.65609971408378	0.481623279008491\\
	1.6853570611901	0.474878568877564\\
	1.719664543704	0.467103353703164\\
	1.71966478009789	0.467086795013427\\
	1.78058118497079	0.453797239217225\\
	1.78058173722687	0.453772962812225\\
	1.82475231673755	0.444682260072127\\
	1.8247525047338	0.444673965296477\\
	1.83484734286209	0.442695994861998\\
	1.83484787231157	0.442674878210387\\
	1.92524109281518	0.42640547728642\\
	1.92524153785831	0.426392474699366\\
	1.94141496887935	0.423827827460549\\
	2.02640026862532	0.412302079233303\\
	2.0264005073264	0.412298787097567\\
	2.10053423055624	0.405209261030081\\
};


\addplot [color=gray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.84510922673675	0.44070559881727\\
	1.89481192838614	0.431547706480489\\
	1.97346941849047	0.419098141307752\\
	1.97787384707465	0.418471233104282\\
	2.01448793215805	0.413721811672568\\
	2.07114937551325	0.40767477507181\\
	2.08331445867661	0.406606136267565\\
	2.1396837437651	0.402657128911814\\
	2.16092969464421	0.401628735754537\\
	2.16525916851131	0.401453504024028\\
	2.19404801853721	0.400525130859702\\
	2.21813876177375	0.400102146225906\\
	2.24223090513165	0.4\\
	2.29637197399648	0.4\\
	2.33615456946286	0.4\\
	2.36061618389966	0.4\\
	2.37758794037359	0.4\\
	2.40524258348478	0.4\\
	2.43528260950791	0.4\\
	2.45671434168309	0.4\\
	2.49565294309801	0.4\\
	2.50470971653863	0.4\\
	2.51834078490679	0.4\\
	2.53155854060108	0.4\\
	2.53996118547546	0.4\\
};
\addplot [color=gray, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.17591954919588	0.401049854128322\\
	2.24842688540962	0.4\\
	2.24842728446316	0.4\\
	2.3088286704249	0.4\\
	2.35716901039756	0.4\\
	2.35717016375746	0.4\\
	2.39881047368423	0.4\\
	2.39881126973126	0.4\\
	2.46007624532994	0.4\\
	2.46783709399628	0.4\\
	2.46783913103987	0.4\\
	2.48960432581859	0.4\\
	2.48960605668206	0.4\\
	2.52085900952682	0.4\\
	2.52085998926089	0.4\\
	2.54399989077419	0.4\\
	2.54400256853489	0.4\\
	2.55075399184186	0.4\\
	2.55161251214819	0.4\\
	2.55161490276772	0.4\\
	2.5617236882078	0.4\\
	2.5617253675941	0.4\\
	2.57012378845343	0.4\\
	2.57012451666147	0.4\\
	2.57468720849722	0.4\\
};
%%%%%%%%%%%%%
\addplot [color=darkgray, line width=2.0pt]
  table[row sep=crcr]{%
0.0	0.58408\\
0.196225642167908	0.58408\\
0.196225766568843	0.58408\\
0.271718938622433	0.58408\\
0.418469498294899	0.58408\\
0.418469738899375	0.58408\\
0.458216848110404	0.58408\\
0.45821740217648	0.58408\\
0.586684570946453	0.584025587602771\\
0.642177184133019	0.580\\
0.642177453960127	0.580\\
0.668116729058634	0.577811094689226\\
0.668117543530665	0.577810944866407\\
0.759760994773802	0.559048878555458\\
0.759761576961506	0.559047882453919\\
0.795149496859996	0.548892587360674\\
0.795149736195884	0.548892516006847\\
0.815744839888033	0.542362043511463\\
0.815745614833127	0.54236113058564\\
0.890562018495814	0.515673774444202\\
0.890562723828538	0.515670799114646\\
0.896805403269818	0.513291578459081\\
1.0071944578937	0.470196063224671\\
1.00719470111355	0.470194263829704\\
1.10420009574384	0.436037164148306\\
};
%\addlegendentry{5 deg}

\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.873241354769202	0.52217840757479\\
0.891762637259595	0.515213145705052\\
0.959678284690605	0.488714001194851\\
1.02631142323209	0.46295794593695\\
1.04157742689607	0.45731990466706\\
1.06719779492181	0.448210548261566\\
1.09827968551608	0.437893678217186\\
1.15780440776067	0.420992581343142\\
1.19009730956003	0.413689058197438\\
1.2505207816585	0.404074458240181\\
1.26225811576581	0.402851816148055\\
1.26908348271682	0.402238218377327\\
1.30633004123627	0.400201132570282\\
1.37921517010975	0.4\\
1.44325161907928	0.4\\
1.47476878981832	0.4\\
1.4838455192884	0.4\\
1.51811864876988	0.4\\
1.57551246656556	0.4\\
1.62663927299634	0.4\\
1.62791712134009	0.4\\
1.63548608389491	0.4\\
1.66412011750708	0.4\\
1.71232918908233	0.4\\
1.75555589452415	0.4\\
};

\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.70608961612388	0.4\\
1.71295809120258	0.4\\
1.73895500763974	0.4\\
1.78281091773084	0.4\\
1.82223793853949	0.4\\
1.85968754671348	0.4\\
1.86528495811264	0.4\\
1.8864717278363	0.4\\
1.92230504701382	0.4\\
1.95464842697309	0.4\\
2.08567134848298	0.4\\
2.08958732934395	0.4\\
2.10437152584017	0.4\\
2.12938847993459	0.4\\
2.1520408854188	0.4\\
2.31290889876348	0.4\\
2.31528866261711	0.4\\
2.32419365953211	0.4\\
2.3391712415472	0.4\\
2.35271574539041	0.4\\
2.46880433551157	0.4\\
2.47019094092554	0.4\\
2.4752842072467	0.4\\
2.48371191280943	0.4\\
2.49126971322126	0.4\\
};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.84510930738707	0.4\\
1.89481201618184	0.4\\
1.97346949140682	0.4\\
1.97787392955642	0.4\\
2.01448801737001	0.4\\
2.07114943166238	0.4\\
2.08331454723176	0.4\\
2.13968376947417	0.4\\
2.16092976592989	0.4\\
2.16525921066806	0.4\\
2.19404807562481	0.4\\
2.21813880840854	0.4\\
2.24223097371479	0.4\\
2.29637203879673	0.4\\
2.33615462170935	0.4\\
2.3606162095561	0.4\\
2.37758797857513	0.4\\
2.40524263329315	0.4\\
2.43528266214226	0.4\\
2.45671439096554	0.4\\
2.49565298179216	0.4\\
2.50470976397296	0.4\\
2.5183408388122	0.4\\
2.53155859516517	0.4\\
2.53996123817693	0.4\\
};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.17591955655868	0.4\\
2.24842691613879	0.4\\
2.24842726817957	0.4\\
2.30882867754186	0.4\\
2.35716905335132	0.4\\
2.35717013493575	0.4\\
2.39881050031962	0.4\\
2.39881125710305	0.4\\
2.46007625227017	0.4\\
2.46783714000803	0.4\\
2.46783909893676	0.4\\
2.489604364377	0.4\\
2.4896060319823	0.4\\
2.52085903442259	0.4\\
2.52085997817103	0.4\\
2.54399994204546	0.4\\
2.54400253105786	0.4\\
2.55075399872619	0.4\\
2.55161255956149	0.4\\
2.55161486914513	0.4\\
2.56172372617473	0.4\\
2.56172534340404	0.4\\
2.57012381064858	0.4\\
2.57012450821382	0.4\\
2.57468721535529	0.4\\
};
%%%%%%%%%%%%%%%%%%
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	1.65853211890452e-02	0.584\\
	5.88714118421278e-02	0.584\\
	5.88714315204721e-02	0.584\\
	8.1581210354367e-02	0.584\\
	0.125549231980756	0.584\\
	0.125549269735844	0.584\\
	0.137651439635479	0.584\\
	0.137651523240806	0.584\\
	0.176702082306558	0.584\\
	0.192666374458238	0.584\\
	0.192666417599648	0.584\\
	0.200743827768728	0.584\\
	0.200743950005395	0.584\\
	0.229226158982643	0.584\\
	0.229226237250158	0.584\\
	0.238561477822024	0.584\\
	0.238561517431655	0.584\\
	0.245116950956255	0.584\\
	0.245117067103371	0.584\\
	0.268889924688245	0.584\\
	0.268890009957199	0.584\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.261990751687553	0.584\\
	0.26796592366389	0.584\\
	0.28984330664335	0.582797801711557\\
	0.307915477027149	0.579261050299981\\
	0.313000339609633	0.577849944555636\\
	0.324352098230321	0.574055335862562\\
	0.331868416107114	0.571064533272685\\
	0.353333462114301	0.560541503353129\\
	0.362310831417938	0.555330836321476\\
	0.375184208858217	0.547112686293407\\
	0.379346830708267	0.544282797626899\\
	0.388395691249553	0.537867415814465\\
	0.394978373283909	0.532994679983074\\
	0.420749050213731	0.512610656543576\\
	0.442465118295708	0.494457799434411\\
	0.443293461280679	0.493757685880962\\
	0.44597799968774	0.491491766016759\\
	0.459264255053197	0.480305007994212\\
	0.481468676157938	0.462096995279618\\
	0.488414390840062	0.456629629215774\\
	0.491583253808179	0.454183027580424\\
	0.501166170693827	0.446992698194347\\
	0.503608415991258	0.445215784848942\\
	0.52383728437767	0.431498204235955\\
	0.541907778376196	0.421008641884515\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.369435378632793	0.550885688996764\\
	0.40305661560886	0.526805412228474\\
	0.403056637341844	0.526805424908165\\
	0.433992503749442	0.501593077296291\\
	0.456126650496373	0.482935746546558\\
	0.456126697009712	0.482935890118173\\
	0.483538915670582	0.460451931962359\\
	0.48353894036903	0.460452086642078\\
	0.512480667103258	0.438967024494399\\
	0.51248072211605	0.438967261567627\\
	0.528232223062596	0.428780606562928\\
	0.536870776162593	0.423746882519466\\
	0.5368708118898	0.423747142444937\\
	0.552336352726235	0.415823243160358\\
	0.552336401529374	0.415823592516073\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.511863017242232	0.439391514169227\\
	0.514879290117347	0.437338678186266\\
	0.526341169939266	0.429938260483363\\
	0.545675395876955	0.419058630895573\\
	0.557815835829981	0.413372847039773\\
	0.560568850945944	0.412214843039352\\
	0.562998075642841	0.411234208083553\\
	0.571053619598899	0.408265437917675\\
	0.588818956113147	0.403297279950988\\
	0.604814465240889	0.400736316553224\\
	0.62511131542094	0.4\\
	0.627545732156885	0.4\\
	0.636839642955792	0.4\\
	0.652665515110558	0.4\\
	0.666994181266173	0.4\\
	0.692409356468722	0.4\\
	0.6945840722421	0.4\\
	0.70290112686677	0.4\\
	0.717115389130818	0.4\\
	0.730038605626303	0.4\\
	0.738367028420516	0.4\\
	0.740389993889307	0.4\\
	0.74813392037704	0.4\\
	0.761394662659609	0.4\\
	0.773478293252567	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.573015393736283	0.407608797174743\\
	0.594761174512276	0.402132082942034\\
	0.614095791906433	0.40009158379041\\
	0.631123914057969	0.4\\
	0.63431738953864	0.4\\
	0.668334915218505	0.4\\
	0.672065786610274	0.4\\
	0.675340864593221	0.4\\
	0.693603711341884	0.4\\
	0.702246145493186	0.4\\
	0.706901006320205	0.4\\
	0.724547003988796	0.4\\
	0.735484870290637	0.4\\
	0.737589013240237	0.4\\
	0.754164065754397	0.4\\
	0.759925572673947	0.4\\
	0.780549724167707	0.4\\
	0.782406909846334	0.4\\
	0.786327014472474	0.4\\
	0.796101707124521	0.4\\
	0.814920094613826	0.4\\
	0.822685809942421	0.4\\
	0.839321975331957	0.4\\
	0.853410116488071	0.4\\
	0.876546474058994	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.718255831512458	0.4\\
	0.750695109482415	0.4\\
	0.750695121526535	0.4\\
	0.781605467323541	0.4\\
	0.800432431594162	0.4\\
	0.800432465550433	0.4\\
	0.829208025805789	0.4\\
	0.829208047012464	0.4\\
	0.852403653185175	0.4\\
	0.852403708175414	0.4\\
	0.873783215407138	0.4\\
	0.879179624238752	0.4\\
	0.879179666644354	0.4\\
	0.888974868393547	0.4\\
	0.888974934536304	0.4\\
	0.914464520538908	0.4\\
	0.914464575466602	0.4\\
	0.920871441993705	0.4\\
	0.920871463959099	0.4\\
	0.954278127138851	0.4\\
	0.954278163502345	0.4\\
	0.965163141341575	0.4\\
	0.996722654761221	0.4\\
	0.996722670253818	0.4\\
	1.02704881150803	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.907934188342919	0.4\\
	0.932791832441142	0.4\\
	0.945610450122333	0.4\\
	0.969275819857934	0.4\\
	0.971676120973747	0.4\\
	1.00188810283088	0.4\\
	1.00639564016172	0.4\\
	1.01319945398448	0.4\\
	1.02391306445662	0.4\\
	1.04290668822531	0.4\\
	1.04615708167148	0.4\\
	1.05858185297597	0.4\\
	1.05928762176347	0.4\\
	1.07467363513429	0.4\\
	1.07978878987521	0.4\\
	1.09586877607924	0.4\\
	1.09903692466219	0.4\\
	1.11215768603985	0.4\\
	1.11855916030246	0.4\\
	1.12269819945223	0.4\\
	1.1470952803045	0.4\\
	1.149439377507	0.4\\
	1.17230756673188	0.4\\
	1.18284279475408	0.4\\
	1.20699134209449	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.761819214998542	0.4\\
	0.76377131189423	0.4\\
	0.771247035148493	0.4\\
	0.784059661325785	0.4\\
	0.795746775557456	0.4\\
	0.807777916984109	0.4\\
	0.809602142389182	0.4\\
	0.816593095606275	0.4\\
	0.828592833835992	0.4\\
	0.83955763738345	0.4\\
	0.875080041822666	0.4\\
	0.876739180400266	0.4\\
	0.883102775252823	0.4\\
	0.894045232580444	0.4\\
	0.904065040726863	0.4\\
	0.942383075558858	0.4\\
	0.943898387307353	0.4\\
	0.949714140434183	0.4\\
	0.959728791881087	0.4\\
	0.968914545101584	0.4\\
	0.988343471942248	0.4\\
	0.98977052882898	0.4\\
	0.995249572972636	0.4\\
	1.00469204011696	0.4\\
	1.0133613544834	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.802591190725754	0.4\\
	0.817656339429363	0.4\\
	0.843445596999175	0.4\\
	0.845987245090553	0.4\\
	0.860159762933266	0.4\\
	0.873305235347301	0.4\\
	0.88448274426516	0.4\\
	0.89582534767285	0.4\\
	0.909949624033718	0.4\\
	0.912735045882932	0.4\\
	0.922943558582436	0.4\\
	0.934102014008657	0.4\\
	0.945313708721157	0.4\\
	0.97140163114603	0.4\\
	0.974316047534993	0.4\\
	0.986260271969845	0.4\\
	0.991200834760634	0.4\\
	1.0068759692014	0.4\\
	1.01846284732039	0.4\\
	1.02975293076195	0.4\\
	1.03099758621164	0.4\\
	1.04926854604954	0.4\\
	1.0493584119947	0.4\\
	1.07214732680175	0.4\\
	1.08959247898137	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0.907934258973609	0.4\\
	0.932791893023599	0.4\\
	0.945610532217887	0.4\\
	0.969275893999813	0.4\\
	0.971676164469093	0.4\\
	1.00188820589332	0.4\\
	1.00639569984996	0.4\\
	1.01319947757874	0.4\\
	1.02391316215784	0.4\\
	1.04290669658784	0.4\\
	1.04615712320674	0.4\\
	1.05858193953192	0.4\\
	1.05928774588977	0.4\\
	1.07467366194532	0.4\\
	1.07978891101667	0.4\\
	1.09586884683437	0.4\\
	1.09903706094067	0.4\\
	1.11215779923019	0.4\\
	1.11855929524275	0.4\\
	1.12269825635498	0.4\\
	1.1470953803426	0.4\\
	1.14943950684611	0.4\\
	1.17230765430823	0.4\\
	1.18284291316225	0.4\\
	1.20699144945399	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.0117968789005	0.4\\
	1.01318158727676	0.4\\
	1.01849892569684	0.4\\
	1.02766610171551	0.4\\
	1.03608641273615	0.4\\
	1.05775769461621	0.4\\
	1.05906406956303	0.4\\
	1.06408206997409	0.4\\
	1.07273883306513	0.4\\
	1.08069659572004	0.4\\
	1.12506237108849	0.4\\
	1.12626376639705	0.4\\
	1.13088017018207	0.4\\
	1.13885058161351	0.4\\
	1.1461846554877	0.4\\
	1.192367453743	0.4\\
	1.19347362936057	0.4\\
	1.19772537316627	0.4\\
	1.20507110515406	0.4\\
	1.21183595158198	0.4\\
	1.23832902186586	0.4\\
	1.23937493443302	0.4\\
	1.24339570851777	0.4\\
	1.25034511261642	0.4\\
	1.25674808591064	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.0410430245287	0.4\\
	1.05201662856375	0.4\\
	1.07099823854915	0.4\\
	1.08538369718144	0.4\\
	1.09327108575823	0.4\\
	1.09576761997244	0.4\\
	1.11026805932021	0.4\\
	1.11375128315865	0.4\\
	1.13488733177637	0.4\\
	1.15050761545958	0.4\\
	1.15104049556234	0.4\\
	1.16009292479228	0.4\\
	1.17671920898663	0.4\\
	1.19630016565321	0.4\\
	1.2112930253269	0.4\\
	1.21582587628334	0.4\\
	1.22467902904123	0.4\\
	1.24005535977681	0.4\\
	1.25819582347478	0.4\\
	1.2605259722559	0.4\\
	1.26891215658652	0.4\\
	1.27210806444065	0.4\\
	1.28348868988931	0.4\\
	1.3007034431194	0.4\\
	1.31391847063746	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.11947478757347	0.4\\
	1.13851546410182	0.4\\
	1.159798392056	0.4\\
	1.16866028657021	0.4\\
	1.17792825591116	0.4\\
	1.20130205649912	0.4\\
	1.20667682451581	0.4\\
	1.21943168442718	0.4\\
	1.22492032575704	0.4\\
	1.23630060988817	0.4\\
	1.23786587233112	0.4\\
	1.26046885500114	0.4\\
	1.26310511973098	0.4\\
	1.27966800142943	0.4\\
	1.29225757218781	0.4\\
	1.29535423308921	0.4\\
	1.3134289874263	0.4\\
	1.32032428775823	0.4\\
	1.32110405279879	0.4\\
	1.33602318949793	0.4\\
	1.347540895541	0.4\\
	1.35979804224215	0.4\\
	1.36734313601568	0.4\\
	1.38574644577568	0.4\\
	1.40464750922317	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.23736313453662	0.4\\
	1.26246857474629	0.4\\
	1.27238823833429	0.4\\
	1.29646019730294	0.4\\
	1.30084901672843	0.4\\
	1.32460774629681	0.4\\
	1.33331570771665	0.4\\
	1.34099125155437	0.4\\
	1.34721233211326	0.4\\
	1.36933042558071	0.4\\
	1.37192877820729	0.4\\
	1.37781087086519	0.4\\
	1.38189075355819	0.4\\
	1.39900146812203	0.4\\
	1.3992257845542	0.4\\
	1.4146459070719	0.4\\
	1.41830686188383	0.4\\
	1.43156940103527	0.4\\
	1.43490048391745	0.4\\
	1.44409891602785	0.4\\
	1.46584094440622	0.4\\
	1.4660648792717	0.4\\
	1.49015562821737	0.4\\
	1.49890254426515	0.4\\
	1.52222508596113	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.26178296691716	0.4\\
	1.26279944678589	0.4\\
	1.26670736597874	0.4\\
	1.2734629412743	0.4\\
	1.27968874181157	0.4\\
	1.30774473526556	0.4\\
	1.30870585555276	0.4\\
	1.31240142523126	0.4\\
	1.31879198756225	0.4\\
	1.32468381032652	0.4\\
	1.37505059824738	0.4\\
	1.37593559601483	0.4\\
	1.37933900769588	0.4\\
	1.38522676277777	0.4\\
	1.39065785886811	0.4\\
	1.44235666362906	0.4\\
	1.44317062352849	0.4\\
	1.44630123216846	0.4\\
	1.45171889832599	0.4\\
	1.45671859464537	0.4\\
	1.48831880580252	0.4\\
	1.48908679098597	0.4\\
	1.49204076943354	0.4\\
	1.4971537874612	0.4\\
	1.50187359613451	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.28336272886909	0.4\\
	1.29151987877349	0.4\\
	1.30570343901365	0.4\\
	1.32246226773244	0.4\\
	1.32816179732035	0.4\\
	1.3353331507683	0.4\\
	1.33588651584582	0.4\\
	1.34932693152363	0.4\\
	1.36522170414832	0.4\\
	1.37743906282011	0.4\\
	1.39386516548337	0.4\\
	1.40099193518405	0.4\\
	1.41340234243067	0.4\\
	1.4280956938134	0.4\\
	1.43940165523851	0.4\\
	1.45967216206996	0.4\\
	1.4662376759245	0.4\\
	1.47767891276239	0.4\\
	1.49123802399214	0.4\\
	1.50168085526789	0.4\\
	1.5046624019608	0.4\\
	1.51086312447129	0.4\\
	1.52167330687843	0.4\\
	1.53449205226271	0.4\\
	1.54437016880541	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.34233368653238	0.4\\
	1.35687307682371	0.4\\
	1.38005475926064	0.4\\
	1.38408773861006	0.4\\
	1.39790407154567	0.4\\
	1.40537181782825	0.4\\
	1.4199537219832	0.4\\
	1.42382306479042	0.4\\
	1.44406247270958	0.4\\
	1.4455586761976	0.4\\
	1.45836263822699	0.4\\
	1.46165072747695	0.4\\
	1.47882184936951	0.4\\
	1.50122577013118	0.4\\
	1.50737130343468	0.4\\
	1.51759192547836	0.4\\
	1.51921249561015	0.4\\
	1.5381536828542	0.4\\
	1.54975488772372	0.4\\
	1.55892302150134	0.4\\
	1.5609642085754	0.4\\
	1.57411281540267	0.4\\
	1.57890639332564	0.4\\
	1.59859635429026	0.4\\
	1.61300703471671	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.4335868138549	0.4\\
	1.45337266062889	0.4\\
	1.4709636116658	0.4\\
	1.48383235709362	0.4\\
	1.48984746758743	0.4\\
	1.51594786859286	0.4\\
	1.51894777766975	0.4\\
	1.52626487236071	0.4\\
	1.5387694617408	0.4\\
	1.54386557902132	0.4\\
	1.54966622495872	0.4\\
	1.57102488974225	0.4\\
	1.57151638608652	0.4\\
	1.58216826223554	0.4\\
	1.5985277877516	0.4\\
	1.59973978957274	0.4\\
	1.62019172890467	0.4\\
	1.62065274348452	0.4\\
	1.62380206089366	0.4\\
	1.63618716465459	0.4\\
	1.6505619014003	0.4\\
	1.66020448419383	0.4\\
	1.66964401996872	0.4\\
	1.68565591108144	0.4\\
	1.70381846448915	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.51177301735551	0.4\\
	1.51251825448043	0.4\\
	1.51538481650786	0.4\\
	1.52034698312028	0.4\\
	1.52492811510457	0.4\\
	1.55773526227552	0.4\\
	1.5584371747507	0.4\\
	1.5611372126661	0.4\\
	1.56581188030677	0.4\\
	1.57012856711175	0.4\\
	1.6250417271055	0.4\\
	1.62568289492101	0.4\\
	1.62814937854036	0.4\\
	1.63242054254355	0.4\\
	1.63636577047233	0.4\\
	1.69234829722503	0.4\\
	1.69293152827496	0.4\\
	1.69517517993812	0.4\\
	1.69906108519835	0.4\\
	1.70265133738945	0.4\\
	1.73831073634781	0.4\\
	1.73885581711705	0.4\\
	1.74095270238729	0.4\\
	1.74458472320065	0.4\\
	1.74794089368788	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.52763524807637	0.4\\
	1.53365504719302	0.4\\
	1.54415193731347	0.4\\
	1.55660261652903	0.4\\
	1.5661996256701	0.4\\
	1.57267989057571	0.4\\
	1.5783543752038	0.4\\
	1.58825277258759	0.4\\
	1.59999944621793	0.4\\
	1.60905814044995	0.4\\
	1.63869809504435	0.4\\
	1.64388688700778	0.4\\
	1.65294237860593	0.4\\
	1.66369571193158	0.4\\
	1.67199351415737	0.4\\
	1.70477424267612	0.4\\
	1.70949825665147	0.4\\
	1.71774602827661	0.4\\
	1.7275456394571	0.4\\
	1.73511153810979	0.4\\
	1.74992563370878	0.4\\
	1.75434284885606	0.4\\
	1.76205690565232	0.4\\
	1.77122542065948	0.4\\
	1.77830633242989	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.57143202654592	0.4\\
	1.58232626324452	0.4\\
	1.5997695348151	0.4\\
	1.61399862758303	0.4\\
	1.61891941085725	0.4\\
	1.62428853158151	0.4\\
	1.63293959357567	0.4\\
	1.64077356511043	0.4\\
	1.65888431584468	0.4\\
	1.67215202190789	0.4\\
	1.67652090954484	0.4\\
	1.68595460109759	0.4\\
	1.70107922467989	0.4\\
	1.71771087898572	0.4\\
	1.72990502761145	0.4\\
	1.73924109037198	0.4\\
	1.74784915054647	0.4\\
	1.76165911134033	0.4\\
	1.77685744719511	0.4\\
	1.78217201603924	0.4\\
	1.78800869657163	0.4\\
	1.79023197320053	0.4\\
	1.80316777419402	0.4\\
	1.81741107267698	0.4\\
	1.82786613244595	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.64037972194778	0.4\\
	1.65549972512078	0.4\\
	1.67888463257863	0.4\\
	1.67919561955665	0.4\\
	1.69351551685695	0.4\\
	1.70367638633077	0.4\\
	1.71567751250052	0.4\\
	1.72137450058799	0.4\\
	1.73638207042113	0.4\\
	1.73919120190631	0.4\\
	1.74955715854841	0.4\\
	1.75598804359179	0.4\\
	1.76996522034736	0.4\\
	1.7916405782366	0.4\\
	1.79393450502245	0.4\\
	1.80599404330122	0.4\\
	1.80713786347201	0.4\\
	1.82468864396432	0.4\\
	1.83342352897087	0.4\\
	1.84456250271466	0.4\\
	1.84473664538466	0.4\\
	1.85878287448224	0.4\\
	1.8622825503618	0.4\\
	1.88094583678342	0.4\\
	1.89430639916757	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.73063640356967	0.4\\
	1.74921760089713	0.4\\
	1.76478185275918	0.4\\
	1.77741153929944	0.4\\
	1.7824310477404	0.4\\
	1.80670667250075	0.4\\
	1.80922805719512	0.4\\
	1.81525570358975	0.4\\
	1.82730678313931	0.4\\
	1.83155706595896	0.4\\
	1.83709244878088	0.4\\
	1.8563291603922	0.4\\
	1.85669843316203	0.4\\
	1.86623543438709	0.4\\
	1.88120820573491	0.4\\
	1.88211391073894	0.4\\
	1.90027158890562	0.4\\
	1.9013104293389	0.4\\
	1.90397921640638	0.4\\
	1.9153863991399	0.4\\
	1.92770260246241	0.4\\
	1.93680403606354	0.4\\
	1.94442108998267	0.4\\
	1.95913003116579	0.4\\
	1.9748709891842	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.7617650861659	0.4\\
	1.76229109797603	0.4\\
	1.76431461396976	0.4\\
	1.76781967849523	0.4\\
	1.77105875227787	0.4\\
	1.80772757922067	0.4\\
	1.80821691486783	0.4\\
	1.81009929928203	0.4\\
	1.81336008653152	0.4\\
	1.81637377844304	0.4\\
	1.87503435879105	0.4\\
	1.87547147579592	0.4\\
	1.87715288424588	0.4\\
	1.8800656711162	0.4\\
	1.88275812100302	0.4\\
	1.94234119354371	0.4\\
	1.94272763918502	0.4\\
	1.94421399020353	0.4\\
	1.94678888008877	0.4\\
	1.94916924992265	0.4\\
	1.98830378833367	0.4\\
	1.98865640725733	0.4\\
	1.99001252574615	0.4\\
	1.99236174239119	0.4\\
	1.99453359927489	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.77297435777971	0.4\\
	1.77723801466596	0.4\\
	1.78468478853625	0.4\\
	1.79353699968519	0.4\\
	1.80037464909395	0.4\\
	1.81815628414374	0.4\\
	1.82212423396951	0.4\\
	1.82905604921424	0.4\\
	1.83729842066407	0.4\\
	1.8436667279644	0.4\\
	1.88435084622517	0.4\\
	1.88789701348886	0.4\\
	1.89409379132992	0.4\\
	1.90146477741432	0.4\\
	1.90716175708777	0.4\\
	1.95057753537319	0.4\\
	1.95371364371966	0.4\\
	1.95919528956009	0.4\\
	1.96571755531906	0.4\\
	1.97075995480309	0.4\\
	1.99581861744688	0.4\\
	1.99868060036728	0.4\\
	2.00368392399982	0.4\\
	2.00963805565118	0.4\\
	2.01424192289372	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.8041079119488	0.4\\
	1.81189266697313	0.4\\
	1.82438915946333	0.4\\
	1.83815194763016	0.4\\
	1.84714438386419	0.4\\
	1.84825636597794	0.4\\
	1.8543976888098	0.4\\
	1.8660451490496	0.4\\
	1.87887831297425	0.4\\
	1.88830372063505	0.4\\
	1.91027355038429	0.4\\
	1.91676566732964	0.4\\
	1.9271956532618	0.4\\
	1.93869372740991	0.4\\
	1.9471425974997	0.4\\
	1.97351475236643	0.4\\
	1.97926362661656	0.4\\
	1.98850339741004	0.4\\
	1.99869416468146	0.4\\
	2.00618539766898	0.4\\
	2.01675742326972	0.4\\
	2.02200785044658	0.4\\
	2.03044870628508	0.4\\
	2.03976091081574	0.4\\
	2.04660785854852	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.8536280857287	0.4\\
	1.86456476993635	0.4\\
	1.88153074402881	0.4\\
	1.89331566503782	0.4\\
	1.89958204548784	0.4\\
	1.90352254514305	0.4\\
	1.9125074436243	0.4\\
	1.91936310762334	0.4\\
	1.93622537726578	0.4\\
	1.94830441138837	0.4\\
	1.95163665738956	0.4\\
	1.96079212962404	0.4\\
	1.97500903816184	0.4\\
	1.99015281058048	0.4\\
	2.00100669167641	0.4\\
	2.01017111314262	0.4\\
	2.01829364010446	0.4\\
	2.03091301541792	0.4\\
	2.04436273642551	0.4\\
	2.05025132282936	0.4\\
	2.05400687518595	0.4\\
	2.05767795172726	0.4\\
	2.06921986660836	0.4\\
	2.08152541004519	0.4\\
	2.09035144812692	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.91928430301473	0.4\\
	1.93290575505039	0.4\\
	1.95363671382604	0.4\\
	1.95463915455278	0.4\\
	1.96737550367225	0.4\\
	1.9752527555507	0.4\\
	1.9867679508873	0.4\\
	1.99049651732321	0.4\\
	2.0067008284637	0.4\\
	2.00699847248353	0.4\\
	2.01815356069569	0.4\\
	2.02127094858611	0.4\\
	2.03560198019808	0.4\\
	2.05381660485592	0.4\\
	2.0590678041931	0.4\\
	2.0666737322413	0.4\\
	2.06925054200144	0.4\\
	2.08477254033147	0.4\\
	2.09498382585258	0.4\\
	2.10098568418741	0.4\\
	2.1043064284502	0.4\\
	2.11243526506905	0.4\\
	2.11852216517014	0.4\\
	2.13337617049005	0.4\\
	2.14386872786955	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1.99842004533416	0.4\\
	2.01421715293335	0.4\\
	2.02869143465077	0.4\\
	2.03796399242271	0.4\\
	2.04348952611805	0.4\\
	2.06239514285745	0.4\\
	2.06574371733513	0.4\\
	2.07336050922875	0.4\\
	2.07944699818245	0.4\\
	2.08670027775294	0.4\\
	2.08864954005683	0.4\\
	2.10464242892937	0.4\\
	2.1067726283511	0.4\\
	2.1183916404202	0.4\\
	2.12744528425176	0.4\\
	2.130278353559	0.4\\
	2.14188572182985	0.4\\
	2.14817356736659	0.4\\
	2.14932810117708	0.4\\
	2.1602254048076	0.4\\
	2.16661398349848	0.4\\
	2.17663651261238	0.4\\
	2.1795003404545	0.4\\
	2.19355321411961	0.4\\
	2.20537755755359	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.0117582106604	0.4\\
	2.01209378517386	0.4\\
	2.01338427788022	0.4\\
	2.01561975473739	0.4\\
	2.01768649748619	0.4\\
	2.05772083601017	0.4\\
	2.05802337168854	0.4\\
	2.05918664675401	0.4\\
	2.06120159990138	0.4\\
	2.06306450183436	0.4\\
	2.12502778935576	0.4\\
	2.12528270905686	0.4\\
	2.1262626177949	0.4\\
	2.12795964088098	0.4\\
	2.12952857662438	0.4\\
	2.19233477803587	0.4\\
	2.19254285830316	0.4\\
	2.19334237212451	0.4\\
	2.19472653821358	0.4\\
	2.19600610690225	0.4\\
	2.23829746846189	0.4\\
	2.23847394044923	0.4\\
	2.23915171046423	0.4\\
	2.24032469790272	0.4\\
	2.24140889742995	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.01890936493661	0.4\\
	2.02163311677486	0.4\\
	2.02639517124012	0.4\\
	2.03206260428804	0.4\\
	2.03644507455297	0.4\\
	2.06416682700551	0.4\\
	2.06662245050869	0.4\\
	2.07091640321345	0.4\\
	2.07602738143765	0.4\\
	2.0799799710834	0.4\\
	2.13045702593035	0.4\\
	2.13252583605394	0.4\\
	2.1361442631114	0.4\\
	2.14045176673319	0.4\\
	2.14378328320115	0.4\\
	2.1967633618742	0.4\\
	2.1984512766196	0.4\\
	2.20140429816063	0.4\\
	2.20491991524248	0.4\\
	2.20763894523804	0.4\\
	2.24205054934147	0.4\\
	2.24348123539028	0.4\\
	2.24598479157133	0.4\\
	2.24896529004995	0.4\\
	2.25127024736925	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.03883972711654	0.4\\
	2.04383836570773	0.4\\
	2.0518754566013	0.4\\
	2.06074334937473	0.4\\
	2.06726426442876	0.4\\
	2.0821399142448	0.4\\
	2.08664942622514	0.4\\
	2.09390184470332	0.4\\
	2.1019057805051	0.4\\
	2.10779239045804	0.4\\
	2.14560399534431	0.4\\
	2.1494063465095	0.4\\
	2.15552366373183	0.4\\
	2.16227678281319	0.4\\
	2.16724433730775	0.4\\
	2.20912497968713	0.4\\
	2.21222945328393	0.4\\
	2.2172259247365	0.4\\
	2.22274289838487	0.4\\
	2.22680143295576	0.4\\
	2.25252995425495	0.4\\
	2.25516238764806	0.4\\
	2.25940041891829	0.4\\
	2.26408042598953	0.4\\
	2.26752311363364	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.07073446784093	0.4\\
	2.07780868097722	0.4\\
	2.08880461535871	0.4\\
	2.10052991429645	0.4\\
	2.1089407782976	0.4\\
	2.1109253934462	0.4\\
	2.1173135353147	0.4\\
	2.12724603266434	0.4\\
	2.13784040258173	0.4\\
	2.14544157816997	0.4\\
	2.16988851522077	0.4\\
	2.17528167512341	0.4\\
	2.18367078117981	0.4\\
	2.19262220777087	0.4\\
	2.19904606642137	0.4\\
	2.22896186540993	0.4\\
	2.23336997053068	0.4\\
	2.24022994443919	0.4\\
	2.24755196647037	0.4\\
	2.25280711697495	0.4\\
	2.26935568724436	0.4\\
	2.2730959741205	0.4\\
	2.27891872111048	0.4\\
	2.28513469101139	0.4\\
	2.28959596639401	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.11335557628667	0.4\\
	2.1222413080152	0.4\\
	2.13579314526225	0.4\\
	2.14943188145932	0.4\\
	2.14995581228446	0.4\\
	2.15746501046663	0.4\\
	2.15996122482658	0.4\\
	2.16972046890525	0.4\\
	2.18253225181254	0.4\\
	2.19158520100778	0.4\\
	2.20241878936037	0.4\\
	2.2092109236509	0.4\\
	2.21957796375291	0.4\\
	2.23041994707969	0.4\\
	2.23808281069859	0.4\\
	2.25556641064254	0.4\\
	2.26112530527033	0.4\\
	2.26961419933526	0.4\\
	2.27849503417614	0.4\\
	2.28477260588477	0.4\\
	2.29193838881017	0.4\\
	2.29665891909425	0.4\\
	2.3038702856289	0.4\\
	2.31141610222812	0.4\\
	2.31674999579359	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.16516750290058	0.4\\
	2.17556076272211	0.4\\
	2.19121533442203	0.4\\
	2.1962964432226	0.4\\
	2.20570352384301	0.4\\
	2.20735471869272	0.4\\
	2.21863692952281	0.4\\
	2.2198771496827	0.4\\
	2.23449395341539	0.4\\
	2.24207116383901	0.4\\
	2.24471368098044	0.4\\
	2.2500374983898	0.4\\
	2.26204593424937	0.4\\
	2.27443461025438	0.4\\
	2.28309825836985	0.4\\
	2.2880401369774	0.4\\
	2.29456917005988	0.4\\
	2.30441590159299	0.4\\
	2.31457785203658	0.4\\
	2.31952627694663	0.4\\
	2.3216850598191	0.4\\
	2.32507543496525	0.4\\
	2.33344758671627	0.4\\
	2.34208949498561	0.4\\
	2.34813353235686	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.22447181210715	0.4\\
	2.23605261412101	0.4\\
	2.24999960812946	0.4\\
	2.25334056233039	0.4\\
	2.26049296774487	0.4\\
	2.27098800627726	0.4\\
	2.2761619870757	0.4\\
	2.28322825057125	0.4\\
	2.28757980743922	0.4\\
	2.29216071706884	0.4\\
	2.29647913281432	0.4\\
	2.30325891351736	0.4\\
	2.30977355008374	0.4\\
	2.32335216155751	0.4\\
	2.32536161909336	0.4\\
	2.33266504664502	0.4\\
	2.33277289008208	0.4\\
	2.34358050796047	0.4\\
	2.3512600008549	0.4\\
	2.35473259627509	0.4\\
	2.35747254075245	0.4\\
	2.36247024687885	0.4\\
	2.36676104650825	0.4\\
	2.37625263327064	0.4\\
	2.38283792007959	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.28952967504266	0.4\\
	2.30198210206369	0.4\\
	2.3089727818305	0.4\\
	2.32026603290948	0.4\\
	2.32044562541112	0.4\\
	2.33701466481612	0.4\\
	2.33762341017892	0.4\\
	2.33915019770825	0.4\\
	2.3472128990558	0.4\\
	2.35204508734839	0.4\\
	2.35398490665349	0.4\\
	2.36143985745749	0.4\\
	2.36568496851526	0.4\\
	2.36645416870235	0.4\\
	2.37433296278771	0.4\\
	2.37585851472369	0.4\\
	2.38579996589787	0.4\\
	2.38602677658509	0.4\\
	2.386228311806	0.4\\
	2.39293519038802	0.4\\
	2.39788078707507	0.4\\
	2.4028930407991	0.4\\
	2.40605378760681	0.4\\
	2.41298873543245	0.4\\
	2.41994884491606	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.35865979525227	0.4\\
	2.37168690687933	0.4\\
	2.37168691074142	0.4\\
	2.38350876514204	0.4\\
	2.39089977320559	0.4\\
	2.39089982350644	0.4\\
	2.40094695253724	0.4\\
	2.40094699441496	0.4\\
	2.41024616521617	0.4\\
	2.41024630250665	0.4\\
	2.41577145748795	0.4\\
	2.41850793886115	0.4\\
	2.41850805770916	0.4\\
	2.42351872780282	0.4\\
	2.42351894335362	0.4\\
	2.43055555852217	0.4\\
	2.43055574562917	0.4\\
	2.43070226311179	0.4\\
	2.4307023323412	0.4\\
	2.44094500398743	0.4\\
	2.44094513184955	0.4\\
	2.44298564922261	0.4\\
	2.45141123696811	0.4\\
	2.45141129143018	0.4\\
	2.45858942250375	0.4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	2.36450379340477	0.4\\
	2.37015929103529	0.4\\
	2.37861679120472	0.4\\
	2.38725994404577	0.4\\
	2.39051449656391	0.4\\
	2.3932562512154	0.4\\
	2.39507843121616	0.4\\
	2.40190707859842	0.4\\
	2.40888665037627	0.4\\
	2.41372775815116	0.4\\
	2.42873130772689	0.4\\
	2.43169678256354	0.4\\
	2.43613923033912	0.4\\
	2.4406804915042	0.4\\
	2.4438276569148	0.4\\
	2.46707529160323	0.4\\
	2.46844229174729	0.4\\
	2.47049755994065	0.4\\
	2.47259823000056	0.4\\
	2.47404906105483	0.4\\
	2.49331985885018	0.4\\
	2.49359525299607	0.4\\
	2.49401984538366	0.4\\
	2.49445272441639	0.4\\
	2.49474395015426	0.4\\
};
\draw[color=black] (0.25, 0.525) node {\ang{10}}; 
\draw[color=black] (0.74, 0.525) node {\ang5}; 
\draw[color=black] (1.3, 0.525) node {\ang3}; 
\draw[color=black] (2.1, 0.525) node {\ang2}; 
\draw[color=black] (2.19, 0.574) node {$\theta\le\thetamax$};
\end{axis}

\end{tikzpicture}%

==> images/sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.39311114bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77414202)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch.pdf}}%
        \put(0.44789216,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14456822\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch.pdf}}%
    \put(0.66625346,1.12451701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11565457\unitlength}\raggedright \end{minipage}}}%
    \put(0.68,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06071865\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch.pdf}}%
    \put(0.65,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46261829\unitlength}\raggedright $\overrightarrow{\theta}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sketch.pdf}}%
    \put(0.1,0.03933035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39033419\unitlength}\raggedright adhesive zone\end{minipage}}}%
    \put(0.76745121,0.02579854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10119775\unitlength}\raggedright \end{minipage}}}%
    \put(0.6,0.04474308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39\unitlength}\raggedright sliding zone\end{minipage}}}%
    \put(0.85,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06071865\unitlength}\raggedright $H$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sketch.pdf}}%
    \put(0.59,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1301114\unitlength}\centering $r$ \end{minipage}}}%
    \put(0.36,0.77){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27467961\unitlength}\centering $z$ \end{minipage}}}%
        \put(0.62,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15902504\unitlength}\raggedright $T$\end{minipage}}}%
  \end{picture}%
\endgroup%

